Towards Improved Objective Perceptual Audio Quality Assessment -- Part 1: A Novel Data-Driven Cognitive Model

Efficient audio quality assessment is vital for streamlining audio codec development. Objective assessment tools have been developed over time to algorithmically predict quality ratings from subjective assessments, the gold standard for quality judgment. Many of these tools use perceptual auditory models to extract audio features that are mapped to a basic audio quality score prediction using machine learning algorithms and subjective scores as training data. However, existing tools struggle with generalization in quality prediction, especially when faced with unknown signal and distortion types. This is particularly evident in the presence of signals coded using non-waveform-preserving parametric techniques. Addressing these challenges, this two-part work proposes extensions to the Perceptual Evaluation of Audio Quality (PEAQ - ITU-R BS.1387-1) recommendation. Part 1 focuses on increasing generalization, while Part 2 targets accurate spatial audio quality measurement in audio coding. To enhance prediction generalization, this paper (Part 1) introduces a novel machine learning approach that uses subjective data to model cognitive aspects of audio quality perception. The proposed method models the perceived severity of audible distortions by adaptively weighting different distortion metrics. The weights are determined using an interaction cost function that captures relationships between distortion salience and cognitive effects. Compared to other machine learning methods and established tools, the proposed architecture achieves higher prediction accuracy on large databases of previously unseen subjective quality scores. The perceptually-motivated model offers a more manageable alternative to general-purpose machine learning algorithms, allowing potential extensions and improvements to multi-dimensional quality measurement without complete retraining.

==> figures/CH_timbre__Basis_Functions.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.496cm,
height=3.767cm,
at={(0cm,5.233cm)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={DM Value},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}, at={(-0.15,0.5)}},
ylabel={MUSHRA Score},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black,  anchor=south west},
legend style={legend cell align=left, align=left, draw=white!15!black,  at={(0.98,0.18)}},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
0	100.3469416\\
0.1	94.8971416\\
0.2	89.4473416\\
0.3	83.9975416\\
0.4	78.5477416\\
0.5	73.0979416\\
0.6	67.6877590616064\\
0.7	62.701733080401\\
0.8	58.2330343894224\\
0.9	54.2768789159589\\
1	50.8284825872984\\
1.1	47.8830613307292\\
1.2	45.4358310735392\\
1.3	43.4820077430168\\
1.4	42.0168072664498\\
1.5	41.0354455711266\\
1.6	40.5331385843351\\
1.7	40.4786865276107\\
1.8	40.5247034118695\\
1.9	40.5649176472501\\
2	40.599397827194\\
2.1	40.6282125451419\\
2.2	40.6514303945356\\
2.3	40.6691199688156\\
2.4	40.681349861424\\
2.5	40.6881886658015\\
2.6	40.6897049753897\\
2.7	40.6859673836296\\
2.8	40.6770444839626\\
2.9	40.66300486983\\
3	40.6439171346727\\
3.1	40.6198498719325\\
3.2	40.5908716750503\\
3.3	40.5570511374675\\
3.4	40.5184568526253\\
3.5	40.475157413965\\
3.6	40.4272214149279\\
3.7	40.3747174489549\\
3.8	40.3177141094878\\
3.9	40.2562799899675\\
4	40.1904836838355\\
4.1	40.1203937845328\\
4.2	40.0460788855009\\
4.3	39.9676075801808\\
4.4	39.885048462014\\
4.5	39.7984701244416\\
4.6	39.7079411609049\\
4.7	39.6135301648452\\
4.8	39.5153057297038\\
4.9	39.4133364489218\\
5	39.3076909159406\\
5.1	39.1984377242014\\
5.2	39.0856454671455\\
5.3	38.969382738214\\
5.4	38.8497181308484\\
5.5	38.7267202384899\\
5.6	38.6004576545796\\
5.7	38.4709989725588\\
5.8	38.3384127858689\\
5.9	38.2027676879512\\
6	38.0641322722467\\
6.1	37.9225751321969\\
6.2	37.7781648612427\\
6.3	37.6309700528258\\
6.4	37.4810593003873\\
6.5	37.3285011973684\\
6.6	37.1733643372103\\
6.7	37.0157173133544\\
6.8	36.8556287192419\\
6.9	36.6931671483142\\
7	36.5284011940122\\
};
\addlegendentry{MissingComponents}

\end{axis}

\begin{axis}[%
width=3.496cm,
height=3.767cm,
at={(4.824cm,5.233cm)},
%at={(5cm,5.233cm)},
scale only axis,
xmin=-20,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={DM Value},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}, at={(-0.15,0.5)}},
ylabel={MUSHRA Score},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.62,0.18)}},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
-20	96.1260119121662\\
-19	95.5524405350981\\
-18	94.8358479269284\\
-17	93.9400774153794\\
-16	92.8289723281733\\
-15	91.4663759930325\\
-14	89.8161317376792\\
-13	87.8420828898356\\
-12	85.5080727772241\\
-11	82.7779447275669\\
-10	79.5846655009826\\
-9	75.655860341143\\
-8	70.638271187811\\
-7	64.1786127463952\\
-6	55.9235997223041\\
-5	45.5199468209462\\
-4	32.6544741660366\\
-3	18.710247210371\\
-2	7.23418363983367\\
-1	1.762567\\
0	-0.900932999999993\\
1	-3.56443299999999\\
};
\addlegendentry{SegNMR}

\end{axis}

\begin{axis}[%
width=3.496cm,
height=3.767cm,
at={(9.647cm,5.233cm)},
%at={(9.823cm,5.233cm)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={DM Value},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}, at={(-0.15,0.5)}},
ylabel={MUSHRA Score},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
0	96.589012\\
1	67.9006175908845\\
2	58.9186574586992\\
3	51.6988019913064\\
4	46.4623521688761\\
5	42.8875458803669\\
6	40.6526210147371\\
7	39.435815460945\\
8	38.9153671079491\\
9	38.7695138447076\\
10	38.6764935601789\\
11	38.3145441433215\\
12	37.3619034830936\\
13	35.5619317332528\\
14	33.5981938835342\\
15	31.7372849780108\\
16	29.976306053717\\
17	28.3123581476872\\
18	26.742542296956\\
19	25.2639595385576\\
20	23.8737109095267\\
21	22.5688974468975\\
22	21.3466201877045\\
23	20.2039801689821\\
24	19.1380784277649\\
25	18.1460160010871\\
26	17.2248939259833\\
27	16.3718132394878\\
28	15.5838749786352\\
29	14.8581801804598\\
30	14.1918298819961\\
31	13.5819251202783\\
32	13.0255669323413\\
33	12.5198563552191\\
34	12.0618944259463\\
35	11.6487821815574\\
36	11.2776206590867\\
37	10.9455108955687\\
38	10.6495539280378\\
39	10.3868507935284\\
40	10.1545025290751\\
41	9.94961017171221\\
42	9.76927475847402\\
43	9.61059732639526\\
44	9.47067891251017\\
45	9.34662055385314\\
46	9.23552328745885\\
47	9.13448815036135\\
48	9.04061617959551\\
49	8.95100841219536\\
50	8.86276588519559\\
51	8.77298963563051\\
52	8.67878070053454\\
53	8.57724011694225\\
54	8.46546892188798\\
55	8.34056815240611\\
56	8.19963884553117\\
57	8.03978203829754\\
58	7.8594980000001\\
59	7.67419799999995\\
60	7.48889799999999\\
};
\addlegendentry{LinDist}

\end{axis}

\begin{axis}[%
width=3.496cm,
height=3.767cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={DM Value},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}, at={(-0.15,0.5)}},
ylabel={MUSHRA Score},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
0	107.27195239\\
0.1	95.70375239\\
0.2	84.3371746121175\\
0.3	76.5831040501679\\
0.4	72.6280493854858\\
0.5	71.1085968462785\\
0.6	70.6613326607534\\
0.7	69.9228430571177\\
0.8	67.7279515771632\\
0.9	65.0504662546372\\
1	62.2639709513748\\
1.1	59.3486843652959\\
1.2	56.2848251943206\\
1.3	53.0526121363687\\
1.4	49.6322638893602\\
1.5	46.003999151215\\
1.6	42.148036619853\\
1.7	38.0442050861875\\
1.8	33.0945272266786\\
1.9	27.7741137683961\\
2	23.5685961020133\\
2.1	21.9636056182036\\
2.2	22.5510953371315\\
2.3	23.146317946168\\
2.4	23.7275590428675\\
2.5	24.2949600966201\\
2.6	24.8486625768157\\
2.7	25.3888079528443\\
2.8	25.9155376940958\\
2.9	26.4289932699602\\
3	26.9293161498275\\
3.1	27.4166478030876\\
3.2	27.8911296991305\\
3.3	28.3529033073461\\
3.4	28.8021100971245\\
3.5	29.2388915378556\\
3.6	29.6633890989293\\
3.7	30.0757442497357\\
3.8	30.4760984596647\\
3.9	30.8645931981062\\
4	31.2413699344502\\
};
\addlegendentry{EHS}

\end{axis}

\begin{axis}[%
width=3.496cm,
height=3.767cm,
at={(4.824cm,0cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={DM Value},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}, at={(-0.15,0.5)}},
ylabel={MUSHRA Score},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
0	89.21669695\\
1	85.6186128722165\\
2	52.3584801496192\\
3	44.3021248086825\\
4	38.8559682512316\\
5	34.5032713818686\\
6	31.0341495036477\\
7	28.2387179196224\\
8	25.9070919328466\\
9	23.8293868463744\\
10	21.7957179632593\\
11	19.5962005865555\\
12	17.2172005999998\\
13	14.8372005999999\\
14	12.4572005999998\\
15	10.0772005999996\\
16	7.69720059999983\\
17	5.31720060000005\\
18	2.93720059999956\\
19	0.557200599999774\\
20	-1.82279940000001\\
21	-4.20279940000015\\
22	-6.58279940000028\\
23	-8.96279940000007\\
24	-11.3427994000002\\
25	-13.7227994000003\\
};
\addlegendentry{NoiseLoudness}

\end{axis}

\begin{axis}[%
width=3.496cm,
height=3.767cm,
at={(9.647cm,0cm)},
scale only axis,
xmin=0,
xmax=1500,
x tick label style={/pgf/number format/.cd, scaled x ticks=false,set thousands separator={},fixed},
xlabel style={font=\color{white!15!black}},
xlabel={DM Value},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}, at={(-0.15,0.5)}},
ylabel={MUSHRA Score},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
0	98.9335007\\
1	98.6391707\\
2	98.3448407\\
3	98.0505107\\
4	97.7561807\\
5	97.4618507\\
6	97.1675207\\
7	96.8731907\\
8	96.5788607\\
9	96.2845307\\
10	95.9902007\\
11	95.6958707\\
12	95.4015407\\
13	95.1072107\\
14	94.8128807\\
15	94.5185507\\
16	94.2242207\\
17	93.9298907\\
18	93.6355607\\
19	93.3412307\\
20	93.0469007\\
21	92.7525707\\
22	92.4582407\\
23	92.1639107\\
24	91.8695807\\
25	91.5752507\\
26	91.2809207\\
27	90.9865907\\
28	90.6922607\\
29	90.3979307\\
30	90.1036007\\
31	89.8092707\\
32	89.5149407\\
33	89.2206107\\
34	88.9262807\\
35	88.6319507\\
36	88.3376207\\
37	88.0432907\\
38	87.7489607\\
39	87.4546307\\
40	87.1603007\\
41	86.8659707\\
42	86.5716407\\
43	86.2773107\\
44	85.9829807\\
45	85.6886507\\
46	85.3943207\\
47	85.0999907\\
48	84.8056607\\
49	84.5113307\\
50	84.2170007\\
51	83.9226707\\
52	83.6283407\\
53	83.3340107\\
54	83.0396807\\
55	82.7453507\\
56	82.4510207\\
57	82.1566907\\
58	81.8623607\\
59	81.5680307\\
60	81.2737007\\
61	80.9793707\\
62	80.6850407\\
63	80.3907107\\
64	80.0963807\\
65	79.8020507\\
66	79.5077207\\
67	79.2133907\\
68	78.9190607\\
69	78.6247307\\
70	78.3304007\\
71	78.0360707\\
72	77.7417407\\
73	77.4474107\\
74	77.1530807\\
75	76.8587507\\
76	76.5644207\\
77	76.2700907\\
78	75.9757607\\
79	75.6814307\\
80	75.3871007\\
81	75.0927707\\
82	74.7984407\\
83	74.5041107\\
84	74.2097807\\
85	73.9154507\\
86	73.6211207\\
87	73.3267907\\
88	73.0324607\\
89	72.7381307\\
90	72.4438007\\
91	72.1494707\\
92	71.8551407\\
93	71.5608107\\
94	71.2664807\\
95	70.9721507\\
96	70.6778207\\
97	70.3834907\\
98	70.0891607\\
99	69.7948307\\
100	69.5005007\\
101	69.2061707\\
102	68.9118407\\
103	68.6175107\\
104	68.3231807\\
105	68.0288507\\
106	67.7345207\\
107	67.4406446673388\\
108	67.1479314586202\\
109	66.8563875325626\\
110	66.5660109015728\\
111	66.2767995780576\\
112	65.988751574424\\
113	65.7018649030785\\
114	65.4161375764282\\
115	65.1315676068798\\
116	64.84815300684\\
117	64.5658917887157\\
118	64.2847819649138\\
119	64.004821547841\\
120	63.7260085499042\\
121	63.4483409835101\\
122	63.1718168610655\\
123	62.8964341949773\\
124	62.6221909976523\\
125	62.3490852814973\\
126	62.0771150589191\\
127	61.8062783423245\\
128	61.5365731441204\\
129	61.2679974767134\\
130	61.0005493525106\\
131	60.7342267839185\\
132	60.4690277833441\\
133	60.2049503631943\\
134	59.9419925358757\\
135	59.6801523137952\\
136	59.4194277093596\\
137	59.1598167349757\\
138	58.9013174030504\\
139	58.6439277259904\\
140	58.3876457162025\\
141	58.1324693860936\\
142	57.8783967480705\\
143	57.62542581454\\
144	57.3735545979089\\
145	57.1227811105839\\
146	56.873103364972\\
147	56.6245193734799\\
148	56.3770271485145\\
149	56.1306247024825\\
150	55.8853100477907\\
151	55.641081196846\\
152	55.3979361620553\\
153	55.1558729558251\\
154	54.9148895905625\\
155	54.6749840786742\\
156	54.436154432567\\
157	54.1983986646478\\
158	53.9617147873233\\
159	53.7261008130003\\
160	53.4915547540858\\
161	53.2580746229863\\
162	53.0256584321089\\
163	52.7943041938603\\
164	52.5640099206472\\
165	52.3347736248766\\
166	52.1065933189552\\
167	51.8794670152899\\
168	51.6533927262874\\
169	51.4283684643545\\
170	51.2043922418981\\
171	50.9814620713251\\
172	50.7595759650421\\
173	50.538731935456\\
174	50.3189279949736\\
175	50.1001621560017\\
176	49.8824324309472\\
177	49.6657368322168\\
178	49.4500733722173\\
179	49.2354400633557\\
180	49.0218349180386\\
181	48.8092559486729\\
182	48.5977011676654\\
183	48.3871685874228\\
184	48.1776562203522\\
185	47.9691620788601\\
186	47.7616841753535\\
187	47.5552205222391\\
188	47.3497691319238\\
189	47.1453280168144\\
190	46.9418951893176\\
191	46.7394686618404\\
192	46.5380464467894\\
193	46.3376265565715\\
194	46.1382070035936\\
195	45.9397858002624\\
196	45.7423609589848\\
197	45.5459304921675\\
198	45.3504924122174\\
199	45.1560447315412\\
200	44.9625854625459\\
201	44.7701126176381\\
202	44.5786242092248\\
203	44.3881182497126\\
204	44.1985927515085\\
205	44.0100457270193\\
206	43.8224751886517\\
207	43.6358791488125\\
208	43.4502556199087\\
209	43.2656026143469\\
210	43.081918144534\\
211	42.8992002228768\\
212	42.7174468617821\\
213	42.5366560736568\\
214	42.3568258709075\\
215	42.1779542659412\\
216	42.0000392711647\\
217	41.8230788989848\\
218	41.6470711618082\\
219	41.4720140720418\\
220	41.2979056420924\\
221	41.1247438843669\\
222	40.9525268112719\\
223	40.7812524352144\\
224	40.6109187686011\\
225	40.4415238238389\\
226	40.2730656133346\\
227	40.1055421494949\\
228	39.9389514447267\\
229	39.7732915114368\\
230	39.608560362032\\
231	39.4447560089191\\
232	39.2818764645049\\
233	39.1199197411963\\
234	38.9588838514\\
235	38.7987668075229\\
236	38.6395666219718\\
237	38.4812813071534\\
238	38.3239088754746\\
239	38.1674473393423\\
240	38.0118947111631\\
241	37.857249003344\\
242	37.7035082282917\\
243	37.550670398413\\
244	37.3987335261148\\
245	37.2476956238038\\
246	37.097554703887\\
247	36.948308778771\\
248	36.7999558608627\\
249	36.6524939625689\\
250	36.5059210962965\\
251	36.3602352744521\\
252	36.2154345094427\\
253	36.0715168136751\\
254	35.928480199556\\
255	35.7863226794923\\
256	35.6450422658908\\
257	35.5046369711582\\
258	35.3651048077015\\
259	35.2264437879273\\
260	35.0886519242426\\
261	34.9517272290542\\
262	34.8156677147688\\
263	34.6804713937932\\
264	34.5461362785343\\
265	34.4126603813989\\
266	34.2800417147937\\
267	34.1482782911257\\
268	34.0173681228015\\
269	33.8873092222281\\
270	33.7580996018122\\
271	33.6297372739607\\
272	33.5022202510803\\
273	33.3755465455779\\
274	33.2497141698602\\
275	33.1247211363341\\
276	33.0005654574065\\
277	32.877245145484\\
278	32.7547582129735\\
279	32.6331026722819\\
280	32.5122765358159\\
281	32.3922778159823\\
282	32.273104525188\\
283	32.1547546758398\\
284	32.0372262803444\\
285	31.9205173511088\\
286	31.8046259005396\\
287	31.6895499410438\\
288	31.575287485028\\
289	31.4618365448992\\
290	31.3491951330641\\
291	31.2373612619296\\
292	31.1263329439025\\
293	31.0161081913895\\
294	30.9066850167975\\
295	30.7980614325333\\
296	30.6902354510037\\
297	30.5832050846156\\
298	30.4769683457756\\
299	30.3715232468907\\
300	30.2668678003676\\
301	30.1630000186132\\
302	30.0599179140343\\
303	29.9576194990377\\
304	29.8561027860301\\
305	29.7553657874184\\
306	29.6554065156094\\
307	29.55622298301\\
308	29.4578132020269\\
309	29.360175185067\\
310	29.263306944537\\
311	29.1672064928437\\
312	29.0718718423941\\
313	28.9773010055948\\
314	28.8834919948527\\
315	28.7904428225746\\
316	28.6981515011674\\
317	28.6066160430377\\
318	28.5158344605926\\
319	28.4258047662386\\
320	28.3365249723827\\
321	28.2479930914317\\
322	28.1602071357924\\
323	28.0731651178715\\
324	27.986865050076\\
325	27.9013049448126\\
326	27.8164828144881\\
327	27.7323966715093\\
328	27.6490445282831\\
329	27.5664243972162\\
330	27.4845342907155\\
331	27.4033722211878\\
332	27.3229362010399\\
333	27.2432242426785\\
334	27.1642343585106\\
335	27.0859645609429\\
336	27.0084128623822\\
337	26.9315772752353\\
338	26.8554558119091\\
339	26.7800464848104\\
340	26.7053473063459\\
341	26.6313562889226\\
342	26.5580714449471\\
343	26.4854907868263\\
344	26.413612326967\\
345	26.3424340777761\\
346	26.2719540516603\\
347	26.2021702610264\\
348	26.1330807182813\\
349	26.0646834358318\\
350	25.9969764260846\\
351	25.9299577014466\\
352	25.8636252743247\\
353	25.7979771571255\\
354	25.7330113622559\\
355	25.6687259021228\\
356	25.605118789133\\
357	25.5421880356931\\
358	25.4799316542102\\
359	25.4183476570909\\
360	25.3574340567421\\
361	25.2971888655706\\
362	25.2376100959832\\
363	25.1786957603867\\
364	25.120443871188\\
365	25.0628524407937\\
366	25.0059194816108\\
367	24.9496430060461\\
368	24.8940210265064\\
369	24.8390515553984\\
370	24.7847326051291\\
371	24.7310621881051\\
372	24.6780383167333\\
373	24.6256590034206\\
374	24.5739222605736\\
375	24.5228261005994\\
376	24.4723685359046\\
377	24.422547578896\\
378	24.3733612419805\\
379	24.3248075375649\\
380	24.276884478056\\
381	24.2295900758606\\
382	24.1829223433856\\
383	24.1368792930376\\
384	24.0914589372236\\
385	24.0466592883503\\
386	24.0024783588247\\
387	23.9589141610533\\
388	23.9159647074432\\
389	23.873628010401\\
390	23.8319020823336\\
391	23.7907849356479\\
392	23.7502745827506\\
393	23.7103690360485\\
394	23.6710663079485\\
395	23.6323644108573\\
396	23.5942613571818\\
397	23.5567551593287\\
398	23.5198438297049\\
399	23.4835253807173\\
400	23.4477978247725\\
401	23.4126591742775\\
402	23.378107441639\\
403	23.3441406392638\\
404	23.3107567795588\\
405	23.2779538749307\\
406	23.2457299377865\\
407	23.2140829805328\\
408	23.1830110155764\\
409	23.1525120553243\\
410	23.1225841121832\\
411	23.09322519856\\
412	23.0644333268613\\
413	23.0362065094941\\
414	23.0085427588652\\
415	22.9814400873813\\
416	22.9548965074494\\
417	22.9289100314761\\
418	22.9034786718683\\
419	22.8786004410328\\
420	22.8542733513764\\
421	22.830495415306\\
422	22.8072646452283\\
423	22.7845790535501\\
424	22.7624366526783\\
425	22.7408354550197\\
426	22.7197734729811\\
427	22.6992487189692\\
428	22.679259205391\\
429	22.6598029446532\\
430	22.6408779491626\\
431	22.6224822313261\\
432	22.6046138035504\\
433	22.5872706782423\\
434	22.5704508678087\\
435	22.5541523846564\\
436	22.5383732411922\\
437	22.5231114498229\\
438	22.5083650229553\\
439	22.4941319729962\\
440	22.4804103123525\\
441	22.4671980534309\\
442	22.4544932086382\\
443	22.4422937903813\\
444	22.430597811067\\
445	22.4194032831021\\
446	22.4087082188934\\
447	22.3985106308476\\
448	22.3888085313717\\
449	22.3795999328724\\
450	22.3708828477566\\
451	22.362655288431\\
452	22.3549152673024\\
453	22.3476607967778\\
454	22.3408898892638\\
455	22.3346005571673\\
456	22.3287908128951\\
457	22.323458668854\\
458	22.3186021374509\\
459	22.3142192310924\\
460	22.3103079621855\\
461	22.306866343137\\
462	22.3038923863537\\
463	22.3013841042423\\
464	22.2993395092097\\
465	22.2977566136627\\
466	22.2966334300081\\
467	22.2959679706527\\
468	22.2957582480033\\
469	22.2960022744668\\
470	22.29669806245\\
471	22.2978436243596\\
472	22.2994369726024\\
473	22.3014761195854\\
474	22.3039590777152\\
475	22.299\\
476	22.299\\
477	22.299\\
478	22.299\\
479	22.299\\
480	22.299\\
481	22.299\\
482	22.299\\
483	22.299\\
484	22.299\\
485	22.299\\
486	22.299\\
487	22.299\\
488	22.299\\
489	22.299\\
490	22.299\\
491	22.299\\
492	22.299\\
493	22.299\\
494	22.299\\
495	22.299\\
496	22.299\\
497	22.299\\
498	22.299\\
499	22.299\\
500	22.299\\
501	22.299\\
502	22.299\\
503	22.299\\
504	22.299\\
505	22.299\\
506	22.299\\
507	22.299\\
508	22.299\\
509	22.299\\
510	22.299\\
511	22.299\\
512	22.299\\
513	22.299\\
514	22.299\\
515	22.299\\
516	22.299\\
517	22.299\\
518	22.299\\
519	22.299\\
520	22.299\\
521	22.299\\
522	22.299\\
523	22.299\\
524	22.299\\
525	22.299\\
526	22.299\\
527	22.299\\
528	22.299\\
529	22.299\\
530	22.299\\
531	22.299\\
532	22.299\\
533	22.299\\
534	22.299\\
535	22.299\\
536	22.299\\
537	22.299\\
538	22.299\\
539	22.299\\
540	22.299\\
541	22.299\\
542	22.299\\
543	22.299\\
544	22.299\\
545	22.299\\
546	22.299\\
547	22.299\\
548	22.299\\
549	22.299\\
550	22.299\\
551	22.299\\
552	22.299\\
553	22.299\\
554	22.299\\
555	22.299\\
556	22.299\\
557	22.299\\
558	22.299\\
559	22.299\\
560	22.299\\
561	22.299\\
562	22.299\\
563	22.299\\
564	22.299\\
565	22.299\\
566	22.299\\
567	22.299\\
568	22.299\\
569	22.299\\
570	22.299\\
571	22.299\\
572	22.299\\
573	22.299\\
574	22.299\\
575	22.299\\
576	22.299\\
577	22.299\\
578	22.299\\
579	22.299\\
580	22.299\\
581	22.299\\
582	22.299\\
583	22.299\\
584	22.299\\
585	22.299\\
586	22.299\\
587	22.299\\
588	22.299\\
589	22.299\\
590	22.299\\
591	22.299\\
592	22.299\\
593	22.299\\
594	22.299\\
595	22.299\\
596	22.299\\
597	22.299\\
598	22.299\\
599	22.299\\
600	22.299\\
601	22.299\\
602	22.299\\
603	22.299\\
604	22.299\\
605	22.299\\
606	22.299\\
607	22.299\\
608	22.299\\
609	22.299\\
610	22.299\\
611	22.299\\
612	22.299\\
613	22.299\\
614	22.299\\
615	22.299\\
616	22.299\\
617	22.299\\
618	22.299\\
619	22.299\\
620	22.299\\
621	22.299\\
622	22.299\\
623	22.299\\
624	22.299\\
625	22.299\\
626	22.299\\
627	22.299\\
628	22.299\\
629	22.299\\
630	22.299\\
631	22.299\\
632	22.299\\
633	22.299\\
634	22.299\\
635	22.299\\
636	22.299\\
637	22.299\\
638	22.299\\
639	22.299\\
640	22.299\\
641	22.299\\
642	22.299\\
643	22.299\\
644	22.299\\
645	22.299\\
646	22.299\\
647	22.299\\
648	22.299\\
649	22.299\\
650	22.299\\
651	22.299\\
652	22.299\\
653	22.299\\
654	22.299\\
655	22.299\\
656	22.299\\
657	22.299\\
658	22.299\\
659	22.299\\
660	22.299\\
661	22.299\\
662	22.299\\
663	22.299\\
664	22.299\\
665	22.299\\
666	22.299\\
667	22.299\\
668	22.299\\
669	22.299\\
670	22.299\\
671	22.299\\
672	22.299\\
673	22.299\\
674	22.299\\
675	22.299\\
676	22.299\\
677	22.299\\
678	22.299\\
679	22.299\\
680	22.299\\
681	22.299\\
682	22.299\\
683	22.299\\
684	22.299\\
685	22.299\\
686	22.299\\
687	22.299\\
688	22.299\\
689	22.299\\
690	22.299\\
691	22.299\\
692	22.299\\
693	22.299\\
694	22.299\\
695	22.299\\
696	22.299\\
697	22.299\\
698	22.299\\
699	22.299\\
700	22.299\\
701	22.299\\
702	22.299\\
703	22.299\\
704	22.299\\
705	22.299\\
706	22.299\\
707	22.299\\
708	22.299\\
709	22.299\\
710	22.299\\
711	22.299\\
712	22.299\\
713	22.299\\
714	22.299\\
715	22.299\\
716	22.299\\
717	22.299\\
718	22.299\\
719	22.299\\
720	22.299\\
721	22.299\\
722	22.299\\
723	22.299\\
724	22.299\\
725	22.299\\
726	22.299\\
727	22.299\\
728	22.299\\
729	22.299\\
730	22.299\\
731	22.299\\
732	22.299\\
733	22.299\\
734	22.299\\
735	22.299\\
736	22.299\\
737	22.299\\
738	22.299\\
739	22.299\\
740	22.299\\
741	22.299\\
742	22.299\\
743	22.299\\
744	22.299\\
745	22.299\\
746	22.299\\
747	22.299\\
748	22.299\\
749	22.299\\
750	22.299\\
751	22.299\\
752	22.299\\
753	22.299\\
754	22.299\\
755	22.299\\
756	22.299\\
757	22.299\\
758	22.299\\
759	22.299\\
760	22.299\\
761	22.299\\
762	22.299\\
763	22.299\\
764	22.299\\
765	22.299\\
766	22.299\\
767	22.299\\
768	22.299\\
769	22.299\\
770	22.299\\
771	22.299\\
772	22.299\\
773	22.299\\
774	22.299\\
775	22.299\\
776	22.299\\
777	22.299\\
778	22.299\\
779	22.299\\
780	22.299\\
781	22.299\\
782	22.299\\
783	22.299\\
784	22.299\\
785	22.299\\
786	22.299\\
787	22.299\\
788	22.299\\
789	22.299\\
790	22.299\\
791	22.299\\
792	22.299\\
793	22.299\\
794	22.299\\
795	22.299\\
796	22.299\\
797	22.299\\
798	22.299\\
799	22.299\\
800	22.299\\
801	22.299\\
802	22.299\\
803	22.299\\
804	22.299\\
805	22.299\\
806	22.299\\
807	22.299\\
808	22.299\\
809	22.299\\
810	22.299\\
811	22.299\\
812	22.299\\
813	22.299\\
814	22.299\\
815	22.299\\
816	22.299\\
817	22.299\\
818	22.299\\
819	22.299\\
820	22.299\\
821	22.299\\
822	22.299\\
823	22.299\\
824	22.299\\
825	22.299\\
826	22.299\\
827	22.299\\
828	22.299\\
829	22.299\\
830	22.299\\
831	22.299\\
832	22.299\\
833	22.299\\
834	22.299\\
835	22.299\\
836	22.299\\
837	22.299\\
838	22.299\\
839	22.299\\
840	22.299\\
841	22.299\\
842	22.299\\
843	22.299\\
844	22.299\\
845	22.299\\
846	22.299\\
847	22.299\\
848	22.299\\
849	22.299\\
850	22.299\\
851	22.299\\
852	22.299\\
853	22.299\\
854	22.299\\
855	22.299\\
856	22.299\\
857	22.299\\
858	22.299\\
859	22.299\\
860	22.299\\
861	22.299\\
862	22.299\\
863	22.299\\
864	22.299\\
865	22.299\\
866	22.299\\
867	22.299\\
868	22.299\\
869	22.299\\
870	22.299\\
871	22.299\\
872	22.299\\
873	22.299\\
874	22.299\\
875	22.299\\
876	22.299\\
877	22.299\\
878	22.299\\
879	22.299\\
880	22.299\\
881	22.299\\
882	22.299\\
883	22.299\\
884	22.299\\
885	22.299\\
886	22.299\\
887	22.299\\
888	22.299\\
889	22.299\\
890	22.299\\
891	22.299\\
892	22.299\\
893	22.299\\
894	22.299\\
895	22.299\\
896	22.299\\
897	22.299\\
898	22.299\\
899	22.299\\
900	22.299\\
901	22.299\\
902	22.299\\
903	22.299\\
904	22.299\\
905	22.299\\
906	22.299\\
907	22.299\\
908	22.299\\
909	22.299\\
910	22.299\\
911	22.299\\
912	22.299\\
913	22.299\\
914	22.299\\
915	22.299\\
916	22.299\\
917	22.299\\
918	22.299\\
919	22.299\\
920	22.299\\
921	22.299\\
922	22.299\\
923	22.299\\
924	22.299\\
925	22.299\\
926	22.299\\
927	22.299\\
928	22.299\\
929	22.299\\
930	22.299\\
931	22.299\\
932	22.299\\
933	22.299\\
934	22.299\\
935	22.299\\
936	22.299\\
937	22.299\\
938	22.299\\
939	22.299\\
940	22.299\\
941	22.299\\
942	22.299\\
943	22.299\\
944	22.299\\
945	22.299\\
946	22.299\\
947	22.299\\
948	22.299\\
949	22.299\\
950	22.299\\
951	22.299\\
952	22.299\\
953	22.299\\
954	22.299\\
955	22.299\\
956	22.299\\
957	22.299\\
958	22.299\\
959	22.299\\
960	22.299\\
961	22.299\\
962	22.299\\
963	22.299\\
964	22.299\\
965	22.299\\
966	22.299\\
967	22.299\\
968	22.299\\
969	22.299\\
970	22.299\\
971	22.299\\
972	22.299\\
973	22.299\\
974	22.299\\
975	22.299\\
976	22.299\\
977	22.299\\
978	22.299\\
979	22.299\\
980	22.299\\
981	22.299\\
982	22.299\\
983	22.299\\
984	22.299\\
985	22.299\\
986	22.299\\
987	22.299\\
988	22.299\\
989	22.299\\
990	22.299\\
991	22.299\\
992	22.299\\
993	22.299\\
994	22.299\\
995	22.299\\
996	22.299\\
997	22.299\\
998	22.299\\
999	22.299\\
1000	22.299\\
1001	22.299\\
1002	22.299\\
1003	22.299\\
1004	22.299\\
1005	22.299\\
1006	22.299\\
1007	22.299\\
1008	22.299\\
1009	22.299\\
1010	22.299\\
1011	22.299\\
1012	22.299\\
1013	22.299\\
1014	22.299\\
1015	22.299\\
1016	22.299\\
1017	22.299\\
1018	22.299\\
1019	22.299\\
1020	22.299\\
1021	22.299\\
1022	22.299\\
1023	22.299\\
1024	22.299\\
1025	22.299\\
1026	22.299\\
1027	22.299\\
1028	22.299\\
1029	22.299\\
1030	22.299\\
1031	22.299\\
1032	22.299\\
1033	22.299\\
1034	22.299\\
1035	22.299\\
1036	22.299\\
1037	22.299\\
1038	22.299\\
1039	22.299\\
1040	22.299\\
1041	22.299\\
1042	22.299\\
1043	22.299\\
1044	22.299\\
1045	22.299\\
1046	22.299\\
1047	22.299\\
1048	22.299\\
1049	22.299\\
1050	22.299\\
1051	22.299\\
1052	22.299\\
1053	22.299\\
1054	22.299\\
1055	22.299\\
1056	22.299\\
1057	22.299\\
1058	22.299\\
1059	22.299\\
1060	22.299\\
1061	22.299\\
1062	22.299\\
1063	22.299\\
1064	22.299\\
1065	22.299\\
1066	22.299\\
1067	22.299\\
1068	22.299\\
1069	22.299\\
1070	22.299\\
1071	22.299\\
1072	22.299\\
1073	22.299\\
1074	22.299\\
1075	22.299\\
1076	22.299\\
1077	22.299\\
1078	22.299\\
1079	22.299\\
1080	22.299\\
1081	22.299\\
1082	22.299\\
1083	22.299\\
1084	22.299\\
1085	22.299\\
1086	22.299\\
1087	22.299\\
1088	22.299\\
1089	22.299\\
1090	22.299\\
1091	22.299\\
1092	22.299\\
1093	22.299\\
1094	22.299\\
1095	22.299\\
1096	22.299\\
1097	22.299\\
1098	22.299\\
1099	22.299\\
1100	22.299\\
1101	22.299\\
1102	22.299\\
1103	22.299\\
1104	22.299\\
1105	22.299\\
1106	22.299\\
1107	22.299\\
1108	22.299\\
1109	22.299\\
1110	22.299\\
1111	22.299\\
1112	22.299\\
1113	22.299\\
1114	22.299\\
1115	22.299\\
1116	22.299\\
1117	22.299\\
1118	22.299\\
1119	22.299\\
1120	22.299\\
1121	22.299\\
1122	22.299\\
1123	22.299\\
1124	22.299\\
1125	22.299\\
1126	22.299\\
1127	22.299\\
1128	22.299\\
1129	22.299\\
1130	22.299\\
1131	22.299\\
1132	22.299\\
1133	22.299\\
1134	22.299\\
1135	22.299\\
1136	22.299\\
1137	22.299\\
1138	22.299\\
1139	22.299\\
1140	22.299\\
1141	22.299\\
1142	22.299\\
1143	22.299\\
1144	22.299\\
1145	22.299\\
1146	22.299\\
1147	22.299\\
1148	22.299\\
1149	22.299\\
1150	22.299\\
1151	22.299\\
1152	22.299\\
1153	22.299\\
1154	22.299\\
1155	22.299\\
1156	22.299\\
1157	22.299\\
1158	22.299\\
1159	22.299\\
1160	22.299\\
1161	22.299\\
1162	22.299\\
1163	22.299\\
1164	22.299\\
1165	22.299\\
1166	22.299\\
1167	22.299\\
1168	22.299\\
1169	22.299\\
1170	22.299\\
1171	22.299\\
1172	22.299\\
1173	22.299\\
1174	22.299\\
1175	22.299\\
1176	22.299\\
1177	22.299\\
1178	22.299\\
1179	22.299\\
1180	22.299\\
1181	22.299\\
1182	22.299\\
1183	22.299\\
1184	22.299\\
1185	22.299\\
1186	22.299\\
1187	22.299\\
1188	22.299\\
1189	22.299\\
1190	22.299\\
1191	22.299\\
1192	22.299\\
1193	22.299\\
1194	22.299\\
1195	22.299\\
1196	22.299\\
1197	22.299\\
1198	22.299\\
1199	22.299\\
1200	22.299\\
1201	22.299\\
1202	22.299\\
1203	22.299\\
1204	22.299\\
1205	22.299\\
1206	22.299\\
1207	22.299\\
1208	22.299\\
1209	22.299\\
1210	22.299\\
1211	22.299\\
1212	22.299\\
1213	22.299\\
1214	22.299\\
1215	22.299\\
1216	22.299\\
1217	22.299\\
1218	22.299\\
1219	22.299\\
1220	22.299\\
1221	22.299\\
1222	22.299\\
1223	22.299\\
1224	22.299\\
1225	22.299\\
1226	22.299\\
1227	22.299\\
1228	22.299\\
1229	22.299\\
1230	22.299\\
1231	22.299\\
1232	22.299\\
1233	22.299\\
1234	22.299\\
1235	22.299\\
1236	22.299\\
1237	22.299\\
1238	22.299\\
1239	22.299\\
1240	22.299\\
1241	22.299\\
1242	22.299\\
1243	22.299\\
1244	22.299\\
1245	22.299\\
1246	22.299\\
1247	22.299\\
1248	22.299\\
1249	22.299\\
1250	22.299\\
1251	22.299\\
1252	22.299\\
1253	22.299\\
1254	22.299\\
1255	22.299\\
1256	22.299\\
1257	22.299\\
1258	22.299\\
1259	22.299\\
1260	22.299\\
1261	22.299\\
1262	22.299\\
1263	22.299\\
1264	22.299\\
1265	22.299\\
1266	22.299\\
1267	22.299\\
1268	22.299\\
1269	22.299\\
1270	22.299\\
1271	22.299\\
1272	22.299\\
1273	22.299\\
1274	22.299\\
1275	22.299\\
1276	22.299\\
1277	22.299\\
1278	22.299\\
1279	22.299\\
1280	22.299\\
1281	22.299\\
1282	22.299\\
1283	22.299\\
1284	22.299\\
1285	22.299\\
1286	22.299\\
1287	22.299\\
1288	22.299\\
1289	22.299\\
1290	22.299\\
1291	22.299\\
1292	22.299\\
1293	22.299\\
1294	22.299\\
1295	22.299\\
1296	22.299\\
1297	22.299\\
1298	22.299\\
1299	22.299\\
1300	22.299\\
1301	22.299\\
1302	22.299\\
1303	22.299\\
1304	22.299\\
1305	22.299\\
1306	22.299\\
1307	22.299\\
1308	22.299\\
1309	22.299\\
1310	22.299\\
1311	22.299\\
1312	22.299\\
1313	22.299\\
1314	22.299\\
1315	22.299\\
1316	22.299\\
1317	22.299\\
1318	22.299\\
1319	22.299\\
1320	22.299\\
1321	22.299\\
1322	22.299\\
1323	22.299\\
1324	22.299\\
1325	22.299\\
1326	22.299\\
1327	22.299\\
1328	22.299\\
1329	22.299\\
1330	22.299\\
1331	22.299\\
1332	22.299\\
1333	22.299\\
1334	22.299\\
1335	22.299\\
1336	22.299\\
1337	22.299\\
1338	22.299\\
1339	22.299\\
1340	22.299\\
1341	22.299\\
1342	22.299\\
1343	22.299\\
1344	22.299\\
1345	22.299\\
1346	22.299\\
1347	22.299\\
1348	22.299\\
1349	22.299\\
1350	22.299\\
1351	22.299\\
1352	22.299\\
1353	22.299\\
1354	22.299\\
1355	22.299\\
1356	22.299\\
1357	22.299\\
1358	22.299\\
1359	22.299\\
1360	22.299\\
1361	22.299\\
1362	22.299\\
1363	22.299\\
1364	22.299\\
1365	22.299\\
1366	22.299\\
1367	22.299\\
1368	22.299\\
1369	22.299\\
1370	22.299\\
1371	22.299\\
1372	22.299\\
1373	22.299\\
1374	22.299\\
1375	22.299\\
1376	22.299\\
1377	22.299\\
1378	22.299\\
1379	22.299\\
1380	22.299\\
1381	22.299\\
1382	22.299\\
1383	22.299\\
1384	22.299\\
1385	22.299\\
1386	22.299\\
1387	22.299\\
1388	22.299\\
1389	22.299\\
1390	22.299\\
1391	22.299\\
1392	22.299\\
1393	22.299\\
1394	22.299\\
1395	22.299\\
1396	22.299\\
1397	22.299\\
1398	22.299\\
1399	22.299\\
1400	22.299\\
1401	22.299\\
1402	22.299\\
1403	22.299\\
1404	22.299\\
1405	22.299\\
1406	22.299\\
1407	22.299\\
1408	22.299\\
1409	22.299\\
1410	22.299\\
1411	22.299\\
1412	22.299\\
1413	22.299\\
1414	22.299\\
1415	22.299\\
1416	22.299\\
1417	22.299\\
1418	22.299\\
1419	22.299\\
1420	22.299\\
1421	22.299\\
1422	22.299\\
1423	22.299\\
1424	22.299\\
1425	22.299\\
1426	22.299\\
1427	22.299\\
1428	22.299\\
1429	22.299\\
1430	22.299\\
1431	22.299\\
1432	22.299\\
1433	22.299\\
1434	22.299\\
1435	22.299\\
1436	22.299\\
1437	22.299\\
1438	22.299\\
1439	22.299\\
1440	22.299\\
1441	22.299\\
1442	22.299\\
1443	22.299\\
1444	22.299\\
1445	22.299\\
1446	22.299\\
1447	22.299\\
1448	22.299\\
1449	22.299\\
1450	22.299\\
1451	22.299\\
1452	22.299\\
1453	22.299\\
1454	22.299\\
1455	22.299\\
1456	22.299\\
1457	22.299\\
1458	22.299\\
1459	22.299\\
1460	22.299\\
1461	22.299\\
1462	22.299\\
1463	22.299\\
1464	22.299\\
1465	22.299\\
1466	22.299\\
1467	22.299\\
1468	22.299\\
1469	22.299\\
1470	22.299\\
1471	22.299\\
1472	22.299\\
1473	22.299\\
1474	22.299\\
1475	22.299\\
1476	22.299\\
1477	22.299\\
1478	22.299\\
1479	22.299\\
1480	22.299\\
1481	22.299\\
1482	22.299\\
1483	22.299\\
1484	22.299\\
1485	22.299\\
1486	22.299\\
1487	22.299\\
1488	22.299\\
1489	22.299\\
1490	22.299\\
1491	22.299\\
1492	22.299\\
1493	22.299\\
1494	22.299\\
1495	22.299\\
1496	22.299\\
1497	22.299\\
1498	22.299\\
1499	22.299\\
1500	22.299\\
};
\addlegendentry{ModDiff}

\end{axis}
\end{tikzpicture}%


==> figures/CH_timbre__boxplot_CSM_ELD_SBR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

    \begin{axis}[%
        width=13.313cm,
        height=9cm,
        at={(0cm,0cm)},
        scale only axis,
        unbounded coords=jump,
        xmin=0.5,
        xmax=7.5,
        xtick={1,2,3,4,5,6,7},
        xticklabels={{LinDist/probSpeech ($Q_1$)},{NoiseLoudness/probSpeech ($Q_2$)},{EHS/probSpeech ($Q_3$)},{LinDist/EPN ($Q_4$)},{EHS/EPN ($Q_5$)},{NoiseLoudness/EPN/PDEV ($Q_6$)},{\hspace{-9.5cm} RmsModDiff ($Q_7$)}},
        xticklabel style={font=\normalsize, rotate=90, inner sep=0pt, anchor=north, xshift=6.3cm, yshift=-0.1cm},
        xlabel style={font=\color{white!15!black},font=\Large},
        xlabel={Quality Term},
        ymin=-3.56078031253979,
        ymax=38.1158709759501,
        ylabel style={font=\color{white!15!black},font=\Large},
        ylabel={Quality Score},
        yticklabel style={font=\Large},
        axis background/.style={fill=white},
        title style={font=\Large},
        title={Database: ELD VT (T)},
        xmajorgrids,
        ymajorgrids,
        legend style={font=\tiny},
        ]
    \addplot [color=black, dashed, forget plot, thick]
      table[row sep=crcr]{%
    1	10.2920552107395\\
    1	11.5351434404273\\
    };
    \addplot [color=black, dashed, forget plot, thick]
      table[row sep=crcr]{%
    2	9.60696667232806\\
    2	13.7314356639303\\
    };
    \addplot [color=black, dashed, forget plot, thick]
      table[row sep=crcr]{%
    3	2.77079257430332\\
    3	4.03198407159623\\
    };
    \addplot [color=black, dashed, forget plot, thick]
      table[row sep=crcr]{%
    4	6.30503134126333\\
    4	6.73460684828942\\
    };
    \addplot [color=black, dashed, forget plot, thick]
      table[row sep=crcr]{%
    5	3.13006913090532\\
    5	5.09752805667164\\
    };
    \addplot [color=black, dashed, forget plot, thick]
      table[row sep=crcr]{%
    6	-1.81080099876257e-05\\
    6	-8.28825132695749e-06\\
    };
    \addplot [color=black, dashed, forget plot, thick]
      table[row sep=crcr]{%
    7	30.3421970351209\\
    7	36.2214777355642\\
    };
    \addplot [color=black, dashed, forget plot, thick]
      table[row sep=crcr]{%
    1	2.57403974660339\\
    1	7.09990403611358\\
    };
    \addplot [color=black, dashed, forget plot, thick]
      table[row sep=crcr]{%
    2	0.831084881812355\\
    2	5.02542472792608\\
    };
    \addplot [color=black, dashed, forget plot, thick]
      table[row sep=crcr]{%
    3	0.632424645444497\\
    3	1.38718009548981\\
    };
    \addplot [color=black, dashed, forget plot, thick]
      table[row sep=crcr]{%
    4	1.02714770985831\\
    4	4.179729912809\\
    };
    \addplot [color=black, dashed, forget plot, thick]
      table[row sep=crcr]{%
    5	0.984180366692023\\
    5	1.46155306959041\\
    };
    \addplot [color=black, dashed, forget plot, thick]
      table[row sep=crcr]{%
    6	-0.000115703151381398\\
    6	-7.9794608109161e-05\\
    };
    \addplot [color=black, dashed, forget plot, thick]
      table[row sep=crcr]{%
    7	12.0412059307167\\
    7	22.1062053998234\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    0.875	11.5351434404273\\
    1.125	11.5351434404273\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    1.875	13.7314356639303\\
    2.125	13.7314356639303\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    2.875	4.03198407159623\\
    3.125	4.03198407159623\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    3.875	6.73460684828942\\
    4.125	6.73460684828942\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    4.875	5.09752805667164\\
    5.125	5.09752805667164\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    5.875	-8.28825132695749e-06\\
    6.125	-8.28825132695749e-06\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    6.875	36.2214777355642\\
    7.125	36.2214777355642\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    0.875	2.57403974660339\\
    1.125	2.57403974660339\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    1.875	0.831084881812355\\
    2.125	0.831084881812355\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    2.875	0.632424645444497\\
    3.125	0.632424645444497\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    3.875	1.02714770985831\\
    4.125	1.02714770985831\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    4.875	0.984180366692023\\
    5.125	0.984180366692023\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    5.875	-0.000115703151381398\\
    6.125	-0.000115703151381398\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    6.875	12.0412059307167\\
    7.125	12.0412059307167\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    0.75	7.09990403611358\\
    0.75	10.2920552107395\\
    1.25	10.2920552107395\\
    1.25	7.09990403611358\\
    0.75	7.09990403611358\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    1.75	5.02542472792608\\
    1.75	9.60696667232806\\
    2.25	9.60696667232806\\
    2.25	5.02542472792608\\
    1.75	5.02542472792608\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    2.75	1.38718009548981\\
    2.75	2.77079257430332\\
    3.25	2.77079257430332\\
    3.25	1.38718009548981\\
    2.75	1.38718009548981\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    3.75	4.179729912809\\
    3.75	6.30503134126333\\
    4.25	6.30503134126333\\
    4.25	4.179729912809\\
    3.75	4.179729912809\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    4.75	1.46155306959041\\
    4.75	3.13006913090532\\
    5.25	3.13006913090532\\
    5.25	1.46155306959041\\
    4.75	1.46155306959041\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    5.75	-7.9794608109161e-05\\
    5.75	-1.81080099876257e-05\\
    6.25	-1.81080099876257e-05\\
    6.25	-7.9794608109161e-05\\
    5.75	-7.9794608109161e-05\\
    };
    \addplot [color=black, forget plot, thick]
      table[row sep=crcr]{%
    6.75	22.1062053998234\\
    6.75	30.3421970351209\\
    7.25	30.3421970351209\\
    7.25	22.1062053998234\\
    6.75	22.1062053998234\\
    };
    \addplot [color=gray, forget plot, thick]
      table[row sep=crcr]{%
    0.75	8.55226062379102\\
    1.25	8.55226062379102\\
    };
    \addplot [color=gray, forget plot, thick]
      table[row sep=crcr]{%
    1.75	6.41656970140193\\
    2.25	6.41656970140193\\
    };
    \addplot [color=gray, forget plot, thick]
      table[row sep=crcr]{%
    2.75	1.99384191763878\\
    3.25	1.99384191763878\\
    };
    \addplot [color=gray, forget plot, thick]
      table[row sep=crcr]{%
    3.75	5.05037705842216\\
    4.25	5.05037705842216\\
    };
    \addplot [color=gray, forget plot, thick]
      table[row sep=crcr]{%
    4.75	2.71145848949258\\
    5.25	2.71145848949258\\
    };
    \addplot [color=gray, forget plot, thick]
      table[row sep=crcr]{%
    5.75	-2.59205555891053e-05\\
    6.25	-2.59205555891053e-05\\
    };
    \addplot [color=gray, forget plot, thick]
      table[row sep=crcr]{%
    6.75	27.3612287979407\\
    7.25	27.3612287979407\\
    };
    \addplot [color=black, only marks, mark=+, mark options={solid, draw=gray}, forget plot, thick]
      table[row sep=crcr]{%
    nan	nan\\
    };
    \addplot [color=black, only marks, mark=+, mark options={solid, draw=gray}, forget plot, thick]
      table[row sep=crcr]{%
    nan	nan\\
    };
    \addplot [color=black, only marks, mark=+, mark options={solid, draw=gray}, forget plot, thick]
      table[row sep=crcr]{%
    nan	nan\\
    };
    \addplot [color=black, only marks, mark=+, mark options={solid, draw=gray}, forget plot, thick]
      table[row sep=crcr]{%
    nan	nan\\
    };
    \addplot [color=black, only marks, mark=+, mark options={solid, draw=gray}, forget plot, thick]
      table[row sep=crcr]{%
    5	5.85877809655987\\
    5	6.40940670860405\\
    };
    \addplot [color=black, only marks, mark=+, mark options={solid, draw=gray}, forget plot, thick]
      table[row sep=crcr]{%
    6	-1.66638707215389\\
    6	-1.42507029190271\\
    6	-0.189082933911532\\
    6	-0.124686100538767\\
    6	-0.0544200696909765\\
    6	-0.00577295464451976\\
    6	-0.00121736752564696\\
    6	-0.00104417002434811\\
    6	-0.000345665743435831\\
    6	-0.000255476836064954\\
    6	-0.000235024996163819\\
    6	-0.000208424865901186\\
    };
    \addplot [color=black, only marks, mark=+, mark options={solid, draw=gray}, forget plot, thick]
      table[row sep=crcr]{%
    nan	nan\\
    };
    \end{axis}
    \end{tikzpicture}%
    

==> figures/CH_timbre__boxplot_PEAQCEMS_ELD_SBR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=7.612cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=10.5,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={{AvgLinDist+},{AvgLinDist-},{SegmentalNMR},{EPN},{RmsNoiseLoudAsym},{EHS\_advanced},{RmsModDiff+},{RmsModDiff-},{probSpeech+},{probSpeech-}},
xticklabel style={font=\large,rotate=90, inner sep=0pt, anchor=north, xshift=5.3cm, yshift=-0.1cm,font=\large},
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={Quality Term},
ymin=-45.1172827905509,
ymax=139.092345068699,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={Quality Score},
yticklabel style={font=\Large},
axis background/.style={fill=white},
title style={font=\Large},
title={Database: ELD VT (T)},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny},
]
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
1	-0\\
1	-0\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
2	24.4825616043909\\
2	26.0047576309859\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
3	-0\\
3	-0\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
4	-0\\
4	-0\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
5	13.9001569983364\\
5	15.3320684158132\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
6	-0.144565806256475\\
6	-0\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
7	0.678526054245315\\
7	1.0249762468178\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
8	27.7212061638945\\
8	38.2338438218829\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
9	0.877605681921582\\
9	1.4524496550174\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
10	-0.610927411399515\\
10	-0.491248508473624\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
1	-0\\
1	-0\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
2	8.53578156816164\\
2	17.6463075124369\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
3	-0.745882467731633\\
3	-0.323538819876209\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
4	-0.0596066591769529\\
4	-0.0322320764090675\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
5	0.775246201401271\\
5	8.42043504157604\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
6	-24.3525266939161\\
6	-10.577502961258\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
7	0\\
7	0\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
8	0\\
8	9.43230582711547\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
9	-0\\
9	-0\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
10	-1.47475298018674\\
10	-1.29547020146905\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
0.875	-0\\
1.125	-0\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
1.875	26.0047576309859\\
2.125	26.0047576309859\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
2.875	-0\\
3.125	-0\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
3.875	-0\\
4.125	-0\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
4.875	15.3320684158132\\
5.125	15.3320684158132\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
5.875	-0\\
6.125	-0\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
6.875	1.0249762468178\\
7.125	1.0249762468178\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
7.875	38.2338438218829\\
8.125	38.2338438218829\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
8.875	1.4524496550174\\
9.125	1.4524496550174\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
9.875	-0.491248508473624\\
10.125	-0.491248508473624\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
0.875	-0\\
1.125	-0\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
1.875	8.53578156816164\\
2.125	8.53578156816164\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
2.875	-0.745882467731633\\
3.125	-0.745882467731633\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
3.875	-0.0596066591769529\\
4.125	-0.0596066591769529\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
4.875	0.775246201401271\\
5.125	0.775246201401271\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
5.875	-24.3525266939161\\
6.125	-24.3525266939161\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
6.875	0\\
7.125	0\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
7.875	0\\
8.125	0\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
8.875	-0\\
9.125	-0\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
9.875	-1.47475298018674\\
10.125	-1.47475298018674\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
0.75	-0\\
0.75	-0\\
1.25	-0\\
1.25	-0\\
0.75	-0\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
1.75	17.6463075124369\\
1.75	24.4825616043909\\
2.25	24.4825616043909\\
2.25	17.6463075124369\\
1.75	17.6463075124369\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
2.75	-0.323538819876209\\
2.75	-0\\
3.25	-0\\
3.25	-0.323538819876209\\
2.75	-0.323538819876209\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
3.75	-0.0322320764090675\\
3.75	-0\\
4.25	-0\\
4.25	-0.0322320764090675\\
3.75	-0.0322320764090675\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
4.75	8.42043504157604\\
4.75	13.9001569983364\\
5.25	13.9001569983364\\
5.25	8.42043504157604\\
4.75	8.42043504157604\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
5.75	-10.577502961258\\
5.75	-0.144565806256475\\
6.25	-0.144565806256475\\
6.25	-10.577502961258\\
5.75	-10.577502961258\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
6.75	0\\
6.75	0.678526054245315\\
7.25	0.678526054245315\\
7.25	0\\
6.75	0\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
7.75	9.43230582711547\\
7.75	27.7212061638945\\
8.25	27.7212061638945\\
8.25	9.43230582711547\\
7.75	9.43230582711547\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
8.75	-0\\
8.75	0.877605681921582\\
9.25	0.877605681921582\\
9.25	-0\\
8.75	-0\\
};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
9.75	-1.29547020146905\\
9.75	-0.610927411399515\\
10.25	-0.610927411399515\\
10.25	-1.29547020146905\\
9.75	-1.29547020146905\\
};
\addplot [color=gray, forget plot, thick]
  table[row sep=crcr]{%
0.75	-0\\
1.25	-0\\
};
\addplot [color=gray, forget plot, thick]
  table[row sep=crcr]{%
1.75	21.4654336128637\\
2.25	21.4654336128637\\
};
\addplot [color=gray, forget plot, thick]
  table[row sep=crcr]{%
2.75	-0\\
3.25	-0\\
};
\addplot [color=gray, forget plot, thick]
  table[row sep=crcr]{%
3.75	-0\\
4.25	-0\\
};
\addplot [color=gray, forget plot, thick]
  table[row sep=crcr]{%
4.75	11.9847946009905\\
5.25	11.9847946009905\\
};
\addplot [color=gray, forget plot, thick]
  table[row sep=crcr]{%
5.75	-3.66088020064127\\
6.25	-3.66088020064127\\
};
\addplot [color=gray, forget plot, thick]
  table[row sep=crcr]{%
6.75	0\\
7.25	0\\
};
\addplot [color=gray, forget plot, thick]
  table[row sep=crcr]{%
7.75	21.58557065134\\
8.25	21.58557065134\\
};
\addplot [color=gray, forget plot, thick]
  table[row sep=crcr]{%
8.75	0.0154103792964246\\
9.25	0.0154103792964246\\
};
\addplot [color=gray, forget plot, thick]
  table[row sep=crcr]{%
9.75	-0.881381352869549\\
10.25	-0.881381352869549\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=gray}, forget plot, thick]
  table[row sep=crcr]{%
1	-1.34816679136298\\
1	-0.336233237765936\\
1	-0.224344630632623\\
1	-0.158656920355999\\
1	-0.0796636709686738\\
1	-0.0413860528782433\\
1	-0.00120502526514595\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=gray}, forget plot, thick]
  table[row sep=crcr]{%
2	0.501310871483662\\
2	5.06738994826758\\
2	6.21469648392198\\
2	7.08908499962337\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=gray}, forget plot, thick]
  table[row sep=crcr]{%
3	-14.3913469346049\\
3	-12.3997632043257\\
3	-11.6218012176786\\
3	-9.63169047344032\\
3	-7.66385117936252\\
3	-6.36975942895162\\
3	-5.06698352611831\\
3	-3.77315825712417\\
3	-2.55449492079499\\
3	-1.5602669338466\\
3	-1.52006092164321\\
3	-1.43490361311093\\
3	-1.39963282223121\\
3	-1.00292501983276\\
3	-0.974077105878449\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=gray}, forget plot, thick]
  table[row sep=crcr]{%
4	-22.8321957715291\\
4	-15.2700228558384\\
4	-7.26128445169148\\
4	-4.81790765634835\\
4	-4.42606019273603\\
4	-2.02021359525191\\
4	-1.00908981504081\\
4	-0.964164405617663\\
4	-0.461960581715625\\
4	-0.394304845803623\\
4	-0.360695615384352\\
4	-0.257583376717314\\
4	-0.0905326247463074\\
4	-0.0880405555492357\\
4	-0.0854437625967168\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=gray}, forget plot, thick]
  table[row sep=crcr]{%
5	0\\
5	0.0132225727982492\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=gray}, forget plot, thick]
  table[row sep=crcr]{%
6	-36.7441178878577\\
6	-29.9227177564069\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=gray}, forget plot, thick]
  table[row sep=crcr]{%
7	1.87583745374904\\
7	2.75440110463413\\
7	6.77979381274292\\
7	7.40781965647889\\
7	8.64812410120331\\
7	13.6596756968156\\
7	14.5764508102661\\
7	22.5272553540047\\
7	27.0559908412874\\
7	51.4550796909673\\
7	80.6878342825267\\
7	83.9308145636282\\
7	98.7490103999998\\
7	130.719180166006\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=gray}, forget plot, thick]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=gray}, forget plot, thick]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=gray}, forget plot, thick]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%


==> figures/CH_timbre__combined_metric_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.0,0.0}%
\definecolor{mycolor2}{rgb}{0.55,0.55,0.55}%
%
\begin{tikzpicture}

\begin{axis}[%
width=13.468cm,
height=1.284cm,
at={(0cm,7.716cm)},
scale only axis,
xmin=400,
xmax=900,
ymin=13.246794659159,
ymax=73.7861641586809,
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={Loudness},
yticklabel style={font=\small},
xticklabel style={font=\small},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={Item: Alice\_short\_sys02},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east,
legend style={font=\large},
]
\addplot [color=mycolor1, style=very thick]
  table[row sep=crcr]{%
400	24.5791823770559\\
401	23.3735060394675\\
402	23.0149820962978\\
403	22.3481601156152\\
404	22.679553661864\\
405	22.5631735231884\\
406	22.4201826096518\\
407	21.7861495374627\\
408	21.012080480011\\
409	21.1391895350096\\
410	22.147708262988\\
411	22.2999141104543\\
412	22.2740673569241\\
413	22.3032770394042\\
414	21.9799130094976\\
415	22.7616565068112\\
416	23.3118176764515\\
417	23.6678350651213\\
418	23.5795185766325\\
419	24.0006845242625\\
420	24.3406833672384\\
421	23.7105456824715\\
422	23.3399067109449\\
423	23.8956592607206\\
424	23.5690337830744\\
425	24.4315916451517\\
426	24.3973314553041\\
427	24.1299192995501\\
428	23.9512355610643\\
429	23.5461139339592\\
430	23.783174940614\\
431	22.9856669655404\\
432	23.1102479662501\\
433	23.0840122141321\\
434	22.2698542423486\\
435	21.2093170914303\\
436	20.2241334302511\\
437	20.3433568115369\\
438	20.4057065760204\\
439	20.6462911623482\\
440	20.5431719930978\\
441	20.302138696873\\
442	20.3606216598147\\
443	20.3118022711693\\
444	19.930754910973\\
445	20.3939367021224\\
446	20.6944787138402\\
447	20.3685395173428\\
448	20.1736252383141\\
449	19.59699405231\\
450	19.1713836158994\\
451	18.8080222737735\\
452	18.4645654123842\\
453	19.0135026525299\\
454	18.8844055000235\\
455	19.0079742688924\\
456	18.9105206983106\\
457	18.7047444394554\\
458	18.5645784890919\\
459	18.6644065366046\\
460	18.3453969860384\\
461	18.1470402263085\\
462	18.7561403113578\\
463	18.6870461886602\\
464	18.303482897921\\
465	18.9118355327599\\
466	19.4118853889774\\
467	19.5283546296557\\
468	19.5597064508909\\
469	19.537708248521\\
470	19.556278027197\\
471	18.9316748526383\\
472	18.7432540906818\\
473	18.8578337893514\\
474	18.6366354775094\\
475	19.0441340946511\\
476	19.032948525359\\
477	19.1641848430046\\
478	20.3739981346454\\
479	21.1558623083015\\
480	21.0128122646966\\
481	22.0059755177504\\
482	22.4650793664172\\
483	23.3977065279542\\
484	23.8221456488337\\
485	24.3166556362455\\
486	24.6166700713696\\
487	24.747024413799\\
488	24.528837127392\\
489	23.9198533177073\\
490	23.6019805237303\\
491	23.7009109136036\\
492	23.1705649907583\\
493	23.1266684245826\\
494	23.6577460478398\\
495	25.2764442859752\\
496	26.4390528467095\\
497	27.2182520276083\\
498	27.3861870575924\\
499	27.7603207393886\\
500	27.9700001776688\\
501	28.0568780107004\\
502	27.7019011234247\\
503	27.6250506269376\\
504	27.7744773670922\\
505	27.8844223807261\\
506	27.8494953991803\\
507	27.815559303414\\
508	28.3366423731698\\
509	28.1761909528907\\
510	28.1659620737405\\
511	27.8053737399645\\
512	28.0186227188107\\
513	27.2926586166539\\
514	26.3490297993646\\
515	25.6994945046069\\
516	25.7383000322243\\
517	25.8101886204177\\
518	25.8304899260429\\
519	26.235480803351\\
520	26.6189066169413\\
521	28.1110607084403\\
522	28.3692317775497\\
523	28.6075041637821\\
524	29.0992974910591\\
525	29.7442725742659\\
526	29.7886156281898\\
527	29.2831823258636\\
528	28.913863172412\\
529	29.439436905415\\
530	29.5911341312972\\
531	29.4200682721262\\
532	29.3885679554962\\
533	29.4928054945485\\
534	29.6853401131317\\
535	29.5213879432176\\
536	29.6327320882941\\
537	29.7723833009705\\
538	30.6635356218675\\
539	31.0555425528689\\
540	33.930433447263\\
541	36.8204561701066\\
542	39.9042376152398\\
543	42.7140739132114\\
544	45.1946711950829\\
545	47.8710966814414\\
546	48.8872966332221\\
547	50.1589664175443\\
548	51.1312884846301\\
549	51.397059227844\\
550	50.9881406064883\\
551	50.190151265849\\
552	48.6090263670038\\
553	47.5843067453763\\
554	45.4261614348525\\
555	42.7530497232341\\
556	39.6931364131052\\
557	37.4269012868238\\
558	37.3673213924329\\
559	35.9395037872926\\
560	34.6022056527102\\
561	36.3991494000479\\
562	34.9869399513803\\
563	32.6473830841624\\
564	31.6233367422895\\
565	31.1693685534302\\
566	31.4599549851601\\
567	31.5668316977704\\
568	30.7493373757921\\
569	30.4515523860404\\
570	29.7111118887279\\
571	29.5937658028027\\
572	29.4783206154254\\
573	29.911172641251\\
574	30.2556682555811\\
575	31.1140436863339\\
576	30.9573875993872\\
577	30.9537361550742\\
578	31.0126264533089\\
579	29.024899915279\\
580	28.4322457296368\\
581	29.6792696209497\\
582	32.3694923744945\\
583	35.1716429539503\\
584	36.8476818313005\\
585	38.269405441665\\
586	38.7465476012256\\
587	39.6678484101554\\
588	39.7619588690266\\
589	39.9714759315131\\
590	39.7430347903355\\
591	39.9825792916991\\
592	38.2084348891833\\
593	37.2248653942096\\
594	37.8452672116696\\
595	35.5014759687741\\
596	33.9152714218224\\
597	31.948151520086\\
598	30.6272822128416\\
599	29.100314021196\\
600	28.0935628419116\\
601	26.5453163199192\\
602	24.8600258268733\\
603	24.4606066668626\\
604	24.0702736420967\\
605	23.240829228341\\
606	22.4212794514533\\
607	21.8144797204203\\
608	20.8581467388808\\
609	19.8957398460015\\
610	19.3098426072292\\
611	19.5894600157246\\
612	20.1917831797343\\
613	20.5178416368106\\
614	20.3720637339607\\
615	20.6692955625454\\
616	21.1948684487246\\
617	21.2232029760192\\
618	20.9583782399427\\
619	21.3866153245893\\
620	21.6713116854248\\
621	22.6252142289108\\
622	24.5799925691388\\
623	30.7153660825839\\
624	34.5448149740953\\
625	36.1709929555694\\
626	36.5432967735127\\
627	36.9217998097592\\
628	38.048632253467\\
629	38.1625467234355\\
630	38.509733589691\\
631	38.9540261192813\\
632	38.1963721499242\\
633	37.2818244032509\\
634	35.989600036109\\
635	35.250932352969\\
636	34.7258127185349\\
637	34.586742170083\\
638	34.0812701816201\\
639	33.5102813188641\\
640	34.2183539497119\\
641	34.8090246895478\\
642	35.9274986188659\\
643	36.7408393247438\\
644	36.9895515922457\\
645	38.108737411459\\
646	39.8470567878235\\
647	41.2919942929028\\
648	42.2870851174131\\
649	44.6594649891757\\
650	47.8416824365646\\
651	48.7375517394951\\
652	49.592863164042\\
653	51.4638693366154\\
654	55.3897048949319\\
655	59.0166007526516\\
656	60.2837201049461\\
657	61.0069605057165\\
658	59.6857774115036\\
659	58.7826987143165\\
660	58.851623104649\\
661	59.7468318760004\\
662	62.0930483929917\\
663	63.3821460614313\\
664	63.2991385415719\\
665	63.7433345670934\\
666	65.615838686678\\
667	67.0418141434452\\
668	66.8171661618408\\
669	66.9844943431715\\
670	70.1624575390145\\
671	73.7861641586809\\
672	72.0791264977459\\
673	69.8337474609858\\
674	69.1655134069551\\
675	71.0297674383775\\
676	70.2645975322396\\
677	68.0142783240577\\
678	66.244937833759\\
679	66.8968990391348\\
680	66.4664755418611\\
681	65.2486438900395\\
682	62.5615291856992\\
683	60.4217159001393\\
684	59.3746674571445\\
685	57.1670194982956\\
686	54.8139591198484\\
687	50.4033814082999\\
688	44.8875034696221\\
689	40.1206314519322\\
690	37.8850603551688\\
691	36.3778722179936\\
692	35.0723594425155\\
693	33.4514682238803\\
694	32.6366025683922\\
695	32.1590490014204\\
696	32.0647123354126\\
697	31.9079633841281\\
698	31.7481323383597\\
699	30.925443760667\\
700	30.7241620525087\\
701	30.0916971565397\\
702	29.3634953603951\\
703	28.8735813523343\\
704	28.5116111443836\\
705	27.6548577736337\\
706	26.5841372958015\\
707	25.951149015692\\
708	24.8014940279453\\
709	24.9043888691544\\
710	28.7663247557479\\
711	33.3846368575863\\
712	33.813850793995\\
713	36.958990220838\\
714	38.4122941593642\\
715	37.9591476784697\\
716	37.0515048597352\\
717	36.0726894779238\\
718	33.728384529371\\
719	30.86509307259\\
720	28.090685366884\\
721	25.7724168215872\\
722	23.8249788848858\\
723	22.2878240545272\\
724	20.6822831641928\\
725	19.8271647251091\\
726	19.0005876922483\\
727	18.4576549626383\\
728	17.8049645359951\\
729	17.2898099727218\\
730	17.4637374818287\\
731	17.4083012198187\\
732	17.7161291983614\\
733	17.7822818355437\\
734	16.8638458234055\\
735	15.8163266286207\\
736	15.9236218856504\\
737	16.0338304100788\\
738	16.0953596687896\\
739	15.7714013578198\\
740	16.3007980426732\\
741	16.600047746418\\
742	17.0057192254641\\
743	17.0270697889365\\
744	16.5643587585684\\
745	16.8130004974764\\
746	16.3836135678708\\
747	16.4096615715045\\
748	16.0824692696449\\
749	15.7314102133951\\
750	15.7912258769611\\
751	16.026531020696\\
752	16.2107354052025\\
753	16.1523889266185\\
754	19.495335271195\\
755	20.8932781921776\\
756	22.7662103594551\\
757	27.5807810900625\\
758	33.3695798524494\\
759	39.0039544936682\\
760	39.4576682990125\\
761	41.6628032679221\\
762	43.2129751496864\\
763	44.5598039446237\\
764	46.5341818917374\\
765	47.5242771274883\\
766	46.2567845184928\\
767	45.4186728072984\\
768	45.3564937236871\\
769	45.0602358402254\\
770	43.3438380483126\\
771	40.5518483154241\\
772	37.44160687397\\
773	34.3454528327492\\
774	32.2420579661292\\
775	30.5246681316546\\
776	29.5557165779137\\
777	29.3958337057947\\
778	28.7227631432609\\
779	28.9090534180042\\
780	27.2488925362627\\
781	26.2580083577408\\
782	25.0555335556442\\
783	24.2562515214409\\
784	23.807358876949\\
785	23.44409738467\\
786	23.5376376409149\\
787	22.9183161732163\\
788	22.4186006529648\\
789	21.7120190380647\\
790	20.9195984705918\\
791	20.0724036222186\\
792	19.2191720740792\\
793	18.6331630948986\\
794	18.1203509658545\\
795	17.2888031613276\\
796	16.3419695604892\\
797	15.1861541746946\\
798	14.1681803684082\\
799	13.9046473162128\\
800	13.6258510488122\\
801	13.5944970175891\\
802	13.246794659159\\
803	13.7296851237995\\
804	13.8988052174928\\
805	13.9020381351676\\
806	13.824776117306\\
807	13.9990748506928\\
808	13.7690353877161\\
809	14.1629562543294\\
810	14.8436542946226\\
811	15.6353088212773\\
812	17.2373612204069\\
813	19.4038662730574\\
814	22.5914502526208\\
815	24.4862268192184\\
816	25.1851906354203\\
817	28.3589139485383\\
818	32.0892048295519\\
819	37.5451356177578\\
820	40.2550055803438\\
821	41.9132950216813\\
822	44.4829561564391\\
823	46.8701810301155\\
824	47.9808860905928\\
825	48.008676346813\\
826	49.8234533875674\\
827	51.5798762594201\\
828	50.619199315702\\
829	49.6732786113813\\
830	49.4886432989232\\
831	47.6203728290964\\
832	44.0656516738983\\
833	40.4294289151954\\
834	37.023019942558\\
835	34.2471928346239\\
836	32.4906169110429\\
837	31.0052372930126\\
838	29.6515979866506\\
839	28.6038393920866\\
840	28.3077202368626\\
841	27.7898502472063\\
842	27.6317298461353\\
843	27.6289388394805\\
844	27.7851726040516\\
845	27.0934972710494\\
846	27.1161854141439\\
847	27.0482121617235\\
848	26.6208009179903\\
849	25.9663180788113\\
850	25.865835615484\\
851	26.7918991287506\\
852	33.3781367158474\\
853	38.5353271032905\\
854	39.8766352686551\\
855	39.9826404277082\\
856	41.1914596790462\\
857	41.8365771840589\\
858	41.7037483424268\\
859	42.0883853336442\\
860	43.7122079199456\\
861	43.0217513069476\\
862	42.4430122210897\\
863	41.8733392437561\\
864	41.0198098324292\\
865	39.1857054131077\\
866	35.5066977530309\\
867	31.8987789366639\\
868	28.890530506745\\
869	26.2962393422737\\
870	24.9694263924088\\
871	24.0881947126253\\
872	23.4359949056639\\
873	22.7925779331771\\
874	23.1087837988094\\
875	22.4364618901895\\
876	21.5236310065456\\
877	20.6975562142273\\
878	20.7742524410188\\
879	21.0153196468123\\
880	20.5587833231103\\
881	20.4609346131181\\
882	20.0422666793675\\
883	19.9824182478358\\
884	22.3690114315915\\
885	27.5702893668119\\
886	28.4665119769757\\
887	28.0009719876725\\
888	27.7237713944248\\
889	27.0231761500731\\
890	27.2558964426327\\
891	28.2842129575928\\
892	28.8991414631389\\
893	29.3474565979917\\
894	30.4572990877683\\
895	30.8500877900227\\
896	30.1659688195584\\
897	29.3419368083996\\
898	27.2675507475109\\
899	26.8418111228683\\
900	26.652173538411\\
};
\addlegendentry{Loudness}

\end{axis}

\begin{axis}[%
width=13.468cm,
height=1.284cm,
at={(0cm,5.787cm)},
scale only axis,
xmin=400,
xmax=900,
ymin=0.244689588670289,
ymax=0.614436400339842,
ylabel style={font=\color{white!5!black},font=\small},
ylabel={Probability},
yticklabel style={font=\scriptsize},
xticklabel style={font=\small},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east,
legend style={font=\large},
]
\addplot [color=mycolor1, style=very thick]
  table[row sep=crcr]{%
400	0.280702370384086\\
401	0.282757988167792\\
402	0.28408039382851\\
403	0.283728422691867\\
404	0.28391912015436\\
405	0.283801001237885\\
406	0.283876692057724\\
407	0.283829687963122\\
408	0.283874401907562\\
409	0.283820775239165\\
410	0.283901442088541\\
411	0.283771566201028\\
412	0.283978095736391\\
413	0.283652798927661\\
414	0.284159756207804\\
415	0.283345908813269\\
416	0.284809277107568\\
417	0.274100703376131\\
418	0.268620513167488\\
419	0.270166420053305\\
420	0.269327466170683\\
421	0.269847293037625\\
422	0.269514058104202\\
423	0.269727476244427\\
424	0.269607742432983\\
425	0.269657556532892\\
426	0.269667871703334\\
427	0.269599205191167\\
428	0.269739771588618\\
429	0.269518200451654\\
430	0.269862711016305\\
431	0.269314921834994\\
432	0.270253977116728\\
433	0.260941798210734\\
434	0.257215209748302\\
435	0.258311745077837\\
436	0.257716577102074\\
437	0.258085336234947\\
438	0.257848816273244\\
439	0.257999201168327\\
440	0.257906615842828\\
441	0.257960379845888\\
442	0.25793152774898\\
443	0.257946807690425\\
444	0.25794249427605\\
445	0.25794930751432\\
446	0.257938762145926\\
447	0.257955147770814\\
448	0.257930533649338\\
449	0.258335276910955\\
450	0.258458523941303\\
451	0.25842137359128\\
452	0.258441478667673\\
453	0.258429032018826\\
454	0.258437017640891\\
455	0.258433688491421\\
456	0.258438048333171\\
457	0.258432149064653\\
458	0.258442126702904\\
459	0.25842481817066\\
460	0.258453289299691\\
461	0.258408075217376\\
462	0.258476878182158\\
463	0.258377613156007\\
464	0.258453535278369\\
465	0.253717275792493\\
466	0.252667304470318\\
467	0.252983292683465\\
468	0.252814099436556\\
469	0.252918515639537\\
470	0.25285138218149\\
471	0.252897724913611\\
472	0.252869703324449\\
473	0.25288604436022\\
474	0.252878543089939\\
475	0.252879623333039\\
476	0.252887251690645\\
477	0.252874432713586\\
478	0.252890799979894\\
479	0.252889044254481\\
480	0.252659704062349\\
481	0.24596396438606\\
482	0.244963460172259\\
483	0.245249199709002\\
484	0.245100666822454\\
485	0.245191544095421\\
486	0.245132911459137\\
487	0.24517101469355\\
488	0.245146898989752\\
489	0.245161469410026\\
490	0.245153285000492\\
491	0.245158968591796\\
492	0.245158355954646\\
493	0.245159298975293\\
494	0.245157704882426\\
495	0.24516108485829\\
496	0.245146866607249\\
497	0.244990436492593\\
498	0.244976989850011\\
499	0.244980078791231\\
500	0.244978657372766\\
501	0.244979496298495\\
502	0.244978944379848\\
503	0.244971694261475\\
504	0.244983111267546\\
505	0.244961934259614\\
506	0.24499755666527\\
507	0.244940969538721\\
508	0.245028558087505\\
509	0.244892737416492\\
510	0.245114469653941\\
511	0.244689588670289\\
512	0.246165872143428\\
513	0.255686185690936\\
514	0.255970356772422\\
515	0.255989634998924\\
516	0.25595661681807\\
517	0.255980989783403\\
518	0.255966219503558\\
519	0.255955858933523\\
520	0.255985816527506\\
521	0.255924027845364\\
522	0.256031018048004\\
523	0.255856207690661\\
524	0.256121980835661\\
525	0.255708520294537\\
526	0.256378223291997\\
527	0.255129151809215\\
528	0.25927332406298\\
529	0.277438927779273\\
530	0.277076604805335\\
531	0.277487580091304\\
532	0.277205917452612\\
533	0.277390562500846\\
534	0.277274202713491\\
535	0.277324807284765\\
536	0.277325016234583\\
537	0.277269963723396\\
538	0.277389605673504\\
539	0.277179877861817\\
540	0.277498529456466\\
541	0.27700209190385\\
542	0.277803988809821\\
543	0.27632255144167\\
544	0.2812429254286\\
545	0.297017227301185\\
546	0.29600265576492\\
547	0.296665907751346\\
548	0.29624028897977\\
549	0.296515310459655\\
550	0.296341120581381\\
551	0.296434512108743\\
552	0.29640149237568\\
553	0.296380145002405\\
554	0.296456904690754\\
555	0.296309293006525\\
556	0.296534975601567\\
557	0.296183095467981\\
558	0.296751005342005\\
559	0.295704774805172\\
560	0.299270617027322\\
561	0.307993480206985\\
562	0.307086585461516\\
563	0.307612532104253\\
564	0.307282131586833\\
565	0.307494571836458\\
566	0.307359785750838\\
567	0.307445559625903\\
568	0.307390614455219\\
569	0.307430371851525\\
570	0.307392572776256\\
571	0.307437133289602\\
572	0.307364731034564\\
573	0.307477684016567\\
574	0.307295391026477\\
575	0.307631321757189\\
576	0.306435403380314\\
577	0.304143723487992\\
578	0.304463303668034\\
579	0.304285985999613\\
580	0.304396382006113\\
581	0.304325557989319\\
582	0.304370528464416\\
583	0.304342546148157\\
584	0.30435940844997\\
585	0.304349108091668\\
586	0.304356443206744\\
587	0.304350123052673\\
588	0.304360409589944\\
589	0.304344359995118\\
590	0.304370279736926\\
591	0.304322429175751\\
592	0.30450319229035\\
593	0.304779047569318\\
594	0.304731819634668\\
595	0.304757544832345\\
596	0.304741588356274\\
597	0.304751818266979\\
598	0.304745325259111\\
599	0.304722245828098\\
600	0.304783845294468\\
601	0.304660708940193\\
602	0.304877249149297\\
603	0.304522580304468\\
604	0.30508093177997\\
605	0.304209413473204\\
606	0.305617189823466\\
607	0.303013386443152\\
608	0.313629324248694\\
609	0.326656662123592\\
610	0.324056592217579\\
611	0.325463212835707\\
612	0.324592279891871\\
613	0.325150270893157\\
614	0.324795864910317\\
615	0.324975798729235\\
616	0.324939182440285\\
617	0.324832560452494\\
618	0.325103227351121\\
619	0.324616857005753\\
620	0.325382371601812\\
621	0.324187403542267\\
622	0.32611806599164\\
623	0.322543901560627\\
624	0.338583843571774\\
625	0.354482705777815\\
626	0.350908552034383\\
627	0.352839204194744\\
628	0.351644231658241\\
629	0.352409749952658\\
630	0.351921772217572\\
631	0.351934945118386\\
632	0.352439560202839\\
633	0.351213064678009\\
634	0.353470783853215\\
635	0.349720690466166\\
636	0.355624887869655\\
637	0.346409554321762\\
638	0.361291995251495\\
639	0.33379132933968\\
640	0.473138610533596\\
641	0.58468243835502\\
642	0.557131052183288\\
643	0.572029103600205\\
644	0.562805736349427\\
645	0.56871489414405\\
646	0.56496056279037\\
647	0.56722150385838\\
648	0.565991513510373\\
649	0.566500639732275\\
650	0.566505807449366\\
651	0.566028955137165\\
652	0.566779774923186\\
653	0.565608407091029\\
654	0.56749688897585\\
655	0.564033728788838\\
656	0.584561026019004\\
657	0.597766484814675\\
658	0.59425169232429\\
659	0.596155993364079\\
660	0.59497649019737\\
661	0.595732332161797\\
662	0.59525081487925\\
663	0.595525624238147\\
664	0.595403157480663\\
665	0.595399787010122\\
666	0.595520058004606\\
667	0.595262202268957\\
668	0.595668329279446\\
669	0.595035383978989\\
670	0.596051497875746\\
671	0.594224458640765\\
672	0.607594287873596\\
673	0.614436400339842\\
674	0.612506319215916\\
675	0.61355377113472\\
676	0.612904745368553\\
677	0.613320793643474\\
678	0.613058235912154\\
679	0.61323178995537\\
680	0.613110390413002\\
681	0.613214628281876\\
682	0.613094019739373\\
683	0.613257369741032\\
684	0.612999884321081\\
685	0.613400228708446\\
686	0.61276366254267\\
687	0.613854912517298\\
688	0.603033510390673\\
689	0.598702955262324\\
690	0.5999772080167\\
691	0.599285584714542\\
692	0.599714103654517\\
693	0.59943924993913\\
694	0.59961708318624\\
695	0.599517442295141\\
696	0.599559182977515\\
697	0.599567717929334\\
698	0.599510358844172\\
699	0.599629583082692\\
700	0.599441302876923\\
701	0.599732478002582\\
702	0.599280040559086\\
703	0.599959878231632\\
704	0.588782669749835\\
705	0.585379131327\\
706	0.586405098201125\\
707	0.585850009071086\\
708	0.586193604345378\\
709	0.585973032853626\\
710	0.586118928932492\\
711	0.586035994859456\\
712	0.586073834912366\\
713	0.586074704909368\\
714	0.586037488632309\\
715	0.586122194915817\\
716	0.585987673513662\\
717	0.586192382180133\\
718	0.585897041096724\\
719	0.586122926758696\\
720	0.572031281645488\\
721	0.568907335572817\\
722	0.569847484829453\\
723	0.56934408635143\\
724	0.569654754922653\\
725	0.569455016327157\\
726	0.569592727441801\\
727	0.569509421864942\\
728	0.569558003457273\\
729	0.569535649104157\\
730	0.569539040202845\\
731	0.56956134426629\\
732	0.569523860822707\\
733	0.569571723186183\\
734	0.569566588698094\\
735	0.56889595534578\\
736	0.549316441840455\\
737	0.546390794121773\\
738	0.547226346195131\\
739	0.54679200764488\\
740	0.547057749589643\\
741	0.546886299306939\\
742	0.547004388465287\\
743	0.546926616976622\\
744	0.546981198773045\\
745	0.546938756561491\\
746	0.546982998456014\\
747	0.546940233431485\\
748	0.547005761479939\\
749	0.546895235214991\\
750	0.547129992677644\\
751	0.546142235155843\\
752	0.535277104899377\\
753	0.534343348309832\\
754	0.534557900923383\\
755	0.534458979515821\\
756	0.534517219704443\\
757	0.534479098446484\\
758	0.534516848601859\\
759	0.534481162330933\\
760	0.534525831945469\\
761	0.534463268800495\\
762	0.534558064661397\\
763	0.534422144009805\\
764	0.534632931574137\\
765	0.53428880809247\\
766	0.534948187359509\\
767	0.532657123370243\\
768	0.51788236899942\\
769	0.517441344928627\\
770	0.51741142430508\\
771	0.517462674543997\\
772	0.517424857677018\\
773	0.517447766025295\\
774	0.517452749388119\\
775	0.517426545161673\\
776	0.517484027242668\\
777	0.517383854488117\\
778	0.517548819882176\\
779	0.517302418163253\\
780	0.517685761825159\\
781	0.517064843291361\\
782	0.518222899932946\\
783	0.514380691989308\\
784	0.497538706374972\\
785	0.497874616464753\\
786	0.497493582543513\\
787	0.497754727711696\\
788	0.497583547554072\\
789	0.497691416613612\\
790	0.497639391782153\\
791	0.497649572377655\\
792	0.497680676917793\\
793	0.497604299488942\\
794	0.497742575087829\\
795	0.497535248839768\\
796	0.497858266142435\\
797	0.497336502415463\\
798	0.498300393677017\\
799	0.495098960955702\\
800	0.484835438283956\\
801	0.485495558335938\\
802	0.485064009218809\\
803	0.485340940962141\\
804	0.485162010013001\\
805	0.485275336977128\\
806	0.485190657601982\\
807	0.485264071505223\\
808	0.485177359250043\\
809	0.485302538349069\\
810	0.485113020768121\\
811	0.485415034298461\\
812	0.484944142297515\\
813	0.485704130313835\\
814	0.484304041797051\\
815	0.489075927198851\\
816	0.50074904766951\\
817	0.499535421255047\\
818	0.500239253282906\\
819	0.499797104584882\\
820	0.500081397897654\\
821	0.499901023699713\\
822	0.499989462376706\\
823	0.499975647545455\\
824	0.499912785352569\\
825	0.500064660498744\\
826	0.499793686133442\\
827	0.500216976410951\\
828	0.499556647825704\\
829	0.500622383491189\\
830	0.498658398146668\\
831	0.505650125345825\\
832	0.519048056130417\\
833	0.517179683119834\\
834	0.518216312420013\\
835	0.517570902358873\\
836	0.51798499084291\\
837	0.517722078916072\\
838	0.517876727040994\\
839	0.517798899214335\\
840	0.517818758372032\\
841	0.517846381936814\\
842	0.517768106719059\\
843	0.517889297117545\\
844	0.517700179232685\\
845	0.518005534141357\\
846	0.517441838567541\\
847	0.519571449374821\\
848	0.522821322939352\\
849	0.522264905069459\\
850	0.522568021986357\\
851	0.522380041725418\\
852	0.522500531478016\\
853	0.522424014549421\\
854	0.522495975570454\\
855	0.522409763180191\\
856	0.52253916272772\\
857	0.522331470802827\\
858	0.52266130044173\\
859	0.522141792982467\\
860	0.522952683739594\\
861	0.521642860041257\\
862	0.524065494500781\\
863	0.514188143511927\\
864	0.502067172156218\\
865	0.504486355525232\\
866	0.503177585467226\\
867	0.50398792092768\\
868	0.50346875766887\\
869	0.50379851762386\\
870	0.503578082993387\\
871	0.50373787357293\\
872	0.503592429171898\\
873	0.503767735996877\\
874	0.503522267703704\\
875	0.503908923408681\\
876	0.503305353316717\\
877	0.504280526338661\\
878	0.502475228558595\\
879	0.510576920284688\\
880	0.518607357413364\\
881	0.51680207575217\\
882	0.51777723325636\\
883	0.517173656412312\\
884	0.517560317695101\\
885	0.517314416267914\\
886	0.517412952093885\\
887	0.517449700291\\
888	0.517254823978887\\
889	0.517653725492177\\
890	0.51697133447006\\
891	0.518045686536598\\
892	0.516368822968011\\
893	0.519076909488755\\
894	0.514072753149563\\
895	0.539429037390498\\
896	0.559726079694067\\
897	0.554712706786888\\
898	0.55742362166966\\
899	0.555745290255131\\
900	0.556820549890626\\
};
\addlegendentry{$\text{probSpeech}$}

\end{axis}

\begin{axis}[%
width=13.468cm,
height=1.284cm,
at={(0cm,3.858cm)},
scale only axis,
xmin=400,
xmax=900,
ymin=-53.0020961145652,
ymax=96.9304499517534,
ylabel style={font=\color{white!15!black},font=\small},
ylabel={Quality},
ytick = {0,50},
yticklabel style={font=\small},
xticklabel style={font=\small},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east,
legend style={font=\large},
]
\addplot [color=mycolor1, style=very thick]
  table[row sep=crcr]{%
400	70.2722567964532\\
401	61.0696729084601\\
402	45.2156346358281\\
403	45.0111116626512\\
404	34.4969013818239\\
405	38.0818194751324\\
406	50.3496987159532\\
407	45.9471975083533\\
408	44.994171602163\\
409	41.9931068028441\\
410	52.363214082985\\
411	86.4877142249326\\
412	86.724771927942\\
413	37.9657155001027\\
414	42.8468670199351\\
415	42.8866025138904\\
416	69.9116008745098\\
417	51.7350130423454\\
418	80.8696675705246\\
419	84.0014576300915\\
420	45.3003284797243\\
421	56.2210429133675\\
422	74.9613681814739\\
423	71.0899405734975\\
424	47.5986427865203\\
425	39.0285345515068\\
426	48.2112037701038\\
427	29.0015721521236\\
428	20.388113031673\\
429	27.4380435487035\\
430	39.2534429436637\\
431	40.5649121764296\\
432	85.8636051699688\\
433	37.4317113592313\\
434	49.5894016075244\\
435	46.8711116179266\\
436	35.3913937228071\\
437	59.3556851552079\\
438	75.8908399535915\\
439	76.4840464861527\\
440	77.401307711197\\
441	50.7772165725137\\
442	55.783771024485\\
443	38.2875211083\\
444	44.584590698559\\
445	60.4341748509819\\
446	85.6926814670308\\
447	86.7260548552336\\
448	46.5533134860726\\
449	38.5532155411117\\
450	67.8790880409922\\
451	65.9030623002179\\
452	54.3996548609442\\
453	79.8034001330008\\
454	44.4608884889605\\
455	30.7079771172498\\
456	35.7578344805427\\
457	46.5998185647903\\
458	40.380497050234\\
459	80.3612381127864\\
460	41.5589251774025\\
461	49.3969150180536\\
462	49.4298013094154\\
463	43.3320591044013\\
464	32.7168207491644\\
465	28.4002890069698\\
466	25.908092825397\\
467	24.164708529451\\
468	21.9765281892231\\
469	18.3214924365648\\
470	32.1125703824136\\
471	37.8153951195751\\
472	30.789185631027\\
473	41.6709614813739\\
474	39.5969340516695\\
475	86.4631935455071\\
476	65.5846497819048\\
477	46.7431513884103\\
478	51.1289788032024\\
479	43.9407116963871\\
480	48.6836732745294\\
481	58.090546758902\\
482	53.9764922397722\\
483	40.5672548167654\\
484	65.1700860862313\\
485	62.9064351151923\\
486	41.9363694846973\\
487	73.3274644505298\\
488	64.8259259717357\\
489	49.658051473689\\
490	49.1058321116485\\
491	42.1798168293614\\
492	33.1767361083754\\
493	30.4623861120909\\
494	29.5961486612158\\
495	40.1713073680111\\
496	44.3543214810321\\
497	75.4538960351248\\
498	83.5231972657855\\
499	86.4326301037584\\
500	23.2172926898556\\
501	44.7658948508365\\
502	55.4356421077552\\
503	49.4111604676357\\
504	53.7474370349347\\
505	60.6610834933557\\
506	51.3169800182451\\
507	45.908924822789\\
508	45.7172040428348\\
509	52.5444807392051\\
510	63.8093303087972\\
511	48.0503629779547\\
512	65.8833732559353\\
513	78.4897794647123\\
514	51.1003318000678\\
515	66.2107755347648\\
516	62.5478830429837\\
517	43.6137357005374\\
518	48.3430763703108\\
519	44.9495755403181\\
520	37.9225472487905\\
521	50.3959512573223\\
522	56.749626420027\\
523	42.6054854357408\\
524	45.1102169914658\\
525	49.9627983046653\\
526	70.39428497999\\
527	49.6729250380314\\
528	40.619379894102\\
529	37.0370211020777\\
530	49.4870265707241\\
531	47.6195807140841\\
532	41.6288293590791\\
533	31.4523856067669\\
534	30.151078533862\\
535	27.7329954234677\\
536	24.9817120614842\\
537	16.9331008186592\\
538	44.2507340366984\\
539	38.3696914921967\\
540	57.032345525369\\
541	77.520652515471\\
542	47.9312395829059\\
543	45.8742310571152\\
544	27.416063585082\\
545	32.3768150223548\\
546	43.1697013694313\\
547	42.5217588646397\\
548	61.427765125461\\
549	86.9802386970486\\
550	86.8793571505832\\
551	56.5086059258091\\
552	71.2943230630897\\
553	78.7993014245505\\
554	35.8969219838874\\
555	52.4392003408689\\
556	47.51293175905\\
557	33.3319845789164\\
558	23.408887022819\\
559	28.3891632734892\\
560	1.04246226811\\
561	16.5368951755282\\
562	27.7700950098254\\
563	21.833854185471\\
564	28.1765539272202\\
565	34.3007307084751\\
566	28.8350115918424\\
567	25.001296811583\\
568	39.5354037710431\\
569	45.4803691422048\\
570	40.2698375172587\\
571	40.5749886295607\\
572	35.5639623551445\\
573	22.7747919828721\\
574	11.4736776875262\\
575	18.8756128608899\\
576	16.462762897973\\
577	17.5262212261599\\
578	16.439994364589\\
579	24.0086442882131\\
580	27.712756457105\\
581	30.5127739466455\\
582	36.2639603991082\\
583	29.3435728783451\\
584	25.1981390426236\\
585	32.0435447522275\\
586	15.2173363952748\\
587	15.6979758351145\\
588	17.5339194980596\\
589	17.8859449393975\\
590	34.1925800527548\\
591	24.8236564207093\\
592	19.7607612332758\\
593	33.2855437119676\\
594	38.9560174810452\\
595	29.7407776554704\\
596	39.0462792912385\\
597	44.6448966119907\\
598	50.0787488760034\\
599	47.5236535926109\\
600	47.21333355145\\
601	38.4493917559323\\
602	28.1155922510733\\
603	26.8797408150986\\
604	24.4182322614496\\
605	22.7295082471905\\
606	30.5290780425134\\
607	33.760988785615\\
608	32.1178621152623\\
609	23.601161660772\\
610	26.7383642323331\\
611	39.4111366274962\\
612	41.8037486609481\\
613	40.3688892068866\\
614	46.7708757381398\\
615	41.1864134437493\\
616	31.1969209462705\\
617	34.5074506801171\\
618	34.0861642416552\\
619	48.4587847332009\\
620	66.7431819842839\\
621	67.5578383479777\\
622	54.6125858696103\\
623	31.6629070957935\\
624	26.4974833017932\\
625	29.6043416391469\\
626	28.6978240912763\\
627	24.8131923858373\\
628	21.457032817285\\
629	28.4169329720099\\
630	25.27606172712\\
631	30.5605437911954\\
632	30.603424178449\\
633	37.019358145215\\
634	36.8977256985073\\
635	35.6138351228615\\
636	76.8352738298176\\
637	77.2880942660583\\
638	32.9040531583887\\
639	51.6476266887217\\
640	72.8745520307356\\
641	50.4506816927856\\
642	83.7857491003126\\
643	77.7509178071634\\
644	87.0059896490657\\
645	57.5011276119863\\
646	83.8738459570198\\
647	75.7349070974567\\
648	48.4246045992539\\
649	30.6279827558908\\
650	11.4984108216763\\
651	29.5055399758203\\
652	40.3802691217367\\
653	40.3776511394133\\
654	31.4354596173893\\
655	41.4296390284683\\
656	45.2850058280632\\
657	37.1436591705893\\
658	34.2970785175411\\
659	44.266364124091\\
660	37.7374232849001\\
661	38.3971733329807\\
662	44.2602286336816\\
663	67.3161983157749\\
664	68.6174883841961\\
665	85.7421112178244\\
666	84.3692225610567\\
667	83.371028080973\\
668	84.3157919336375\\
669	86.7567648732275\\
670	77.2044949558903\\
671	54.0467505863993\\
672	66.1871234369261\\
673	86.2545813873634\\
674	83.4029718582785\\
675	86.8108245858985\\
676	76.739350165014\\
677	49.2028227850445\\
678	71.5224900523236\\
679	73.0885939540876\\
680	86.1250065845394\\
681	86.8976288138398\\
682	86.9778768664237\\
683	86.2046636193145\\
684	84.2802631331574\\
685	85.1847486900682\\
686	86.6165590410971\\
687	79.2807111459511\\
688	71.8430564175396\\
689	76.8512570071702\\
690	81.4387221505809\\
691	46.4241728276159\\
692	35.8765318264747\\
693	29.6367470301746\\
694	33.8985633055238\\
695	31.5563059816059\\
696	43.058444973903\\
697	31.9172067913485\\
698	27.2681272242443\\
699	19.48405763388\\
700	22.2190043009776\\
701	22.8147954305466\\
702	22.8044087737994\\
703	27.4353705742712\\
704	29.2202774058062\\
705	34.0594954936232\\
706	44.6436192032561\\
707	47.0733214218441\\
708	37.537936621128\\
709	17.9437964892257\\
710	79.3541322599989\\
711	85.6382970067706\\
712	63.9301576188379\\
713	82.1015272264904\\
714	32.6908854809648\\
715	12.5238844805597\\
716	14.8490657104757\\
717	21.7432739821018\\
718	20.7278966807035\\
719	27.9521387767408\\
720	36.4076024993205\\
721	34.6934763560853\\
722	38.3777513052309\\
723	38.9271820482953\\
724	23.901766899479\\
725	19.801771293977\\
726	25.025556694758\\
727	25.3453695000118\\
728	24.5676059244533\\
729	14.4891939492261\\
730	28.8504288026461\\
731	34.9212054554596\\
732	32.1514388397555\\
733	40.5696425272174\\
734	41.3711263024452\\
735	44.1978437265721\\
736	39.2283813105393\\
737	29.6997420877453\\
738	32.8427207458714\\
739	30.9901258369063\\
740	33.925771925009\\
741	49.7214970885381\\
742	50.1976448570592\\
743	33.686602555517\\
744	32.1772605823889\\
745	30.4921034641958\\
746	39.534679580295\\
747	34.9890371843806\\
748	38.5584038560405\\
749	37.8509535790717\\
750	40.2797564575677\\
751	68.1372793331542\\
752	32.4645057653677\\
753	27.129755531644\\
754	48.8955993580969\\
755	30.1675488166272\\
756	8.5355821807056\\
757	-2.44558260921295\\
758	-0.789681108653895\\
759	19.9399102717895\\
760	-10.3693758783287\\
761	-0.752836200538454\\
762	4.16011777165792\\
763	6.38177772331261\\
764	7.77871231151295\\
765	10.3564923506042\\
766	12.9693479727898\\
767	12.6248792899997\\
768	24.0381133638101\\
769	27.6447485208996\\
770	25.2098212786014\\
771	25.1239066580303\\
772	-0.137025513761557\\
773	14.0060796199039\\
774	39.626283065915\\
775	30.0526495554205\\
776	22.8847293305397\\
777	48.8232372119087\\
778	35.0432788684505\\
779	33.6244858707717\\
780	28.9808035475608\\
781	23.5821086766627\\
782	-3.05657506271757\\
783	16.7469194985175\\
784	32.3604213640028\\
785	31.1414709712959\\
786	39.8244355903544\\
787	42.9000371652802\\
788	47.1306424263969\\
789	39.2352882149692\\
790	45.91994657545\\
791	32.2976683280344\\
792	31.5006275213495\\
793	40.908456031098\\
794	33.494915639899\\
795	28.4509900821454\\
796	28.0324814444334\\
797	25.8215169108683\\
798	20.5328088841148\\
799	20.8208318128025\\
800	26.9079283122396\\
801	27.0545409649132\\
802	27.4665120157066\\
803	33.234795265676\\
804	31.6533828455337\\
805	30.4497178638327\\
806	32.598686893462\\
807	52.5119399342532\\
808	71.2560297812876\\
809	48.8065967477583\\
810	47.6298850169221\\
811	30.6011819598244\\
812	28.3172845102011\\
813	33.4789299209151\\
814	41.4326614987338\\
815	49.6067786678949\\
816	79.4275550429124\\
817	86.6397247869517\\
818	60.6537531350799\\
819	45.0266431529503\\
820	33.4720771488801\\
821	43.6537357409483\\
822	44.366618295197\\
823	44.0374365134615\\
824	40.0429444675191\\
825	44.3155366739471\\
826	49.4435941956552\\
827	55.4118985791897\\
828	76.4288406520609\\
829	86.9630365252908\\
830	86.7986192274529\\
831	86.6179554090116\\
832	83.3561681184722\\
833	84.3283149330344\\
834	58.6276412634823\\
835	46.190516473723\\
836	33.1465249502406\\
837	43.6158302866353\\
838	41.663571072945\\
839	13.2490447041006\\
840	28.8839822680962\\
841	26.1742768709612\\
842	41.2788236589022\\
843	37.8633393742864\\
844	44.3081019702423\\
845	27.476052122889\\
846	27.8830564398303\\
847	48.6642824081217\\
848	49.8039256358735\\
849	28.6967634139215\\
850	13.5414716629725\\
851	20.3794033084942\\
852	26.1864097623254\\
853	48.5420372431725\\
854	28.5661974520124\\
855	38.7797253785997\\
856	35.617211675303\\
857	37.1683998380113\\
858	45.3564735579502\\
859	45.3556876305266\\
860	51.8112724341339\\
861	62.9526958861458\\
862	65.2774894648364\\
863	84.7105890717964\\
864	70.0796904995486\\
865	38.971701904605\\
866	30.4079343490016\\
867	0.038051401059036\\
868	-0.318349480351543\\
869	-16.3354796934037\\
870	-16.0924749721914\\
871	-29.3122866759688\\
872	-20.7447358879318\\
873	-40.5522486906357\\
874	-20.6001616762801\\
875	-8.41388151771625\\
876	-17.9360243614532\\
877	-30.1721048810542\\
878	-23.1813859410153\\
879	6.50509742812169\\
880	17.2516230222156\\
881	11.4319794224237\\
882	12.5762519602118\\
883	30.6545346181086\\
884	78.3996597920932\\
885	84.0910327128662\\
886	84.2764204364086\\
887	38.7819374020609\\
888	14.8683836953021\\
889	10.789799725007\\
890	-8.22852913391046\\
891	-28.8790043503795\\
892	-53.0020961145652\\
893	-26.5456203722394\\
894	-10.9032253484589\\
895	15.6216686791581\\
896	6.45511096385611\\
897	-0.567953299298196\\
898	9.75381841997631\\
899	19.0362413462802\\
900	13.9874554992574\\
};
\addlegendentry{NoiseLoud \\(BF)}

\addplot [color=mycolor2, style=very thick]
  table[row sep=crcr]{%
400	4.36628923484605\\
401	4.93643347494268\\
402	5.30321468130588\\
403	5.2055922936093\\
404	5.25848396476672\\
405	5.22572261175245\\
406	5.24671614727313\\
407	5.23367913523188\\
408	5.24608095335029\\
409	5.23120711038957\\
410	5.25358079284318\\
411	5.21755853725665\\
412	5.27484137744727\\
413	5.18461735657668\\
414	5.32522655714847\\
415	5.09949859935898\\
416	5.50537707090558\\
417	2.53525700236785\\
418	1.01527653379151\\
419	1.44404783245423\\
420	1.21135636243746\\
421	1.35553505965611\\
422	1.26310932789025\\
423	1.32230278512996\\
424	1.28909352634635\\
425	1.30290991885071\\
426	1.30577092494805\\
427	1.28672564488206\\
428	1.32571301038025\\
429	1.26425824553387\\
430	1.35981137590907\\
431	1.20787707713649\\
432	1.46833257827911\\
433	-1.11448471785731\\
434	-2.14808783411133\\
435	-1.84395381311185\\
436	-2.00902905032811\\
437	-1.90675035958262\\
438	-1.97235131658033\\
439	-1.93064070169437\\
440	-1.95632008162028\\
441	-1.94140814764492\\
442	-1.94941053845791\\
443	-1.94517250808407\\
444	-1.94636887269067\\
445	-1.94447915924943\\
446	-1.94740401283712\\
447	-1.94285931113024\\
448	-1.94968626101148\\
449	-1.83742704572472\\
450	-1.80324336380721\\
451	-1.81354735039991\\
452	-1.80797102507662\\
453	-1.81142321604578\\
454	-1.80920833132334\\
455	-1.81013170112989\\
456	-1.80892245946968\\
457	-1.81055867510909\\
458	-1.80779128662659\\
459	-1.81259196506098\\
460	-1.80469523914503\\
461	-1.8172357750402\\
462	-1.79815264860348\\
463	-1.82568470410117\\
464	-1.8046270147271\\
465	-3.11827154868661\\
466	-3.40949061983381\\
467	-3.3218484223921\\
468	-3.36877570427934\\
469	-3.33981492315825\\
470	-3.35843499675706\\
471	-3.34558141959958\\
472	-3.35335346155479\\
473	-3.34882112704419\\
474	-3.35090167240533\\
475	-3.35060205718186\\
476	-3.34848626299838\\
477	-3.35204172257454\\
478	-3.34750211278644\\
479	-3.34798907915697\\
480	-3.41159866193192\\
481	-5.26872280236427\\
482	-5.54622172225721\\
483	-5.46696926962083\\
484	-5.50816621313889\\
485	-5.48296057707725\\
486	-5.49922287064362\\
487	-5.48865459292129\\
488	-5.49534330213812\\
489	-5.4913020638978\\
490	-5.49357208412788\\
491	-5.49199568852034\\
492	-5.49216560899159\\
493	-5.49190405366018\\
494	-5.49234618977797\\
495	-5.49140872281012\\
496	-5.49535228371903\\
497	-5.53873959509372\\
498	-5.54246914339655\\
499	-5.54161239752747\\
500	-5.54200664083328\\
501	-5.54177395717191\\
502	-5.54192703681552\\
503	-5.54393792291671\\
504	-5.54077131271214\\
505	-5.54664494797193\\
506	-5.53676475061007\\
507	-5.55245970349544\\
508	-5.52816622492021\\
509	-5.56583732013938\\
510	-5.504337872612\\
511	-5.62218246778697\\
512	-5.21272185422774\\
513	-2.57217652714861\\
514	-2.4933590998063\\
515	-2.48801210880113\\
516	-2.49717000078949\\
517	-2.49040993775201\\
518	-2.49450660885727\\
519	-2.4973802069438\\
520	-2.48907119648859\\
521	-2.50620884800409\\
522	-2.47653414472743\\
523	-2.52501938314977\\
524	-2.45130479039071\\
525	-2.56598182222896\\
526	-2.38023362059146\\
527	-2.72667492744445\\
528	-1.57725115850203\\
529	3.46114382368623\\
530	3.36065026000789\\
531	3.47463798378359\\
532	3.39651629580561\\
533	3.44772927496313\\
534	3.41545583236832\\
535	3.42949146927658\\
536	3.42954942340404\\
537	3.41428011001092\\
538	3.44746389021984\\
539	3.3892939790773\\
540	3.47767488953976\\
541	3.33998343082823\\
542	3.56239681220422\\
543	3.15150671910886\\
544	4.51621708015272\\
545	8.8913628030044\\
546	8.60996218361251\\
547	8.79392113881854\\
548	8.67587191146968\\
549	8.75215161380659\\
550	8.70383847088263\\
551	8.72974145820915\\
552	8.72058313570149\\
553	8.71466224806847\\
554	8.73595224396688\\
555	8.69501080426862\\
556	8.75760591931063\\
557	8.66000877213728\\
558	8.81752372756097\\
559	8.52734219716322\\
560	9.51636088544627\\
561	11.9357261188356\\
562	11.6841906341743\\
563	11.8300667067261\\
564	11.7384271259515\\
565	11.7973493563624\\
566	11.7599652127872\\
567	11.7837553751448\\
568	11.7685158336138\\
569	11.7795429081431\\
570	11.7690589917185\\
571	11.7814182543312\\
572	11.7613368320904\\
573	11.7926653663157\\
574	11.7421047518213\\
575	11.8352781874205\\
576	11.5035793766759\\
577	10.8679611692886\\
578	10.9565996313337\\
579	10.9074189674383\\
580	10.9380383013119\\
581	10.9183946177653\\
582	10.9308675869887\\
583	10.9231064377291\\
584	10.9277833501055\\
585	10.9249264522895\\
586	10.9269609129972\\
587	10.9252079609316\\
588	10.9280610253592\\
589	10.9236095246382\\
590	10.930798600163\\
591	10.917526812939\\
592	10.9676631025872\\
593	11.0441740666636\\
594	11.0310749705547\\
595	11.0382100874996\\
596	11.0337844141101\\
597	11.0366217726461\\
598	11.0348208780117\\
599	11.0284195884525\\
600	11.0455047592572\\
601	11.0113517743526\\
602	11.0714111657185\\
603	10.9730405441838\\
604	11.1279043910674\\
605	10.8861808826019\\
606	11.2766404241606\\
607	10.5544519359127\\
608	13.4988785900455\\
609	17.1121289287222\\
610	16.3909759534402\\
611	16.7811149422075\\
612	16.5395537894608\\
613	16.6943176555506\\
614	16.5960199411728\\
615	16.6459262181412\\
616	16.6357703582319\\
617	16.6061977826838\\
618	16.6812697024055\\
619	16.5463704749503\\
620	16.7586928926257\\
621	16.4272576610133\\
622	16.9627444055851\\
623	15.9714174771781\\
624	20.4202409022467\\
625	24.8299345635464\\
626	23.838610599437\\
627	24.3740944902581\\
628	24.0426580169207\\
629	24.2549814603694\\
630	24.119636408794\\
631	24.1232900323345\\
632	24.2632496036842\\
633	23.9230699435699\\
634	24.5492688379864\\
635	23.5091464176618\\
636	25.1467291281615\\
637	22.590772770639\\
638	26.7185527703658\\
639	19.0909936041021\\
640	57.7402261489752\\
641	88.6779186785929\\
642	81.036291788126\\
643	85.1684014980859\\
644	82.6102169201893\\
645	84.2491754401687\\
646	83.2078775813539\\
647	83.8349700969675\\
648	83.4938211159413\\
649	83.635031892186\\
650	83.6364652054006\\
651	83.5042058907882\\
652	83.7124525695938\\
653	83.3875630751399\\
654	83.9113506574872\\
655	82.9508117631422\\
656	88.6442438657921\\
657	92.3068976576903\\
658	91.3320380756163\\
659	91.8602132440994\\
660	91.5330673408067\\
661	91.7427069663525\\
662	91.6091537798957\\
663	91.6853746485523\\
664	91.6514073823921\\
665	91.6504725518117\\
666	91.683830803185\\
667	91.6123121757331\\
668	91.7249551863226\\
669	91.5494020654009\\
670	91.8312304724668\\
671	91.3244845664371\\
672	95.0327279901881\\
673	96.9304499517534\\
674	96.395124443068\\
675	96.6856447348352\\
676	96.5056315508729\\
677	96.6210263141545\\
678	96.5482035455487\\
679	96.5963403338511\\
680	96.5626690694846\\
681	96.5915803880232\\
682	96.5581285146453\\
683	96.6034351194547\\
684	96.532019202421\\
685	96.6430583500293\\
686	96.4665009492642\\
687	96.7691690291336\\
688	93.7677549816541\\
689	92.566636231651\\
690	92.9200617926153\\
691	92.7282337956172\\
692	92.8470874109809\\
693	92.7708542396496\\
694	92.8201779039713\\
695	92.7925415989206\\
696	92.8041187558326\\
697	92.8064860021455\\
698	92.7905769395359\\
699	92.8236448636465\\
700	92.7714236405698\\
701	92.8521837031018\\
702	92.7266960738071\\
703	92.9152552195177\\
704	89.8151550516904\\
705	88.871152794506\\
706	89.1557140142275\\
707	89.0017550084527\\
708	89.097054274744\\
709	89.0358767705654\\
710	89.0763423715529\\
711	89.0533398540499\\
712	89.063835135995\\
713	89.0640764375559\\
714	89.0537541655015\\
715	89.0772482216559\\
716	89.0399374904411\\
717	89.0967152961262\\
718	89.0147997674202\\
719	89.0774512049173\\
720	85.1690055987035\\
721	84.3025508161931\\
722	84.563309741199\\
723	84.4236876066789\\
724	84.5098543531752\\
725	84.4544550417614\\
726	84.492650468671\\
727	84.4695449112127\\
728	84.4830194565596\\
729	84.4768192739326\\
730	84.4777598259164\\
731	84.4839460602469\\
732	84.4735496871334\\
733	84.4868247478328\\
734	84.4854006509833\\
735	84.2993944069871\\
736	78.8688387183568\\
737	78.0573837832129\\
738	78.2891317305706\\
739	78.1686639935035\\
740	78.2423699325938\\
741	78.1948166413539\\
742	78.2275697406818\\
743	78.2059991127872\\
744	78.2211378691704\\
745	78.2093661367762\\
746	78.221637027568\\
747	78.2097757600665\\
748	78.2279505587509\\
749	78.1972950965153\\
750	78.2624072084129\\
751	77.9884436991792\\
752	74.9749012582031\\
753	74.7159153974069\\
754	74.7754235111153\\
755	74.7479867613504\\
756	74.7641402059977\\
757	74.7535669292811\\
758	74.7640372773294\\
759	74.754139366356\\
760	74.7665288891733\\
761	74.7491764333656\\
762	74.7754689253388\\
763	74.7377700995991\\
764	74.7962339427515\\
765	74.7007881733534\\
766	74.8836729947055\\
767	74.2482256136181\\
768	70.1503134578962\\
769	70.0279914310587\\
770	70.0196926746893\\
771	70.0339073933757\\
772	70.0234185422588\\
773	70.0297723804694\\
774	70.0311545613556\\
775	70.0238865814361\\
776	70.0398297580557\\
777	70.0120459358516\\
778	70.0578005843977\\
779	69.9894588323913\\
780	70.0957826745694\\
781	69.9235652864829\\
782	70.2447628014774\\
783	69.1790915732545\\
784	64.507814079006\\
785	64.6009817896557\\
786	64.4952985750045\\
787	64.5677295564101\\
788	64.5202511868114\\
789	64.5501696490222\\
790	64.5357400900674\\
791	64.5385637705845\\
792	64.5471908969604\\
793	64.5260069242013\\
794	64.5643589159367\\
795	64.5068551002517\\
796	64.596446879437\\
797	64.4517309765184\\
798	64.7190749619667\\
799	63.8311285545254\\
800	60.9844474347274\\
801	61.1675377195036\\
802	61.0478436570179\\
803	61.1246531882507\\
804	61.0750250663131\\
805	61.1064573278729\\
806	61.0829707349971\\
807	61.1033327470441\\
808	61.0792823164492\\
809	61.1140018751413\\
810	61.0614374548338\\
811	61.1452036472257\\
812	61.0145974790096\\
813	61.2253870496594\\
814	60.8370597984566\\
815	62.1605855033824\\
816	65.398231360046\\
817	65.0616210644357\\
818	65.2568352622599\\
819	65.1342013098575\\
820	65.2130526391561\\
821	65.1630242190707\\
822	65.1875534884167\\
823	65.1837218196465\\
824	65.1662864201874\\
825	65.208410369733\\
826	65.1332531713396\\
827	65.2506565697357\\
828	65.0675084463668\\
829	65.3630999011393\\
830	64.8183707493054\\
831	66.7575897142918\\
832	70.4736273583504\\
833	69.9554171546931\\
834	70.242935695006\\
835	70.0639253596334\\
836	70.1787765571348\\
837	70.1058555491889\\
838	70.1487486095452\\
839	70.1271623557967\\
840	70.1326704733387\\
841	70.1403321196217\\
842	70.1186217778941\\
843	70.1522350343075\\
844	70.0997814733359\\
845	70.1844744273202\\
846	70.0281283462894\\
847	70.6187952227111\\
848	71.5201771374555\\
849	71.3658495936285\\
850	71.4499218202921\\
851	71.397783789635\\
852	71.4312027155553\\
853	71.4099800512768\\
854	71.4299390932635\\
855	71.406027304738\\
856	71.4419174431088\\
857	71.3843122036372\\
858	71.4757934460764\\
859	71.3317033394752\\
860	71.556611247058\\
861	71.1933197620997\\
862	71.8652594066707\\
863	69.1256865063262\\
864	65.7638251439604\\
865	66.4348075972714\\
866	66.0718083490173\\
867	66.2965622400307\\
868	66.1525676005472\\
869	66.2440295155211\\
870	66.18288997106\\
871	66.2272093378559\\
872	66.1868690138132\\
873	66.235491952038\\
874	66.1674090941311\\
875	66.2746515615005\\
876	66.1072459211353\\
877	66.3777190051717\\
878	65.8770032888929\\
879	68.1240809846026\\
880	70.351395571324\\
881	69.8506843257605\\
882	70.1211531058071\\
883	69.9537455926898\\
884	70.060989607116\\
885	69.9927866155613\\
886	70.020116420774\\
887	70.0303088666095\\
888	69.9762581536008\\
889	70.0868971069953\\
890	69.8976297666183\\
891	70.1956110583874\\
892	69.730517735769\\
893	70.4816300990323\\
894	69.0936819425468\\
895	76.1264773993741\\
896	81.7560462093468\\
897	80.3655417541211\\
898	81.1174385892508\\
899	80.6519381462445\\
900	80.950171160497\\
};
\addlegendentry{$\text{DPW2}$}

\end{axis}

\begin{axis}[%
width=13.468cm,
height=1.284cm,
at={(0cm,1.929cm)},
scale only axis,
xmin=400,
xmax=900,
ymin=-3.37473566034205,
ymax=89.1744543826749,
ylabel style={font=\color{white!15!black},font=\small},
ylabel={Quality},
yticklabel style={font=\small},
xticklabel style={font=\small},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east,
legend style={font=\large},
]
\addplot [color=mycolor1, style=very thick]
  table[row sep=crcr]{%
400	40.6132659689898\\
401	40.4944089351478\\
402	41.8465225402641\\
403	43.4506082573342\\
404	40.322504606689\\
405	40.6026679339057\\
406	40.6360996448963\\
407	40.5460326632326\\
408	40.4829943822566\\
409	40.4594312131006\\
410	45.0345670732018\\
411	53.7517300922463\\
412	40.9484666536155\\
413	40.6498987238593\\
414	40.6884504654535\\
415	40.6441727312318\\
416	40.6676976792913\\
417	40.6213561767734\\
418	40.459685661896\\
419	40.5726845757883\\
420	40.6898080055547\\
421	49.5847509120783\\
422	43.9302007164419\\
423	40.494147427024\\
424	40.6706021917429\\
425	40.5403458508157\\
426	40.424610172227\\
427	40.6009897822748\\
428	40.6606127235646\\
429	40.6467024321013\\
430	40.5452270906622\\
431	40.6864923244689\\
432	40.2625018806805\\
433	42.1823631738304\\
434	43.7808255861565\\
435	45.3370533312508\\
436	40.7862593310668\\
437	40.6824819858229\\
438	40.6443511031243\\
439	40.5997290392715\\
440	40.7962868446611\\
441	51.4360427219536\\
442	46.1751031799237\\
443	40.9500490543735\\
444	40.4724640392702\\
445	40.6825782326769\\
446	40.6033271125558\\
447	40.6887803606715\\
448	40.9653416883504\\
449	40.5479649074197\\
450	40.6148309073791\\
451	40.5723801447951\\
452	40.6357460232026\\
453	40.6572695453224\\
454	40.6890718105299\\
455	40.5040856889703\\
456	41.306516334801\\
457	40.5649853147624\\
458	40.6788181596436\\
459	40.6697136875388\\
460	40.6892477023256\\
461	40.4595699074067\\
462	40.6484303428463\\
463	40.6708293299218\\
464	44.8661770319327\\
465	40.5336615718393\\
466	40.6895606503415\\
467	40.6846773829095\\
468	40.5807652941369\\
469	40.4658999466021\\
470	55.2888106700996\\
471	45.7004596176602\\
472	41.4184639504055\\
473	40.6884881720526\\
474	40.1355007403626\\
475	35.737843134084\\
476	38.9207696490127\\
477	38.8573882018503\\
478	39.3242011452015\\
479	40.485439197172\\
480	40.5454609359778\\
481	40.6199516349171\\
482	40.665189113608\\
483	40.6535275951869\\
484	40.6872162223645\\
485	40.6892972691795\\
486	40.5828604144807\\
487	40.6724549822281\\
488	40.6717467662735\\
489	40.6888565923917\\
490	40.5553259874344\\
491	40.6700729207929\\
492	40.6795445150947\\
493	40.6858934554087\\
494	40.4369831993051\\
495	40.6690638221244\\
496	40.6784084215788\\
497	40.6864637355225\\
498	40.6867830960434\\
499	40.6454685575484\\
500	40.6885029630077\\
501	40.4997911161892\\
502	40.6294873241511\\
503	47.6258071071623\\
504	53.2380556041348\\
505	41.9238562628416\\
506	40.5873572550784\\
507	40.6603534580775\\
508	40.6854815298331\\
509	40.6898246736039\\
510	40.3496185037498\\
511	39.8147496060585\\
512	39.5326426939705\\
513	40.6511308541726\\
514	40.6795806430942\\
515	40.6712233582144\\
516	40.6477487294813\\
517	40.6797700436374\\
518	40.6568504755908\\
519	40.5166040636963\\
520	40.6840655659429\\
521	40.668950107541\\
522	40.6895807303162\\
523	40.6711101338366\\
524	40.5959765139437\\
525	40.688494329861\\
526	40.685211737532\\
527	40.6504308768472\\
528	40.5091781639774\\
529	40.5739991807749\\
530	40.6571719812839\\
531	40.5801365170273\\
532	40.5071196671621\\
533	40.5958709051482\\
534	40.4800987109136\\
535	40.6882165827111\\
536	40.6728965356862\\
537	40.537736910085\\
538	40.6129956089032\\
539	40.5208170285657\\
540	40.6582134701932\\
541	32.6552816562092\\
542	40.6891789567991\\
543	40.6365456605426\\
544	37.7794238903967\\
545	32.6877438307775\\
546	33.9800838652619\\
547	32.8293143211273\\
548	37.1362584422762\\
549	35.7863417360753\\
550	19.2008386352979\\
551	18.6221614422415\\
552	20.0295006401775\\
553	19.6282664668505\\
554	12.0085210124124\\
555	12.1286013784248\\
556	27.5778359634669\\
557	39.2998513174628\\
558	36.855641254497\\
559	31.4291125493107\\
560	40.6471779780532\\
561	40.146767992135\\
562	38.7255222887235\\
563	38.0055786996402\\
564	36.9026647500598\\
565	35.6318054041558\\
566	22.4387068640942\\
567	36.2012193254197\\
568	35.7276852035276\\
569	34.859256574143\\
570	26.8479328420887\\
571	39.1216394406634\\
572	39.6969558406323\\
573	40.4370631790417\\
574	40.2186180550216\\
575	40.6731631863785\\
576	40.6286216934001\\
577	40.6875694208054\\
578	40.2990860192672\\
579	40.5949639003842\\
580	40.6855404173145\\
581	38.4102147742255\\
582	40.3295118985763\\
583	40.6758692646619\\
584	40.6455974405771\\
585	39.792340892377\\
586	40.6690560114246\\
587	39.8647061068537\\
588	38.4828252652646\\
589	40.0121882688021\\
590	40.0742542468542\\
591	40.6894032322782\\
592	40.6765906153951\\
593	35.5777902451275\\
594	27.2327424429298\\
595	29.5253876555767\\
596	28.4804698374877\\
597	26.0966835728506\\
598	21.734762139355\\
599	24.7974598977471\\
600	27.2962941822461\\
601	25.8287305862008\\
602	28.5392669298817\\
603	27.1865818248859\\
604	32.3239362801196\\
605	36.5686630771359\\
606	39.2913827161501\\
607	39.8684176388682\\
608	39.7933531131051\\
609	39.5118424459446\\
610	39.5833859486945\\
611	40.6443108399262\\
612	40.620863778063\\
613	40.4061874335291\\
614	40.4121000447808\\
615	40.5391918892202\\
616	40.4912632988876\\
617	39.261699951039\\
618	39.2166148886958\\
619	35.5137485074459\\
620	39.434487893236\\
621	36.6239743245032\\
622	40.1583647961461\\
623	39.8621786689897\\
624	27.9396314436157\\
625	38.4110121299142\\
626	61.3368950051844\\
627	65.8806906319614\\
628	44.055359613326\\
629	40.8776286748717\\
630	40.6898026739538\\
631	40.635801575101\\
632	39.7734571952038\\
633	40.5332385431378\\
634	37.7117517723349\\
635	33.2092096693423\\
636	32.3733697579557\\
637	30.3293654227432\\
638	32.4149501587365\\
639	33.1266024267314\\
640	32.5009627123478\\
641	37.4273841586649\\
642	37.3274924605632\\
643	32.5276423648525\\
644	35.5189589351926\\
645	38.5411433012329\\
646	37.5022842385218\\
647	38.3505553004341\\
648	38.3351557228234\\
649	38.35723692193\\
650	34.2053612542087\\
651	40.4776785345255\\
652	41.5396044285009\\
653	41.2142049355999\\
654	40.5922243957477\\
655	40.5820870897487\\
656	40.4626742736549\\
657	44.752823121842\\
658	40.6809234927186\\
659	40.5791526329445\\
660	47.5580531511444\\
661	42.4010956148047\\
662	40.6176956236596\\
663	40.7752254386393\\
664	41.4445519618613\\
665	41.2820550376853\\
666	40.6579979202206\\
667	40.6653719439075\\
668	40.6580162717363\\
669	40.6895196857128\\
670	40.5526122808127\\
671	38.1216352111816\\
672	40.3759775485998\\
673	40.5564187622571\\
674	40.5784673142408\\
675	40.650637254195\\
676	40.6775835663193\\
677	40.5615313022962\\
678	40.6535675333207\\
679	40.6793958117583\\
680	40.6596587855802\\
681	40.5450676767283\\
682	40.6642880920307\\
683	42.7399898051347\\
684	40.4594698096217\\
685	40.4831733147092\\
686	40.6113691150743\\
687	40.6620752993978\\
688	40.5413931907894\\
689	40.5014250883579\\
690	40.5363921206658\\
691	40.5713785944635\\
692	45.0114341828671\\
693	42.1957887226418\\
694	43.2784561325036\\
695	40.6124397966144\\
696	40.1607278099637\\
697	40.6611711024805\\
698	50.0394987094182\\
699	44.3813926437309\\
700	40.4340250354441\\
701	40.5788200451152\\
702	40.6032675357853\\
703	40.6071706881179\\
704	40.2500338524652\\
705	35.7777100869241\\
706	39.866300580727\\
707	35.4417648700642\\
708	37.75626790338\\
709	38.2799703614306\\
710	11.4436834048742\\
711	-3.37473566034205\\
712	20.5201207551895\\
713	29.2628707092113\\
714	40.5321935107574\\
715	43.0864934194672\\
716	66.3109007241428\\
717	53.2367548613249\\
718	82.3570617795601\\
719	45.2919037612811\\
720	40.6098050560444\\
721	40.6566634944164\\
722	40.6839227367084\\
723	40.67859612555\\
724	40.6865433237461\\
725	40.3095927463223\\
726	46.0348771255018\\
727	40.6767957093089\\
728	42.5767253383259\\
729	54.9028414947535\\
730	48.8201310093232\\
731	49.2103327796717\\
732	55.8045301061507\\
733	63.0978168965884\\
734	78.190936464931\\
735	62.1695809268781\\
736	60.2366982039637\\
737	61.0789606997246\\
738	46.839777801253\\
739	57.1124588051061\\
740	44.2117476639052\\
741	41.1161305119824\\
742	40.6615051778954\\
743	40.5719058050279\\
744	40.6898236652325\\
745	40.6848804910733\\
746	45.2120704493479\\
747	40.4909781429051\\
748	40.5507451846814\\
749	40.6812242273081\\
750	40.6702118726777\\
751	40.6828551769043\\
752	42.2225283422478\\
753	51.021424973187\\
754	32.5555929401136\\
755	24.1989100275331\\
756	31.3698249528274\\
757	35.1411298743786\\
758	30.3575089845896\\
759	40.4597617717762\\
760	40.6073134289558\\
761	40.5809222248204\\
762	68.4465610943776\\
763	68.9073786710865\\
764	44.5222850760219\\
765	48.6761146680638\\
766	55.0932280655146\\
767	46.5170453967544\\
768	49.2999817476427\\
769	47.6293585380325\\
770	40.6874624944757\\
771	40.6464205118615\\
772	40.6565477771754\\
773	40.6886369395877\\
774	40.6468095318454\\
775	38.4858452120039\\
776	39.2790896906448\\
777	39.0196517874339\\
778	34.2044747836534\\
779	39.7600119734712\\
780	40.5562326870602\\
781	40.2085967911587\\
782	40.5420934942105\\
783	40.4160472069621\\
784	37.7710511193698\\
785	40.5919582073079\\
786	40.6737811818645\\
787	40.6103515610331\\
788	40.635892814962\\
789	39.7493668991163\\
790	38.3032372186084\\
791	40.1230200564857\\
792	40.6896317930786\\
793	40.6405949805951\\
794	40.2164243452847\\
795	40.6589313333102\\
796	42.1441927917799\\
797	44.9088179358087\\
798	43.5717113390496\\
799	40.5365844917398\\
800	40.4932344769902\\
801	40.3043584275022\\
802	39.5882144300638\\
803	40.1526664805666\\
804	40.2509311206602\\
805	40.6310085804477\\
806	40.6633831945852\\
807	39.8793004217492\\
808	39.7456661272656\\
809	40.3071905889635\\
810	40.6864230316263\\
811	40.5473740189807\\
812	35.6275304426874\\
813	37.1768456664751\\
814	29.5830958905054\\
815	16.3307080113984\\
816	16.7460524934409\\
817	10.7346078442809\\
818	33.8741602757788\\
819	37.8796443752095\\
820	40.1875815975267\\
821	40.5636504198426\\
822	40.4711282794414\\
823	40.5811222538164\\
824	41.0386873251283\\
825	42.8677472568884\\
826	41.676116157369\\
827	40.6322368651898\\
828	40.6435014996841\\
829	40.6892677777251\\
830	40.6568160537101\\
831	40.6030094588037\\
832	40.6101176875755\\
833	40.611567570331\\
834	40.0043943973567\\
835	40.5672124160006\\
836	40.518420318751\\
837	40.7454694478769\\
838	40.5906497808159\\
839	40.4848353580135\\
840	40.6741098456464\\
841	39.9918638353969\\
842	40.4184353329332\\
843	34.9772317030736\\
844	33.1535272527919\\
845	36.2924367368574\\
846	34.4177008758471\\
847	39.843414621145\\
848	40.2000376816776\\
849	39.4967687215635\\
850	29.6720590929811\\
851	16.3937584565993\\
852	21.9953269606051\\
853	34.5565185559583\\
854	40.5689855642248\\
855	40.6398013443166\\
856	40.6538920709073\\
857	40.6429083888169\\
858	40.6856777455435\\
859	40.6840694548958\\
860	40.4942011477794\\
861	40.6688331338914\\
862	40.8824986589301\\
863	40.5538202437265\\
864	42.0727857203736\\
865	40.6828815325636\\
866	40.6773385068769\\
867	45.7266980851184\\
868	61.1931122947715\\
869	73.2420840511459\\
870	74.1383625415081\\
871	73.1468555793022\\
872	53.7783876491944\\
873	67.7162377924669\\
874	49.6269219859109\\
875	52.9059424029696\\
876	76.5717354099883\\
877	79.9911759739625\\
878	55.613109483264\\
879	49.073315625305\\
880	43.9466074290123\\
881	40.6620179848191\\
882	40.6844810643161\\
883	40.6892452768856\\
884	39.0516430239879\\
885	17.6772820966812\\
886	26.9902967160278\\
887	36.2436174954674\\
888	34.7898369546782\\
889	40.6165379557717\\
890	40.6898137472511\\
891	40.6780606632312\\
892	46.038686910832\\
893	53.1566408292533\\
894	47.1267510560242\\
895	40.4630493971729\\
896	40.6578893070814\\
897	40.4124284747294\\
898	40.564750242039\\
899	40.5636964731519\\
900	40.63767212546\\
};
\addlegendentry{MissComp \\(BF)}

\addplot [color=mycolor2, style=very thick]
  table[row sep=crcr]{%
400	83.0581673977215\\
401	82.7090483433691\\
402	82.4844555141965\\
403	82.5442330814845\\
404	82.5118456803342\\
405	82.5319065908534\\
406	82.5190515223408\\
407	82.5270345361036\\
408	82.5194404735677\\
409	82.5285482424862\\
410	82.5148480622314\\
411	82.5369057362752\\
412	82.5018294703209\\
413	82.5570767614991\\
414	82.4709768806539\\
415	82.6091979230186\\
416	82.3606644849813\\
417	84.1793718167704\\
418	85.1101084733989\\
419	84.8475569648592\\
420	84.9900420068099\\
421	84.901756399606\\
422	84.9583518745799\\
423	84.9221056716684\\
424	84.942440850395\\
425	84.9339805949956\\
426	84.9322287019255\\
427	84.9438907861822\\
428	84.9200174726991\\
429	84.9576483525358\\
430	84.8991378631351\\
431	84.9921724936388\\
432	84.8326865743486\\
433	86.4142350117044\\
434	87.0471459790434\\
435	86.8609141900671\\
436	86.9619954720672\\
437	86.8993666892395\\
438	86.9395364260552\\
439	86.9139955727038\\
440	86.9297199459511\\
441	86.9205888525858\\
442	86.9254889934917\\
443	86.9228939007899\\
444	86.923626476252\\
445	86.9224693392975\\
446	86.9242603283961\\
447	86.9214774502214\\
448	86.9256578279557\\
449	86.856917624465\\
450	86.8359857727229\\
451	86.842295260397\\
452	86.8388806833711\\
453	86.8409945794028\\
454	86.8396383288167\\
455	86.8402037401126\\
456	86.8394632795849\\
457	86.8404651910602\\
458	86.8387706232963\\
459	86.8417102448823\\
460	86.8368748062505\\
461	86.8445538104829\\
462	86.8328685515832\\
463	86.8497273822155\\
464	86.8368330300777\\
465	87.6412230514054\\
466	87.8195465695226\\
467	87.7658802182024\\
468	87.794615417339\\
469	87.7768817285508\\
470	87.7882834441687\\
471	87.7804127539351\\
472	87.7851718442617\\
473	87.7823965389493\\
474	87.7836705288942\\
475	87.7834870641214\\
476	87.7821914901024\\
477	87.7843686210769\\
478	87.7815888608602\\
479	87.7818870472258\\
480	87.8208373966714\\
481	88.9580187941593\\
482	89.1279409887261\\
483	89.07941196857\\
484	89.1046382831616\\
485	89.0892039996815\\
486	89.0991619649685\\
487	89.0926906426871\\
488	89.0967863708773\\
489	89.094311780811\\
490	89.095701792777\\
491	89.0947365111779\\
492	89.0948405593645\\
493	89.094680399981\\
494	89.094951135231\\
495	89.0943770917551\\
496	89.0967918706102\\
497	89.1233594232622\\
498	89.1256431547903\\
499	89.1251185396375\\
500	89.1253599484608\\
501	89.1252174682003\\
502	89.1253112041651\\
503	89.1265425393338\\
504	89.12460351429\\
505	89.1282001444816\\
506	89.1221501576236\\
507	89.1317607205725\\
508	89.1168849826966\\
509	89.1399522983239\\
510	89.1022940577349\\
511	89.1744543826749\\
512	88.9237274750837\\
513	87.3068301660653\\
514	87.2585675269557\\
515	87.2552933792715\\
516	87.260901073546\\
517	87.2567616529415\\
518	87.2592701864698\\
519	87.2610297900508\\
520	87.255941895324\\
521	87.2664358725847\\
522	87.2482650245474\\
523	87.2779542144008\\
524	87.2328162175465\\
525	87.3030369338068\\
526	87.1892968800752\\
527	87.4014348846907\\
528	86.6976029224572\\
529	83.6124192655331\\
530	83.6739549532635\\
531	83.604156324191\\
532	83.6519929380041\\
533	83.6206334580749\\
534	83.6403956041548\\
535	83.6318010978176\\
536	83.6317656104992\\
537	83.6411155396531\\
538	83.6207959623398\\
539	83.6564154125449\\
540	83.6022967216708\\
541	83.6866099681742\\
542	83.5504185556851\\
543	83.8020207830792\\
544	82.9663613881306\\
545	80.2873082117674\\
546	80.4596195519989\\
547	80.3469751157939\\
548	80.4192607440975\\
549	80.3725520418547\\
550	80.4021358516772\\
551	80.386274555878\\
552	80.3918825137744\\
553	80.3955080782299\\
554	80.3824714767657\\
555	80.4075413375239\\
556	80.369212181788\\
557	80.42897429343\\
558	80.3325224336785\\
559	80.5102106296793\\
560	79.9046002509237\\
561	78.4231391696527\\
562	78.5771630540756\\
563	78.4878380851987\\
564	78.5439521727073\\
565	78.5078720513719\\
566	78.5307636565744\\
567	78.5161961166413\\
568	78.5255278154535\\
569	78.5187755560054\\
570	78.525195220944\\
571	78.5176272166174\\
572	78.5299237665949\\
573	78.5107402206187\\
574	78.5417002350824\\
575	78.4846469151687\\
576	78.6877575790901\\
577	79.0769686100647\\
578	79.0226922114411\\
579	79.0528072343845\\
580	79.0340579563334\\
581	79.0460864637557\\
582	79.0384488329352\\
583	79.0432012532872\\
584	79.0403374179429\\
585	79.0420867953702\\
586	79.0408410246539\\
587	79.0419144178839\\
588	79.040167387773\\
589	79.0428931957579\\
590	79.0384910759567\\
591	79.0466178506908\\
592	79.0159176650189\\
593	78.9690673532076\\
594	78.977088383194\\
595	78.9727193040991\\
596	78.9754292971148\\
597	78.9736918842651\\
598	78.9747946343896\\
599	78.978714365574\\
600	78.9682525240692\\
601	78.9891655789677\\
602	78.9523891346155\\
603	79.0126248713835\\
604	78.9177963771621\\
605	79.0658120489085\\
606	78.8267201554453\\
607	79.2689411661119\\
608	77.4659668013675\\
609	75.2534485425431\\
610	75.6950354727753\\
611	75.4561398648826\\
612	75.6040561206022\\
613	75.5092888480818\\
614	75.5694799412738\\
615	75.5389206003279\\
616	75.5451393849062\\
617	75.5632476966\\
618	75.5172785614611\\
619	75.5998820281103\\
620	75.4698696620043\\
621	75.672818927299\\
622	75.344921857162\\
623	75.9519456512477\\
624	73.2277770673861\\
625	70.5275689923981\\
626	71.1345909713418\\
627	70.8066956486551\\
628	71.009645674301\\
629	70.8796326800785\\
630	70.9625091402691\\
631	70.9602719001013\\
632	70.8745698097164\\
633	71.0828735912803\\
634	70.6994303316971\\
635	71.3363332945911\\
636	70.3335847143079\\
637	71.8986852691309\\
638	69.3711026878612\\
639	74.0417212013304\\
640	50.3754582303566\\
641	31.4312381537749\\
642	36.1104708217426\\
643	33.5802370090198\\
644	35.1467019803099\\
645	34.1431109442573\\
646	34.7807336688278\\
647	34.3967432140521\\
648	34.6056405443644\\
649	34.5191722979105\\
650	34.5182946306136\\
651	34.5992815872457\\
652	34.4717649371358\\
653	34.6707060209807\\
654	34.3499727528526\\
655	34.9381439679219\\
656	31.4518584073418\\
657	29.2090887039574\\
658	29.8060289718489\\
659	29.4826090328489\\
660	29.6829317939338\\
661	29.5545621943164\\
662	29.6363414334677\\
663	29.5896687571239\\
664	29.6104680900064\\
665	29.6110405191309\\
666	29.5906141070841\\
667	29.6344074383653\\
668	29.5654322237253\\
669	29.6729294766212\\
670	29.5003561871886\\
671	29.810654246992\\
672	27.5399684338912\\
673	26.3779275851874\\
674	26.7057259250098\\
675	26.5278302936959\\
676	26.6380585975813\\
677	26.5673983895132\\
678	26.6119902915671\\
679	26.582514469784\\
680	26.6031325505218\\
681	26.585429149385\\
682	26.605912889426\\
683	26.5781700869655\\
684	26.6219005251022\\
685	26.5539074112849\\
686	26.6620196194932\\
687	26.4766854770159\\
688	28.3145551953849\\
689	29.050041783998\\
690	28.8336270788228\\
691	28.9510900017122\\
692	28.8783118187823\\
693	28.9249920284797\\
694	28.8947894414251\\
695	28.9117121076674\\
696	28.9046230137347\\
697	28.9031734668726\\
698	28.9129151366174\\
699	28.8926665020036\\
700	28.9246433645859\\
701	28.8751911827032\\
702	28.9520316020063\\
703	28.836570309915\\
704	30.7348689558967\\
705	31.3129142155995\\
706	31.1386675303787\\
707	31.2329419590672\\
708	31.174586919433\\
709	31.2120480229651\\
710	31.1872695347212\\
711	31.2013547724445\\
712	31.1949281480043\\
713	31.1947803907057\\
714	31.2011010752009\\
715	31.1867148513461\\
716	31.2095615036191\\
717	31.1747944877748\\
718	31.2249542015934\\
719	31.1865905576687\\
720	33.5798670973001\\
721	34.1104273538729\\
722	33.9507556376479\\
723	34.0362511037813\\
724	33.9834882221492\\
725	34.0174111382332\\
726	33.9940227561616\\
727	34.0081710888165\\
728	33.9999201582651\\
729	34.0037167447134\\
730	34.0031408121755\\
731	33.999352766752\\
732	34.0057188258907\\
733	33.9975900466943\\
734	33.9984620704919\\
735	34.1123601324921\\
736	37.4376773650251\\
737	37.934559311178\\
738	37.7926520208124\\
739	37.8664185863358\\
740	37.8212858884223\\
741	37.8504044147556\\
742	37.8303485582542\\
743	37.843557000404\\
744	37.8342870158266\\
745	37.8414952550624\\
746	37.8339813638609\\
747	37.8412444285423\\
748	37.8301153701681\\
749	37.8488867708659\\
750	37.809016370827\\
751	37.9767737110651\\
752	39.8220700646092\\
753	39.9806560722421\\
754	39.9442171942826\\
755	39.9610176659156\\
756	39.9511263525896\\
757	39.9576007359282\\
758	39.9511893793762\\
759	39.9572502128918\\
760	39.9496636791944\\
761	39.9602891885589\\
762	39.9441893855815\\
763	39.9672736815664\\
764	39.9314742466169\\
765	39.9899189951748\\
766	39.8779322883108\\
767	40.2670387164287\\
768	42.7763321829073\\
769	42.8512341942453\\
770	42.8563158100404\\
771	42.8476116457314\\
772	42.8540343323528\\
773	42.8501436572717\\
774	42.8492973000694\\
775	42.8537477357629\\
776	42.8439851768289\\
777	42.8609981729306\\
778	42.8329810177807\\
779	42.8748290382557\\
780	42.8097232691787\\
781	42.9151779373897\\
782	42.7184975803695\\
783	43.3710449627383\\
784	46.2314298736398\\
785	46.1743800593109\\
786	46.2390935499772\\
787	46.1947415527881\\
788	46.223814202007\\
789	46.2054940919364\\
790	46.2143298103787\\
791	46.2126007730534\\
792	46.2073180849364\\
793	46.2202897647623\\
794	46.1968055126283\\
795	46.2320170895271\\
796	46.1771569418185\\
797	46.2657714986684\\
798	46.1020675219858\\
799	46.6457878444589\\
800	48.3889092349658\\
801	48.276796715735\\
802	48.3500895335306\\
803	48.3030563987142\\
804	48.3334454157061\\
805	48.3141983538923\\
806	48.3285800077232\\
807	48.3161116428944\\
808	48.3308385540786\\
809	48.3095785664375\\
810	48.3417655805644\\
811	48.2904726413081\\
812	48.3704473191764\\
813	48.2413735683653\\
814	48.4791597866322\\
815	47.6687191822748\\
816	45.6861965497303\\
817	45.8923146858511\\
818	45.772778274979\\
819	45.847871289138\\
820	45.799587890687\\
821	45.8302220240915\\
822	45.8152019033646\\
823	45.8175481667898\\
824	45.8282244654233\\
825	45.8024305129518\\
826	45.8484518671733\\
827	45.7765617022936\\
828	45.8887096380968\\
829	45.7077087581312\\
830	46.0412652741704\\
831	44.8538143738094\\
832	42.5783558898093\\
833	42.8956739358987\\
834	42.7196163809091\\
835	42.8292306058883\\
836	42.7589032419635\\
837	42.803555299366\\
838	42.7772903937215\\
839	42.7905084041226\\
840	42.7871355930823\\
841	42.7824441018474\\
842	42.7957380956134\\
843	42.7751555351533\\
844	42.8072746662713\\
845	42.7554142388112\\
846	42.8511503563101\\
847	42.4894645813232\\
848	41.9375172326442\\
849	42.0320173299394\\
850	41.9805369953049\\
851	42.0124629162889\\
852	41.9919993511167\\
853	42.0049947230992\\
854	41.9927731107876\\
855	42.0074151266334\\
856	41.9854383525342\\
857	42.0207120347285\\
858	41.9646949032637\\
859	42.0529262633659\\
860	41.9152073661297\\
861	42.1376633180856\\
862	41.7262114138188\\
863	43.403746733891\\
864	45.462330820427\\
865	45.0514650375028\\
866	45.2737420428087\\
867	45.1361174552495\\
868	45.2242903575307\\
869	45.168285060942\\
870	45.2057229204251\\
871	45.1785846379746\\
872	45.2032864148086\\
873	45.1735129065994\\
874	45.2152023972554\\
875	45.1495341221746\\
876	45.2520423906922\\
877	45.086422358627\\
878	45.3930279245045\\
879	44.0170644664687\\
880	42.6532026441871\\
881	42.9598054724909\\
882	42.7941880759077\\
883	42.8966974911762\\
884	42.8310282687789\\
885	42.872791321426\\
886	42.8560563356444\\
887	42.8498151482371\\
888	42.8829122708345\\
889	42.8151642097875\\
890	42.931059153988\\
891	42.7485948941026\\
892	43.0333876352353\\
893	42.5734555346665\\
894	43.4233442361647\\
895	39.1169201303535\\
896	35.6697402745744\\
897	36.5211942862802\\
898	36.0607818264322\\
899	36.3458238614714\\
900	36.1632054631958\\
};
\addlegendentry{$\text{DPW3}$}

\end{axis}

\begin{axis}[%
width=13.468cm,
height=1.284cm,
at={(0cm,0cm)},
scale only axis,
xmin=400,
xmax=900,
xlabel style={font=\color{white!15!black}},
xlabel={Time Frame},
ymin=17.1699364722218,
ymax=37.1294936326566,
ylabel style={font=\color{white!15!black},font=\small},
ylabel={Quality},
yticklabel style={font=\small},
xticklabel style={font=\small},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east,
legend style={font=\large},
]
\addplot [color=mycolor1, style=very thick]
  table[row sep=crcr]{%
400	28.9396971994094\\
401	28.8561089889683\\
402	29.0541554616008\\
403	29.4570561024653\\
404	28.5630488576628\\
405	28.669353946842\\
406	28.7984120771119\\
407	28.7322000650449\\
408	28.7070182920654\\
409	28.6714954564347\\
410	29.9299147634598\\
411	32.4668274570975\\
412	29.2376774097769\\
413	28.6803612355394\\
414	28.7381369041213\\
415	28.7264009587628\\
416	29.0130603061885\\
417	28.7518047249893\\
418	28.7334566644452\\
419	28.8037945066698\\
420	28.7274118113959\\
421	31.0692910146054\\
422	29.6412507279877\\
423	28.741435346722\\
424	28.7286437978832\\
425	28.6740008659525\\
426	28.6663744713822\\
427	28.6656277026621\\
428	28.65887168186\\
429	28.6743035074421\\
430	28.6756822676916\\
431	28.7157920829977\\
432	28.730311632888\\
433	29.1187568726801\\
434	29.5051256484793\\
435	29.9318278935909\\
436	28.7625883903599\\
437	28.6482427201592\\
438	28.5746318949697\\
439	28.5633635014793\\
440	28.6106001114295\\
441	31.5409003418435\\
442	30.1220461440573\\
443	28.7949802673008\\
444	28.644861874519\\
445	28.6430143504385\\
446	28.5295628934103\\
447	28.5489302744497\\
448	28.7688515523883\\
449	28.6865688244126\\
450	28.6050523785681\\
451	28.5999556672493\\
452	28.6560759770561\\
453	28.5754137910957\\
454	28.7039474260553\\
455	28.7014282721756\\
456	28.8976859065408\\
457	28.6636734688392\\
458	28.7150639085407\\
459	28.5767414430725\\
460	28.7138475904363\\
461	28.6260281355116\\
462	28.6764617105178\\
463	28.7028434890595\\
464	29.8546150126303\\
465	28.7468936182435\\
466	28.8113852255257\\
467	28.8185037593757\\
468	28.8058417089243\\
469	28.7968450258749\\
470	32.6960648975179\\
471	30.0820215272794\\
472	28.9751003178588\\
473	28.7104214068909\\
474	28.5747818800656\\
475	27.0980013642801\\
476	28.0850167159927\\
477	28.1862407479141\\
478	28.284273251403\\
479	28.6415840168362\\
480	28.6269702836194\\
481	28.5259754290052\\
482	28.5720223759472\\
483	28.7082966720611\\
484	28.4633570057097\\
485	28.4883579153095\\
486	28.6748989456681\\
487	28.376260428973\\
488	28.4632714164922\\
489	28.6243228774902\\
490	28.5935379663725\\
491	28.6962069474935\\
492	28.7915198256894\\
493	28.8212041556345\\
494	28.7622164949668\\
495	28.7166174335463\\
496	28.6760622283333\\
497	28.3549296409896\\
498	28.2709011369335\\
499	28.2294568961875\\
500	28.8981764189804\\
501	28.6227102343793\\
502	28.5472196128194\\
503	30.5195128691037\\
504	32.006350692932\\
505	28.8460515604833\\
506	28.5786291145565\\
507	28.6545522754727\\
508	28.6636372103415\\
509	28.5932053523765\\
510	28.3854536730482\\
511	28.4003478028168\\
512	28.1555141501007\\
513	28.5242602076075\\
514	28.6655263392965\\
515	28.5928941160159\\
516	28.6033354912206\\
517	28.7005997580194\\
518	28.6723280651851\\
519	28.6506995514585\\
520	28.728320685269\\
521	28.6657446617834\\
522	28.6422899486265\\
523	28.7028688927763\\
524	28.6715492641763\\
525	28.6719643264259\\
526	28.5831173340123\\
527	28.660463035144\\
528	28.6691853822403\\
529	28.6635730330169\\
530	28.7640180358165\\
531	28.7340123422237\\
532	28.6761157353105\\
533	28.633154889847\\
534	28.5957172682429\\
535	28.6331991160945\\
536	28.6115786718151\\
537	28.5258707045698\\
538	28.7202885734297\\
539	28.658894546234\\
540	28.815431787756\\
541	26.8883879105907\\
542	28.7651550103605\\
543	28.7339088547392\\
544	27.8650069112758\\
545	26.6107075497362\\
546	27.1035940310901\\
547	26.8129072415992\\
548	28.1791356872665\\
549	28.2697287435365\\
550	24.1794239953591\\
551	23.543038956607\\
552	24.1306944302023\\
553	24.153986943052\\
554	21.5776544777922\\
555	21.8751312763392\\
556	25.6016234591383\\
557	28.2550658680576\\
558	27.4878739569835\\
559	26.2368081812861\\
560	27.9989422724285\\
561	28.0458827267608\\
562	27.9611356317077\\
563	27.6533823036899\\
564	27.5304815853331\\
565	27.3594449444818\\
566	24.0659379943389\\
567	27.2908985037719\\
568	27.4981045145492\\
569	27.4206784542455\\
570	25.3788087423863\\
571	28.3373055820252\\
572	28.3650923411012\\
573	28.2599705998198\\
574	27.9602442443462\\
575	28.2287669619823\\
576	28.1795392949338\\
577	28.244295594569\\
578	28.1241073847663\\
579	28.3527600581792\\
580	28.4497125493591\\
581	27.9566954299139\\
582	28.5389974383954\\
583	28.4811411919018\\
584	28.3887601739792\\
585	28.322539298692\\
586	28.1899381788257\\
587	28.0051568259558\\
588	27.7081423507975\\
589	28.0857530233156\\
590	28.4347480825785\\
591	28.3919950024327\\
592	28.2832684600271\\
593	27.327235246731\\
594	25.4261303523095\\
595	25.7900330215136\\
596	25.7298465557017\\
597	25.2692239981766\\
598	24.3265965030162\\
599	25.0142198514262\\
600	25.6128603459149\\
601	25.075586235639\\
602	25.5178589215909\\
603	25.1651762479017\\
604	26.3553885246957\\
605	27.3523472635726\\
606	28.1644620097537\\
607	28.3803857570302\\
608	28.2872570438224\\
609	27.8970568187626\\
610	28.0315935459658\\
611	28.6661837945129\\
612	28.7355257688677\\
613	28.6413020750192\\
614	28.8419277229922\\
615	28.6975960254349\\
616	28.3748449622308\\
617	28.193911490974\\
618	28.1696357544544\\
619	27.7595820965876\\
620	29.24560260427\\
621	28.6023714928286\\
622	29.0372031204364\\
623	28.2540497424105\\
624	25.3139864899463\\
625	27.7085313885873\\
626	32.6789518644582\\
627	33.4539464695851\\
628	28.5816895330285\\
629	28.199460904205\\
630	28.0197337022759\\
631	28.2469592364272\\
632	28.0590844676415\\
633	28.5181822260343\\
634	27.8975343306389\\
635	26.8588240815647\\
636	28.6301151003977\\
637	27.9860953477492\\
638	26.5687737568343\\
639	27.3942123459049\\
640	30.9386096439406\\
641	30.0261388503889\\
642	34.894413871452\\
643	33.7969103086248\\
644	35.3357579432588\\
645	31.1483797181565\\
646	35.1159792132293\\
647	33.9802752717728\\
648	29.6784937822941\\
649	26.892202032832\\
650	23.4528463500568\\
651	26.9430156771773\\
652	28.758059742865\\
653	28.7238048628322\\
654	27.2503852373348\\
655	28.8205006575078\\
656	29.4589570845135\\
657	28.4665361560895\\
658	27.621188145376\\
659	29.3230773489755\\
660	28.834517258351\\
661	28.4773883514812\\
662	29.3237855964443\\
663	33.3028576921819\\
664	33.5855278498703\\
665	36.5140546976196\\
666	36.2242287470142\\
667	36.047541180274\\
668	36.2184106144068\\
669	36.6259823148299\\
670	34.9929171248565\\
671	30.7700396294948\\
672	33.234570184605\\
673	36.9888225021018\\
674	36.4292523387214\\
675	37.0763547481604\\
676	35.2402241826324\\
677	30.2490372267172\\
678	34.2965766530466\\
679	34.5851675225323\\
680	36.9422508413189\\
681	37.0753403150115\\
682	37.0966782222644\\
683	37.1294936326566\\
684	36.5893607699933\\
685	36.7643413587359\\
686	37.0190337431641\\
687	35.7179833370482\\
688	34.1822602465003\\
689	34.9775910117279\\
690	35.8041685513116\\
691	29.7036269540062\\
692	28.2610678698728\\
693	26.9273678441218\\
694	27.7638675617312\\
695	27.1206962567003\\
696	29.0823382275772\\
697	27.1875856611819\\
698	27.2092826135258\\
699	25.3521818398165\\
700	25.4807638835419\\
701	25.5945547422534\\
702	25.5990967378815\\
703	26.4000826853469\\
704	26.7436824878694\\
705	27.1408387584205\\
706	29.299470862383\\
707	29.2804041105566\\
708	27.9102185588082\\
709	24.688618171639\\
710	32.3823317811174\\
711	32.0128800342476\\
712	30.6716912121658\\
713	34.542054136355\\
714	27.366007128656\\
715	24.2407266791663\\
716	26.8509760306965\\
717	26.7491576129211\\
718	29.3692656305127\\
719	27.0286589809315\\
720	28.0247523058708\\
721	27.7654789784022\\
722	28.3496683782107\\
723	28.4367046466331\\
724	26.0559480507779\\
725	25.3690591440726\\
726	26.7913742100909\\
727	26.284881646519\\
728	26.3591063941019\\
729	26.0463074904398\\
730	27.6879666804117\\
731	28.6901966268372\\
732	28.9384585352134\\
733	31.0310506502698\\
734	32.7296531720278\\
735	31.5155767115959\\
736	30.7419716268201\\
737	29.4769512763427\\
738	28.2766604434537\\
739	29.1995685570813\\
740	28.1323957631413\\
741	30.0907827367886\\
742	30.1084911147534\\
743	27.6761622768663\\
744	27.468222708577\\
745	27.2206769600253\\
746	29.0714873465078\\
747	27.857762722401\\
748	28.3881405928745\\
749	28.2996345748689\\
750	28.6544861848051\\
751	32.7304587518124\\
752	27.7473610163349\\
753	28.081988549388\\
754	28.8725445727031\\
755	25.223710355603\\
756	23.0683047837483\\
757	21.9908363750916\\
758	21.6369697920863\\
759	25.7798676009081\\
760	21.5476942769303\\
761	22.8941722261961\\
762	26.9899751340209\\
763	27.3623113667852\\
764	24.5692390589317\\
765	25.4456698788509\\
766	26.5831825540768\\
767	25.5277829116948\\
768	27.6543056182333\\
769	27.914500142792\\
770	26.6839400108672\\
771	26.6668578499046\\
772	23.3512813874071\\
773	25.2124169558832\\
774	28.5716201185693\\
775	27.0308225702517\\
776	26.1931591383375\\
777	29.5655933688954\\
778	27.1243335343246\\
779	27.6674947608434\\
780	27.1602349455799\\
781	26.4103488191656\\
782	22.9347732494312\\
783	25.5743577063357\\
784	27.296033926805\\
785	27.5463300546612\\
786	28.6100010458071\\
787	28.9733258787424\\
788	29.4886305005374\\
789	28.4077819333127\\
790	29.0121370348101\\
791	27.62100364671\\
792	27.6045808543736\\
793	28.7364299531394\\
794	27.7788031792631\\
795	27.2320071015965\\
796	27.3893071966648\\
797	27.5176306322415\\
798	26.6773789138744\\
799	26.3166295812053\\
800	27.1116188067544\\
801	27.0958462569843\\
802	27.039940380935\\
803	27.7829116874149\\
804	27.6169717903239\\
805	27.5347695391593\\
806	27.7861772952118\\
807	29.9516982092343\\
808	32.0783809553481\\
809	29.5905907243097\\
810	29.5111524771568\\
811	27.5390287268579\\
812	26.5513094096317\\
813	27.3699749129766\\
814	27.1526465988131\\
815	26.2002090233121\\
816	30.1177058375506\\
817	30.1132044392306\\
818	30.2046572875054\\
819	28.8520909841798\\
820	27.7637875762229\\
821	29.0614312435611\\
822	29.1357403665799\\
823	29.1109071092916\\
824	28.6868520678631\\
825	29.4658316682499\\
826	29.9246810421443\\
827	30.510368959362\\
828	33.0714431518268\\
829	34.3889490041143\\
830	34.3171159759817\\
831	34.4549104928013\\
832	34.3454234619419\\
833	34.4316086610903\\
834	30.990204909458\\
835	29.4236162828841\\
836	27.7017288502484\\
837	29.1089260192512\\
838	28.8320486565436\\
839	25.0812758741942\\
840	27.1621466471832\\
841	26.7161585794355\\
842	28.7588235819172\\
843	27.596721512735\\
844	28.204581597877\\
845	26.4019396631324\\
846	26.2119417116102\\
847	29.6628925475075\\
848	29.8764617546196\\
849	26.9582675641834\\
850	23.6626987750904\\
851	22.8713532773444\\
852	24.3698877352896\\
853	28.979477447732\\
854	27.0773745623047\\
855	28.4547240860518\\
856	28.0327034670071\\
857	28.2394915768967\\
858	29.3419342471509\\
859	29.3403598441835\\
860	30.1842517715705\\
861	31.6865894725744\\
862	32.0552911700529\\
863	34.4054637126119\\
864	32.5341384024349\\
865	28.5019270374803\\
866	27.4412107445192\\
867	24.3590286628756\\
868	26.4693171386347\\
869	26.1357235345354\\
870	26.300242424768\\
871	24.5136710412186\\
872	22.9034815276164\\
873	22.3645973471552\\
874	22.3492604504424\\
875	24.303148166219\\
876	26.4217303445248\\
877	25.3227983865902\\
878	22.9008239316569\\
879	25.4797947054306\\
880	26.0501062452167\\
881	24.8806846707506\\
882	25.0192757459147\\
883	27.4003649603851\\
884	33.4566853651016\\
885	31.3921950698707\\
886	32.6422883251116\\
887	27.8828924170709\\
888	24.5535437186976\\
889	24.7773666421727\\
890	22.304628327001\\
891	19.5573090331492\\
892	17.1699364722218\\
893	21.4554502111939\\
894	22.887849760662\\
895	25.1109657110863\\
896	23.4645695686743\\
897	22.4678382938379\\
898	23.997053777526\\
899	25.4277995001607\\
900	24.6575002224825\\
};
\addlegendentry{Obj. Score}

\addplot [color=mycolor2, style=very thick]
  table[row sep=crcr]{%
400	33.446\\
401	33.446\\
402	33.446\\
403	33.446\\
404	33.446\\
405	33.446\\
406	33.446\\
407	33.446\\
408	33.446\\
409	33.446\\
410	33.446\\
411	33.446\\
412	33.446\\
413	33.446\\
414	33.446\\
415	33.446\\
416	33.446\\
417	33.446\\
418	33.446\\
419	33.446\\
420	33.446\\
421	33.446\\
422	33.446\\
423	33.446\\
424	33.446\\
425	33.446\\
426	33.446\\
427	33.446\\
428	33.446\\
429	33.446\\
430	33.446\\
431	33.446\\
432	33.446\\
433	33.446\\
434	33.446\\
435	33.446\\
436	33.446\\
437	33.446\\
438	33.446\\
439	33.446\\
440	33.446\\
441	33.446\\
442	33.446\\
443	33.446\\
444	33.446\\
445	33.446\\
446	33.446\\
447	33.446\\
448	33.446\\
449	33.446\\
450	33.446\\
451	33.446\\
452	33.446\\
453	33.446\\
454	33.446\\
455	33.446\\
456	33.446\\
457	33.446\\
458	33.446\\
459	33.446\\
460	33.446\\
461	33.446\\
462	33.446\\
463	33.446\\
464	33.446\\
465	33.446\\
466	33.446\\
467	33.446\\
468	33.446\\
469	33.446\\
470	33.446\\
471	33.446\\
472	33.446\\
473	33.446\\
474	33.446\\
475	33.446\\
476	33.446\\
477	33.446\\
478	33.446\\
479	33.446\\
480	33.446\\
481	33.446\\
482	33.446\\
483	33.446\\
484	33.446\\
485	33.446\\
486	33.446\\
487	33.446\\
488	33.446\\
489	33.446\\
490	33.446\\
491	33.446\\
492	33.446\\
493	33.446\\
494	33.446\\
495	33.446\\
496	33.446\\
497	33.446\\
498	33.446\\
499	33.446\\
500	33.446\\
501	33.446\\
502	33.446\\
503	33.446\\
504	33.446\\
505	33.446\\
506	33.446\\
507	33.446\\
508	33.446\\
509	33.446\\
510	33.446\\
511	33.446\\
512	33.446\\
513	33.446\\
514	33.446\\
515	33.446\\
516	33.446\\
517	33.446\\
518	33.446\\
519	33.446\\
520	33.446\\
521	33.446\\
522	33.446\\
523	33.446\\
524	33.446\\
525	33.446\\
526	33.446\\
527	33.446\\
528	33.446\\
529	33.446\\
530	33.446\\
531	33.446\\
532	33.446\\
533	33.446\\
534	33.446\\
535	33.446\\
536	33.446\\
537	33.446\\
538	33.446\\
539	33.446\\
540	33.446\\
541	33.446\\
542	33.446\\
543	33.446\\
544	33.446\\
545	33.446\\
546	33.446\\
547	33.446\\
548	33.446\\
549	33.446\\
550	33.446\\
551	33.446\\
552	33.446\\
553	33.446\\
554	33.446\\
555	33.446\\
556	33.446\\
557	33.446\\
558	33.446\\
559	33.446\\
560	33.446\\
561	33.446\\
562	33.446\\
563	33.446\\
564	33.446\\
565	33.446\\
566	33.446\\
567	33.446\\
568	33.446\\
569	33.446\\
570	33.446\\
571	33.446\\
572	33.446\\
573	33.446\\
574	33.446\\
575	33.446\\
576	33.446\\
577	33.446\\
578	33.446\\
579	33.446\\
580	33.446\\
581	33.446\\
582	33.446\\
583	33.446\\
584	33.446\\
585	33.446\\
586	33.446\\
587	33.446\\
588	33.446\\
589	33.446\\
590	33.446\\
591	33.446\\
592	33.446\\
593	33.446\\
594	33.446\\
595	33.446\\
596	33.446\\
597	33.446\\
598	33.446\\
599	33.446\\
600	33.446\\
601	33.446\\
602	33.446\\
603	33.446\\
604	33.446\\
605	33.446\\
606	33.446\\
607	33.446\\
608	33.446\\
609	33.446\\
610	33.446\\
611	33.446\\
612	33.446\\
613	33.446\\
614	33.446\\
615	33.446\\
616	33.446\\
617	33.446\\
618	33.446\\
619	33.446\\
620	33.446\\
621	33.446\\
622	33.446\\
623	33.446\\
624	33.446\\
625	33.446\\
626	33.446\\
627	33.446\\
628	33.446\\
629	33.446\\
630	33.446\\
631	33.446\\
632	33.446\\
633	33.446\\
634	33.446\\
635	33.446\\
636	33.446\\
637	33.446\\
638	33.446\\
639	33.446\\
640	33.446\\
641	33.446\\
642	33.446\\
643	33.446\\
644	33.446\\
645	33.446\\
646	33.446\\
647	33.446\\
648	33.446\\
649	33.446\\
650	33.446\\
651	33.446\\
652	33.446\\
653	33.446\\
654	33.446\\
655	33.446\\
656	33.446\\
657	33.446\\
658	33.446\\
659	33.446\\
660	33.446\\
661	33.446\\
662	33.446\\
663	33.446\\
664	33.446\\
665	33.446\\
666	33.446\\
667	33.446\\
668	33.446\\
669	33.446\\
670	33.446\\
671	33.446\\
672	33.446\\
673	33.446\\
674	33.446\\
675	33.446\\
676	33.446\\
677	33.446\\
678	33.446\\
679	33.446\\
680	33.446\\
681	33.446\\
682	33.446\\
683	33.446\\
684	33.446\\
685	33.446\\
686	33.446\\
687	33.446\\
688	33.446\\
689	33.446\\
690	33.446\\
691	33.446\\
692	33.446\\
693	33.446\\
694	33.446\\
695	33.446\\
696	33.446\\
697	33.446\\
698	33.446\\
699	33.446\\
700	33.446\\
701	33.446\\
702	33.446\\
703	33.446\\
704	33.446\\
705	33.446\\
706	33.446\\
707	33.446\\
708	33.446\\
709	33.446\\
710	33.446\\
711	33.446\\
712	33.446\\
713	33.446\\
714	33.446\\
715	33.446\\
716	33.446\\
717	33.446\\
718	33.446\\
719	33.446\\
720	33.446\\
721	33.446\\
722	33.446\\
723	33.446\\
724	33.446\\
725	33.446\\
726	33.446\\
727	33.446\\
728	33.446\\
729	33.446\\
730	33.446\\
731	33.446\\
732	33.446\\
733	33.446\\
734	33.446\\
735	33.446\\
736	33.446\\
737	33.446\\
738	33.446\\
739	33.446\\
740	33.446\\
741	33.446\\
742	33.446\\
743	33.446\\
744	33.446\\
745	33.446\\
746	33.446\\
747	33.446\\
748	33.446\\
749	33.446\\
750	33.446\\
751	33.446\\
752	33.446\\
753	33.446\\
754	33.446\\
755	33.446\\
756	33.446\\
757	33.446\\
758	33.446\\
759	33.446\\
760	33.446\\
761	33.446\\
762	33.446\\
763	33.446\\
764	33.446\\
765	33.446\\
766	33.446\\
767	33.446\\
768	33.446\\
769	33.446\\
770	33.446\\
771	33.446\\
772	33.446\\
773	33.446\\
774	33.446\\
775	33.446\\
776	33.446\\
777	33.446\\
778	33.446\\
779	33.446\\
780	33.446\\
781	33.446\\
782	33.446\\
783	33.446\\
784	33.446\\
785	33.446\\
786	33.446\\
787	33.446\\
788	33.446\\
789	33.446\\
790	33.446\\
791	33.446\\
792	33.446\\
793	33.446\\
794	33.446\\
795	33.446\\
796	33.446\\
797	33.446\\
798	33.446\\
799	33.446\\
800	33.446\\
801	33.446\\
802	33.446\\
803	33.446\\
804	33.446\\
805	33.446\\
806	33.446\\
807	33.446\\
808	33.446\\
809	33.446\\
810	33.446\\
811	33.446\\
812	33.446\\
813	33.446\\
814	33.446\\
815	33.446\\
816	33.446\\
817	33.446\\
818	33.446\\
819	33.446\\
820	33.446\\
821	33.446\\
822	33.446\\
823	33.446\\
824	33.446\\
825	33.446\\
826	33.446\\
827	33.446\\
828	33.446\\
829	33.446\\
830	33.446\\
831	33.446\\
832	33.446\\
833	33.446\\
834	33.446\\
835	33.446\\
836	33.446\\
837	33.446\\
838	33.446\\
839	33.446\\
840	33.446\\
841	33.446\\
842	33.446\\
843	33.446\\
844	33.446\\
845	33.446\\
846	33.446\\
847	33.446\\
848	33.446\\
849	33.446\\
850	33.446\\
851	33.446\\
852	33.446\\
853	33.446\\
854	33.446\\
855	33.446\\
856	33.446\\
857	33.446\\
858	33.446\\
859	33.446\\
860	33.446\\
861	33.446\\
862	33.446\\
863	33.446\\
864	33.446\\
865	33.446\\
866	33.446\\
867	33.446\\
868	33.446\\
869	33.446\\
870	33.446\\
871	33.446\\
872	33.446\\
873	33.446\\
874	33.446\\
875	33.446\\
876	33.446\\
877	33.446\\
878	33.446\\
879	33.446\\
880	33.446\\
881	33.446\\
882	33.446\\
883	33.446\\
884	33.446\\
885	33.446\\
886	33.446\\
887	33.446\\
888	33.446\\
889	33.446\\
890	33.446\\
891	33.446\\
892	33.446\\
893	33.446\\
894	33.446\\
895	33.446\\
896	33.446\\
897	33.446\\
898	33.446\\
899	33.446\\
900	33.446\\
};
\addlegendentry{Subj. Score}

\end{axis}
\end{tikzpicture}%


==> figures/CH_timbre__final_SDG_vs_EODG_CEMS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.811cm,
height=9cm,
at={(0cm,0cm)},
scale only axis,
xmin=47.9310344827586,
xmax=96.5833333333333,
xlabel style={font=\color{white!15!black}},
xlabel={Subjective Scores},
ymin=47.93,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Objective Scores},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Listening Test DB: ELD VT (A)},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize},
]
\addplot[only marks, thick,mark=o, mark options={}, mark size=2.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
96.5833333333333	94.8020630136853\\
96.1481481481482	92.3461464383904\\
95.3333333333333	95.4011497955107\\
95	92.6558808087284\\
94.8888888888889	92.1531077275635\\
94.8148148148148	91.9246981722861\\
94.7037037037037	95.5565784152006\\
94.6666666666667	93.1014231117838\\
94.6296296296296	90.7269715283836\\
94.2962962962963	96.4192721172769\\
94.2592592592593	94.065030089041\\
94.1481481481482	93.9321311240758\\
94.1111111111111	92.6695650978427\\
94.1111111111111	93.0250754585948\\
94.037037037037	90.7269715283836\\
93.7083333333333	96.5328528611224\\
93.7037037037037	89.703580231339\\
93.6666666666667	85.969629929645\\
93.6296296296296	85.7470817667682\\
93.4814814814815	95.2332652316688\\
93.4583333333333	88.9398700062045\\
93.4074074074074	91.2480599945929\\
93.4074074074074	94.2119253166907\\
93.375	85.1546060670808\\
93.3333333333333	88.6855979056015\\
93.3333333333333	92.4325132048022\\
93.1851851851852	95.2652203490922\\
93.125	91.5742999866849\\
92.9583333333333	84.5717385674866\\
92.9583333333333	86.1982039100336\\
92.8333333333333	94.3070343670058\\
92.8148148148148	85.7470817667682\\
92.7083333333333	85.7583383610215\\
92.6666666666667	89.703580231339\\
92.6296296296296	82.1938162200271\\
92.6296296296296	83.4024993239393\\
92.25	84.1292555957077\\
92.1481481481482	91.6067347990614\\
92.1481481481482	92.5006449092399\\
92.1481481481482	92.898715573945\\
92.0833333333333	94.7958904797729\\
92.037037037037	91.1964754811559\\
91.962962962963	92.6681967061629\\
91.9166666666667	91.3897116059509\\
91.8888888888889	82.1938162200271\\
91.5925925925926	84.4112599201307\\
91.5555555555556	84.910607497493\\
91.5185185185185	86.5222626203523\\
91.4444444444444	91.1407255465977\\
91.3703703703704	94.3633598142065\\
91.2592592592593	80.7280301977625\\
91.1481481481482	80.7280301977625\\
91.125	94.3639799550134\\
91.0416666666667	94.2336572051757\\
90.962962962963	90.3326049448034\\
90.962962962963	86.057851200825\\
90.8518518518518	90.3326049448034\\
90.7916666666667	96.4753583320398\\
90.7777777777778	85.969629929645\\
90.75	87.4796206121701\\
90.7407407407407	87.4383483066252\\
90.6666666666667	91.1407255465977\\
90.5925925925926	84.4112599201307\\
90.3333333333333	85.2635653774543\\
90.2962962962963	96.2547128657671\\
90.2758620689655	85.2635653774543\\
90.1851851851852	92.3684968881963\\
90.1481481481482	86.057851200825\\
89.9655172413793	85.1546060670808\\
89.8888888888889	91.6940893442342\\
89.6666666666667	74.6880099251259\\
89.6296296296296	84.910607497493\\
89.5555555555556	91.6940893442342\\
89.5555555555556	83.4024993239393\\
89.5185185185185	86.9905186265455\\
89.4814814814815	91.6067347990614\\
89.1111111111111	84.6969094658028\\
89.0833333333333	88.6867180950086\\
88.9583333333333	94.2396564455649\\
88.6296296296296	85.7779312537817\\
88.625	89.4450775561449\\
88.625	84.4897003174379\\
88.5555555555556	92.3684968881963\\
88.3703703703704	87.4383483066252\\
88.25	95.8423047850011\\
88.2222222222222	85.2484584808699\\
88.2222222222222	79.6620735456241\\
88.1111111111111	74.6880099251259\\
88.0833333333333	91.7712804998439\\
88	87.7738240771549\\
87.8275862068966	87.4796206121701\\
87.75	77.4944306376325\\
87.6296296296296	84.6969094658028\\
87.5172413793103	91.3897116059509\\
87.448275862069	88.5535507752394\\
87.3793103448276	89.4450775561449\\
87.3703703703704	85.7779312537817\\
87.2962962962963	85.2484584808699\\
87.1379310344828	84.5717385674866\\
87.125	74.7796182137481\\
87	91.1964754811559\\
86.6666666666667	88.8462581071306\\
86.6206896551724	77.4944306376325\\
86.5555555555556	86.4680853961869\\
86.4583333333333	81.5061387127988\\
86.2962962962963	86.4680853961869\\
86.2916666666667	69.7094061555941\\
86.2592592592593	79.6842032459377\\
86.2592592592593	81.779729321371\\
86	86.9905186265455\\
85.75	73.7453815606979\\
85.7407407407407	80.1445731900199\\
85.4583333333333	88.5535507752394\\
85.2962962962963	82.573754269011\\
85.1851851851852	86.5222626203523\\
85.1481481481482	92.9525687715993\\
85.1111111111111	92.9525687715993\\
85.1111111111111	81.779729321371\\
85.0416666666667	91.374916932229\\
85	82.573754269011\\
85	79.6620735456241\\
84.875	91.2300967157928\\
84.75	80.1648511944363\\
84.6296296296296	88.8462581071306\\
84.5862068965517	88.6867180950086\\
84.5416666666667	87.4562586349211\\
84.2758620689655	74.7796182137481\\
84.0689655172414	73.7453815606979\\
84	69.7094061555941\\
83.7083333333333	96.1493065610104\\
83.5555555555556	80.1445731900199\\
83.5416666666667	78.4098886856645\\
83.5	85.2606562426417\\
83.448275862069	85.2606562426417\\
83.1724137931034	80.3632290551154\\
82.5172413793103	87.4562586349211\\
82.3448275862069	81.6728681286517\\
82.2592592592593	78.2649729706863\\
82.0833333333333	81.3104628477876\\
81.5172413793103	81.5061387127988\\
81.2068965517241	83.4924570924884\\
81.037037037037	79.8862229392865\\
81.0344827586207	80.1648511944363\\
81	87.7738240771549\\
80.6296296296296	79.6984386174201\\
80.2222222222222	80.3854605331034\\
80.2222222222222	77.242964862728\\
80.1851851851852	75.8450894925277\\
80.1724137931034	81.3104628477876\\
79.5185185185185	78.1023292894394\\
79.3793103448276	76.7643006825617\\
79.2083333333333	81.5967639865232\\
79.2068965517241	73.7198194743247\\
78.8275862068966	81.9741892990717\\
78.6206896551724	78.4098886856645\\
78.5925925925926	78.4101413945126\\
78.4444444444444	80.2457815743758\\
78.4074074074074	82.4282388804918\\
78.4074074074074	76.2618998793893\\
77.75	76.7643006825617\\
77.7037037037037	75.5134191568108\\
77.2962962962963	76.5958266164027\\
77.2916666666667	80.6242431879403\\
77.25	80.3632290551154\\
77.2068965517241	91.1799735830536\\
76.7407407407407	72.105457652559\\
76.3103448275862	81.5967639865232\\
76.0833333333333	91.1799735830536\\
75.4583333333333	81.9741892990717\\
75.3333333333333	73.6765650411212\\
75	83.4924570924884\\
74.7586206896552	74.7930191058632\\
74.5172413793103	68.7124611827707\\
74.4814814814815	76.2618998793893\\
74.2962962962963	80.3044712145651\\
74.125	68.7124611827707\\
74.037037037037	75.5122654351109\\
73.6896551724138	80.6242431879403\\
72.8965517241379	79.7170628427966\\
72.2962962962963	73.3922862857259\\
72.2222222222222	71.3904541912178\\
72.1111111111111	76.4223023421243\\
71.8518518518518	72.1536624101066\\
71.7916666666667	80.8296063050247\\
71.7037037037037	69.446309332817\\
71.4814814814815	63.057419256162\\
71.4074074074074	77.242964862728\\
71.037037037037	68.0523993387349\\
70.5925925925926	70.1446606671372\\
70.3103448275862	80.8296063050247\\
70.1724137931034	71.1920855933297\\
70.0740740740741	74.3009698301552\\
69.5185185185185	70.2462636226576\\
69.4814814814815	70.8748762611961\\
69.2916666666667	69.5948789998567\\
69.1111111111111	69.3518098609835\\
68.2413793103448	78.9291169312577\\
68.0740740740741	69.514015238052\\
68.0344827586207	75.4065685304908\\
67.8888888888889	66.4062158437385\\
67.6666666666667	62.7672043871001\\
67.448275862069	69.5948789998567\\
67.1481481481482	67.5225837190394\\
67.1379310344828	74.1188951567134\\
66.8148148148148	69.6899451546524\\
66.7241379310345	75.6434588638528\\
64.9655172413793	71.0428235623758\\
64.2758620689655	73.0942832329425\\
63.9655172413793	68.9725796021757\\
63.7241379310345	70.0347557899984\\
63.6296296296296	63.057419256162\\
63.3103448275862	74.5195528041044\\
63	57.3716471954428\\
62.5862068965517	69.6504629653511\\
60.448275862069	76.0194704268215\\
59.9310344827586	69.2442966621229\\
59.8275862068966	61.4987593004184\\
59.7931034482759	66.8521123022825\\
59.5172413793103	79.4070663276023\\
58.9655172413793	69.0858267224959\\
58.7586206896552	60.7684423506616\\
57.8965517241379	59.949582071933\\
57.551724137931	60.1598889665248\\
56.5416666666667	60.7684423506616\\
56.2068965517241	62.0283668014492\\
56.0689655172414	62.8966588431014\\
55.8275862068966	69.2878167286471\\
55.1724137931034	61.0123554608227\\
51.6206896551724	63.8215973052524\\
49.2758620689655	54.8918888436861\\
47.9310344827586	71.1259477940691\\
};
\addlegendentry{PEAQ-CSM+ R: 0.85 RMSE: 6.5}

\addplot [color=black, thick]
  table[row sep=crcr]{%
96.5833333333333	93.1635110304249\\
96.1481481481482	92.8092803487099\\
95.3333333333333	92.1460255703652\\
95	91.8747319016678\\
94.8888888888889	91.7843099960772\\
94.8148148148148	91.7240318211898\\
94.7037037037037	91.6336196370026\\
94.6666666666667	91.603483683422\\
94.6296296296296	91.5733484866561\\
94.2962962962963	91.3021693602176\\
94.2592592592593	91.27204292753\\
94.1481481481482	91.1816696924504\\
94.1111111111111	91.1515473742322\\
94.1111111111111	91.1515473742322\\
94.037037037037	91.0913060084737\\
93.7083333333333	90.8240417134321\\
93.7037037037037	90.8202781341009\\
93.6666666666667	90.7901702467358\\
93.6296296296296	90.7600637032791\\
93.4814814814815	90.6396514034218\\
93.4583333333333	90.6208390457171\\
93.4074074074074	90.5794538822937\\
93.4074074074074	90.5794538822937\\
93.375	90.5531193383798\\
93.3333333333333	90.5192623456377\\
93.3333333333333	90.5192623456377\\
93.1851851851852	90.3988979215568\\
93.125	90.3500072295938\\
92.9583333333333	90.2146408115604\\
92.9583333333333	90.2146408115604\\
92.8333333333333	90.1131392753241\\
92.8148148148148	90.0981037663769\\
92.7083333333333	90.0116586198505\\
92.6666666666667	89.9778365193423\\
92.6296296296296	89.947774480729\\
92.6296296296296	89.947774480729\\
92.25	89.639755038531\\
92.1481481481482	89.5571535935885\\
92.1481481481482	89.5571535935885\\
92.1481481481482	89.5571535935885\\
92.0833333333333	89.5045978111485\\
92.037037037037	89.4670622225167\\
91.962962962963	89.4070127754986\\
91.9166666666667	89.3694866216097\\
91.8888888888889	89.3469727050504\\
91.5925925925926	89.1069096680312\\
91.5555555555556	89.0769130872204\\
91.5185185185185	89.0469190897384\\
91.4444444444444	88.986938931738\\
91.3703703703704	88.9269693679836\\
91.2592592592593	88.8370352670871\\
91.1481481481482	88.7471259817339\\
91.125	88.7283980584987\\
91.0416666666667	88.6609867459755\\
90.962962962963	88.5973339130396\\
90.962962962963	88.5973339130396\\
90.8518518518518	88.5074936727053\\
90.7916666666667	88.4588414319087\\
90.7777777777778	88.4476151252536\\
90.75	88.4251637955721\\
90.7407407407407	88.4176804005918\\
90.6666666666667	88.3578201581172\\
90.5925925925926	88.2979723364028\\
90.3333333333333	88.0886052853467\\
90.2962962962963	88.0587087362227\\
90.2758620689655	88.0422155093314\\
90.1851851851852	87.969039111621\\
90.1481481481482	87.9391559834912\\
89.9655172413793	87.7918515238222\\
89.8888888888889	87.7300707733138\\
89.6666666666667	87.5509935071273\\
89.6296296296296	87.5211600922486\\
89.5555555555556	87.4615044263199\\
89.5555555555556	87.4615044263199\\
89.5185185185185	87.4316822187584\\
89.4814814814815	87.4018637904575\\
89.1111111111111	87.1038921505204\\
89.0833333333333	87.0815602066165\\
88.9583333333333	86.9810946771686\\
88.6296296296296	86.7171330272147\\
88.625	86.7134176412041\\
88.625	86.7134176412041\\
88.5555555555556	86.6576949445272\\
88.3703703703704	86.5091761490145\\
88.25	86.4126984643602\\
88.2222222222222	86.3904411421062\\
88.2222222222222	86.3904411421062\\
88.1111111111111	86.3014374840582\\
88.0833333333333	86.2791930231548\\
88	86.2124752758794\\
87.8275862068966	86.0745139080345\\
87.75	86.0124648995242\\
87.6296296296296	85.916241480112\\
87.5172413793103	85.8264455186774\\
87.448275862069	85.7713659981824\\
87.3793103448276	85.7163037957717\\
87.3703703703704	85.7091673781369\\
87.2962962962963	85.6500483866661\\
87.1379310344828	85.5237244941042\\
87.125	85.5134138975253\\
87	85.4137775168725\\
86.6666666666667	85.1483755696985\\
86.6206896551724	85.1118027138796\\
86.5555555555556	85.0600056353607\\
86.4583333333333	84.9827226670004\\
86.2962962962963	84.8540032945708\\
86.2916666666667	84.8503271845229\\
86.2592592592593	84.8245968988206\\
86.2592592592593	84.8245968988206\\
86	84.6189127432975\\
85.75	84.4208456091221\\
85.7407407407407	84.4135149908824\\
85.4583333333333	84.1901127951467\\
85.2962962962963	84.0620923670555\\
85.1851851851852	83.9743760506481\\
85.1481481481482	83.9451498961884\\
85.1111111111111	83.915930086807\\
85.1111111111111	83.915930086807\\
85.0416666666667	83.8611601218872\\
85	83.8283089465752\\
85	83.8283089465752\\
84.875	83.7298043878989\\
84.75	83.6313739302725\\
84.6296296296296	83.5366598606\\
84.5862068965517	83.5025096502983\\
84.5416666666667	83.467490106964\\
84.2758620689655	83.258705301492\\
84.0689655172414	83.0964357586865\\
84	83.0423941181266\\
83.7083333333333	82.8141137963201\\
83.5555555555556	82.6947156789719\\
83.5416666666667	82.6838674243014\\
83.5	82.6513288143239\\
83.448275862069	82.6109489363228\\
83.1724137931034	82.3958329075928\\
82.5172413793103	81.8866175148809\\
82.3448275862069	81.7530188883394\\
82.2592592592593	81.6867785457344\\
82.0833333333333	81.5507255113602\\
81.5172413793103	81.1141946514281\\
81.2068965517241	80.8757136915612\\
81.037037037037	80.7454437002603\\
81.0344827586207	80.7434861537392\\
81	80.7170633566309\\
80.6296296296296	80.4337464318199\\
80.2222222222222	80.1231379059928\\
80.2222222222222	80.1231379059928\\
80.1851851851852	80.0949557547522\\
80.1724137931034	80.0852399172741\\
79.5185185185185	79.5892813579565\\
79.3793103448276	79.4840807314129\\
79.2083333333333	79.3550604126557\\
79.2068965517241	79.3539770931018\\
78.8275862068966	79.0685022561752\\
78.6206896551724	78.9132317666346\\
78.5925925925926	78.8921700598704\\
78.4444444444444	78.7812146647009\\
78.4074074074074	78.7535014635021\\
78.4074074074074	78.7535014635021\\
77.75	78.2633267495011\\
77.7037037037037	78.2289329090432\\
77.2962962962963	77.9269938423125\\
77.2916666666667	77.9235702787936\\
77.25	77.8927659167606\\
77.2068965517241	77.860913962041\\
76.7407407407407	77.517400601022\\
76.3103448275862	77.2018246451386\\
76.0833333333333	77.0359999566062\\
75.4583333333333	76.5817369656997\\
75.3333333333333	76.4912922450736\\
75	76.2507828188438\\
74.7586206896552	76.0772420090828\\
74.5172413793103	75.9042297811851\\
74.4814814814815	75.8786436614089\\
74.2962962962963	75.7463325730268\\
74.125	75.6242277891006\\
74.037037037037	75.5616317357547\\
73.6896551724138	75.3151405957646\\
72.8965517241379	74.7567182475976\\
72.2962962962963	74.3381953826195\\
72.2222222222222	74.2867989049702\\
72.1111111111111	74.2098087464323\\
71.8518518518518	74.0306560244025\\
71.7916666666667	73.9891658959549\\
71.7037037037037	73.928593889562\\
71.4814814814815	73.7759282690586\\
71.4074074074074	73.7251544465078\\
71.037037037037	73.4721535437987\\
70.5925925925926	73.1704854845401\\
70.3103448275862	72.9800197982799\\
70.1724137931034	72.8872590090297\\
70.0740740740741	72.8212521348247\\
69.5185185185185	72.4503800292855\\
69.4814814814815	72.4257785795687\\
69.2916666666667	72.299940569425\\
69.1111111111111	72.1806225287126\\
68.2413793103448	71.6111628263479\\
68.0740740740741	71.5026394863766\\
68.0344827586207	71.4770071899547\\
67.8888888888889	71.3829077886369\\
67.6666666666667	71.2397737606894\\
67.448275862069	71.0996900609881\\
67.1481481481482	70.9081276488103\\
67.1379310344828	70.9016258568499\\
66.8148148148148	70.6966732974761\\
66.7241379310345	70.6393903296893\\
64.9655172413793	69.5491544399407\\
64.2758620689655	69.1326797375355\\
63.9655172413793	68.9473616640203\\
63.7241379310345	68.8041364138978\\
63.6296296296296	68.7482774232585\\
63.3103448275862	68.5604806806542\\
63	68.3793071982588\\
62.5862068965517	68.1398579673956\\
60.448275862069	66.9423313027845\\
59.9310344827586	66.6628837818485\\
59.8275862068966	66.6074873803996\\
59.7931034482759	66.5890586616603\\
59.5172413793103	66.4422929101216\\
58.9655172413793	66.1523308093845\\
58.7586206896552	66.0448335857012\\
57.8965517241379	65.6043068938175\\
57.551724137931	65.4314703710447\\
56.5416666666667	64.9365151653363\\
56.2068965517241	64.7762444145809\\
56.0689655172414	64.7107637964464\\
55.8275862068966	64.5969548901027\\
55.1724137931034	64.2931064586105\\
51.6206896551724	62.7794187274933\\
49.2758620689655	61.910078715074\\
47.9310344827586	61.4606990937149\\
};
\addlegendentry{PEAQ-CSM+ fit}

\addplot[only marks, thick, mark=x, mark options={}, mark size=2.5000pt, draw=gray] table[row sep=crcr]{%
x	y\\
96.5833333333333	87.6350283114908\\
96.1481481481482	89.4309656471227\\
95.3333333333333	89.4671582674522\\
95	90.0245068772956\\
94.8888888888889	90.7335770234669\\
94.8148148148148	89.5471419873541\\
94.7037037037037	89.6292944988458\\
94.6666666666667	88.0319503331315\\
94.6296296296296	86.637552214444\\
94.2962962962963	90.0560562981438\\
94.2592592592593	87.5731636095208\\
94.1481481481482	94.884882048146\\
94.1111111111111	90.1290749059087\\
94.1111111111111	88.1514697113068\\
94.037037037037	86.637552214444\\
93.7083333333333	90.7202104891282\\
93.7037037037037	84.4935446744539\\
93.6666666666667	86.2536790573428\\
93.6296296296296	85.0980610139741\\
93.4814814814815	89.4537029773491\\
93.4583333333333	90.0145506483363\\
93.4074074074074	91.2295240396445\\
93.4074074074074	95.2811073694279\\
93.375	83.7681962717326\\
93.3333333333333	89.7196005678491\\
93.3333333333333	90.6347377182501\\
93.1851851851852	90.006369045936\\
93.125	89.246499736186\\
92.9583333333333	83.3564377743277\\
92.9583333333333	86.0094957224483\\
92.8333333333333	88.4531693242712\\
92.8148148148148	85.0980610139741\\
92.7083333333333	85.9483396553277\\
92.6666666666667	84.4935446744539\\
92.6296296296296	84.4158438667412\\
92.6296296296296	82.3863043804989\\
92.25	86.3092332442887\\
92.1481481481482	82.6680621253539\\
92.1481481481482	89.2200193250522\\
92.1481481481482	89.3281153009926\\
92.0833333333333	87.5439830422501\\
92.037037037037	83.55568607442\\
91.962962962963	90.6875384853357\\
91.9166666666667	83.8947626168902\\
91.8888888888889	84.4158438667412\\
91.5925925925926	82.9096203080895\\
91.5555555555556	83.9841849422623\\
91.5185185185185	84.0168774458555\\
91.4444444444444	84.252704760541\\
91.3703703703704	87.4617844501491\\
91.2592592592593	83.0992193088801\\
91.1481481481482	83.0992193088801\\
91.125	89.1675514310608\\
91.0416666666667	89.3376168436226\\
90.962962962963	83.5591655864287\\
90.962962962963	82.6539679930808\\
90.8518518518518	83.5591655864287\\
90.7916666666667	90.7435787554766\\
90.7777777777778	86.2536790573428\\
90.75	82.9718514593833\\
90.7407407407407	82.8827960361984\\
90.6666666666667	84.252704760541\\
90.5925925925926	82.9096203080895\\
90.3333333333333	82.1899385514267\\
90.2962962962963	90.2919780675265\\
90.2758620689655	82.1899385514267\\
90.1851851851852	83.686193219904\\
90.1481481481482	82.6539679930808\\
89.9655172413793	83.7681962717326\\
89.8888888888889	82.9745238491791\\
89.6666666666667	84.5367341033494\\
89.6296296296296	83.9841849422623\\
89.5555555555556	82.9745238491791\\
89.5555555555556	82.3863043804989\\
89.5185185185185	84.1977297614002\\
89.4814814814815	82.6680621253539\\
89.1111111111111	90.6892867692136\\
89.0833333333333	85.6332763481226\\
88.9583333333333	88.7186424636996\\
88.6296296296296	90.5576393542861\\
88.625	81.6264279825162\\
88.625	86.9656783133933\\
88.5555555555556	83.686193219904\\
88.3703703703704	82.8827960361984\\
88.25	91.4898368715274\\
88.2222222222222	86.8186111687324\\
88.2222222222222	86.4743993599079\\
88.1111111111111	84.5367341033493\\
88.0833333333333	89.431368056058\\
88	81.288726632096\\
87.8275862068966	82.9718514593833\\
87.75	83.1068239057807\\
87.6296296296296	90.6892867692136\\
87.5172413793103	83.8947626168902\\
87.448275862069	85.3700562004227\\
87.3793103448276	81.6264279825162\\
87.3703703703704	90.5576393542861\\
87.2962962962963	86.8186111687324\\
87.1379310344828	83.3564377743277\\
87.125	80.7367130307815\\
87	83.55568607442\\
86.6666666666667	87.3368799577968\\
86.6206896551724	83.1068239057807\\
86.5555555555556	90.0083074188923\\
86.4583333333333	82.9845146426822\\
86.2962962962963	90.0083074188923\\
86.2916666666667	77.4333260666549\\
86.2592592592593	81.9767255733735\\
86.2592592592593	85.0112223333621\\
86	84.1977297614002\\
85.75	78.0727803617663\\
85.7407407407407	90.9645354209722\\
85.4583333333333	85.3700562004227\\
85.2962962962963	85.9719152174663\\
85.1851851851852	84.0168774458555\\
85.1481481481482	82.68513191687\\
85.1111111111111	82.68513191687\\
85.1111111111111	85.0112223333621\\
85.0416666666667	87.5006872588156\\
85	85.9719152174663\\
85	86.4743993599079\\
84.875	87.736942690073\\
84.75	82.7882173419562\\
84.6296296296296	87.3368799577968\\
84.5862068965517	85.6332763481226\\
84.5416666666667	86.9135445968105\\
84.2758620689655	80.7367130307815\\
84.0689655172414	78.0727803617663\\
84	77.4333260666549\\
83.7083333333333	91.5322777031564\\
83.5555555555556	90.9645354209722\\
83.5416666666667	84.7901275851631\\
83.5	82.1687340436515\\
83.448275862069	82.1687340436515\\
83.1724137931034	83.7566054447911\\
82.5172413793103	86.9135445968105\\
82.3448275862069	78.9099464518214\\
82.2592592592593	78.8604739111869\\
82.0833333333333	81.3325650171224\\
81.5172413793103	82.9845146426822\\
81.2068965517241	88.1530166118072\\
81.037037037037	77.2999109094234\\
81.0344827586207	82.7882173419562\\
81	81.288726632096\\
80.6296296296296	77.7058011280034\\
80.2222222222222	74.5339536844741\\
80.2222222222222	85.5773574217697\\
80.1851851851852	86.7859653212481\\
80.1724137931034	81.3325650171224\\
79.5185185185185	77.1596566808202\\
79.3793103448276	81.3035748133854\\
79.2083333333333	82.1438614412961\\
79.2068965517241	75.13904170175\\
78.8275862068966	84.145062810051\\
78.6206896551724	84.7901275851631\\
78.5925925925926	74.8801552148488\\
78.4444444444444	76.3951754069505\\
78.4074074074074	76.3652668808514\\
78.4074074074074	85.9222891107145\\
77.75	81.3035748133854\\
77.7037037037037	77.6197768242509\\
77.2962962962963	86.0660040951502\\
77.2916666666667	79.5842564039865\\
77.25	83.7566054447911\\
77.2068965517241	84.298351982186\\
76.7407407407407	78.6034388041409\\
76.3103448275862	82.1438614412961\\
76.0833333333333	84.298351982186\\
75.4583333333333	84.145062810051\\
75.3333333333333	80.9059994382686\\
75	88.1530166118072\\
74.7586206896552	76.6114467251943\\
74.5172413793103	73.766870833014\\
74.4814814814815	85.9222891107145\\
74.2962962962963	83.6104286888466\\
74.125	73.766870833014\\
74.037037037037	80.5077968336778\\
73.6896551724138	79.5842564039865\\
72.8965517241379	73.0349487430855\\
72.2962962962963	86.8898316744325\\
72.2222222222222	81.461402903196\\
72.1111111111111	68.5953017461605\\
71.8518518518518	72.8650371659594\\
71.7916666666667	85.1153440460374\\
71.7037037037037	69.5270413101722\\
71.4814814814815	55.4287923549841\\
71.4074074074074	85.5773574217697\\
71.037037037037	71.9243529296177\\
70.5925925925926	72.9423592018495\\
70.3103448275862	85.1153440460374\\
70.1724137931034	78.30698343261\\
70.0740740740741	79.6672542663831\\
69.5185185185185	70.1249923458036\\
69.4814814814815	81.3043576773972\\
69.2916666666667	76.698273223983\\
69.1111111111111	72.4621538162698\\
68.2413793103448	78.7782932326105\\
68.0740740740741	80.7914414594582\\
68.0344827586207	82.7032245687565\\
67.8888888888889	70.1374550971246\\
67.6666666666667	71.9409380595771\\
67.448275862069	76.698273223983\\
67.1481481481482	73.3877083378184\\
67.1379310344828	78.1803140033469\\
66.8148148148148	82.9118929964874\\
66.7241379310345	72.6420054473056\\
64.9655172413793	79.7931578011103\\
64.2758620689655	74.4696975374278\\
63.9655172413793	71.2494232983822\\
63.7241379310345	73.951138243684\\
63.6296296296296	55.4287923549841\\
63.3103448275862	77.700553310929\\
63	43.1223729335691\\
62.5862068965517	77.698093706168\\
60.448275862069	73.0097598018769\\
59.9310344827586	74.7764140861336\\
59.8275862068966	66.5694749919904\\
59.7931034482759	70.0903374629144\\
59.5172413793103	79.730294080102\\
58.9655172413793	76.5740050506129\\
58.7586206896552	42.5997162385019\\
57.8965517241379	61.4300130796881\\
57.551724137931	66.0883577155335\\
56.5416666666667	42.5997162385019\\
56.2068965517241	66.663515088196\\
56.0689655172414	68.5728471501881\\
55.8275862068966	72.21059793842\\
55.1724137931034	72.018116831834\\
51.6206896551724	69.9152874933004\\
49.2758620689655	45.8110666410196\\
47.9310344827586	80.0716226618499\\
};
\addlegendentry{DM + CEM (ANN) R: 0.74 RMSE :8.5}

\addplot [color=black, dashdotted, thick]
  table[row sep=crcr]{%
96.5833333333333	87.7691706841108\\
96.1481481481482	87.698135269243\\
95.3333333333333	87.5504103175892\\
95	87.4845289171866\\
94.8888888888889	87.4618740033162\\
94.8148148148148	87.4465788068978\\
94.7037037037037	87.4233489727633\\
94.6666666666667	87.4155293191\\
94.6296296296296	87.4076715477317\\
94.2962962962963	87.335243249008\\
94.2592592592593	87.3270066140284\\
94.1481481481482	87.3020709472359\\
94.1111111111111	87.2936839445624\\
94.1111111111111	87.2936839445624\\
94.037037037037	87.2767975209762\\
93.7083333333333	87.2000636983501\\
93.7037037037037	87.1989620422739\\
93.6666666666667	87.1901279745206\\
93.6296296296296	87.1812569247504\\
93.4814814814815	87.1454037467508\\
93.4583333333333	87.1397484726918\\
93.4074074074074	87.127256359275\\
93.4074074074074	87.127256359275\\
93.375	87.1192707113186\\
93.3333333333333	87.1089622214822\\
93.3333333333333	87.1089622214822\\
93.1851851851852	87.0719350409461\\
93.125	87.0567260763953\\
92.9583333333333	87.0141083186276\\
92.9583333333333	87.0141083186276\\
92.8333333333333	86.981664024683\\
92.8148148148148	86.9768225140695\\
92.7083333333333	86.9488092626161\\
92.6666666666667	86.9377667396079\\
92.6296296296296	86.9279130750142\\
92.6296296296296	86.9279130750142\\
92.25	86.8248561507979\\
92.1481481481482	86.7965725578192\\
92.1481481481482	86.7965725578192\\
92.1481481481482	86.7965725578192\\
92.0833333333333	86.7784350263116\\
92.037037037037	86.765413663811\\
91.962962962963	86.7444653413715\\
91.9166666666667	86.731301428982\\
91.8888888888889	86.7233768303683\\
91.5925925925926	86.6376276307226\\
91.5555555555556	86.6267527197898\\
91.5185185185185	86.6158432244038\\
91.4444444444444	86.5939206485224\\
91.3703703703704	86.5718602395785\\
91.2592592592593	86.5385119252647\\
91.1481481481482	86.5048553793739\\
91.125	86.4978049076955\\
91.0416666666667	86.4723130057885\\
90.962962962963	86.4480792617476\\
90.962962962963	86.4480792617476\\
90.8518518518518	86.4136063172376\\
90.7916666666667	86.3948064411571\\
90.7777777777778	86.3904553578005\\
90.75	86.381738975637\\
90.7407407407407	86.3788293053404\\
90.6666666666667	86.3554762652495\\
90.5925925925926	86.3319889253481\\
90.3333333333333	86.2487304829056\\
90.2962962962963	86.2367032976396\\
90.2758620689655	86.2300534144244\\
90.1851851851852	86.2004229841269\\
90.1481481481482	86.1882634339263\\
89.9655172413793	86.1278227209183\\
89.8888888888889	86.1022253278572\\
89.6666666666667	86.0272028590371\\
89.6296296296296	86.0145853314431\\
89.5555555555556	85.9892531267114\\
89.5555555555556	85.9892531267114\\
89.5185185185185	85.9765385336988\\
89.4814814814815	85.9637916696718\\
89.1111111111111	85.8345573773598\\
89.0833333333333	85.8247360552952\\
88.9583333333333	85.7803191660216\\
88.6296296296296	85.6618037408542\\
88.625	85.6601168559033\\
88.625	85.6601168559033\\
88.5555555555556	85.6347550221668\\
88.3703703703704	85.5665883572368\\
88.25	85.5218645437235\\
88.2222222222222	85.5114973655442\\
88.2222222222222	85.5114973655442\\
88.1111111111111	85.4698555868807\\
88.0833333333333	85.4594019644539\\
88	85.4279377544694\\
87.8275862068966	85.362348976692\\
87.75	85.3326191925378\\
87.6296296296296	85.2862325065937\\
87.5172413793103	85.2426345799412\\
87.448275862069	85.2157444743347\\
87.3793103448276	85.188750627557\\
87.3703703703704	85.1852438437219\\
87.2962962962963	85.1561208266125\\
87.1379310344828	85.0934591229103\\
87.125	85.0883186760388\\
87	85.0384422326499\\
86.6666666666667	84.9038049636672\\
86.6206896551724	84.8850490648618\\
86.5555555555556	84.8584017801502\\
86.4583333333333	84.8184605480833\\
86.2962962962963	84.7514512710826\\
86.2916666666667	84.7495286565464\\
86.2592592592593	84.7360578441297\\
86.2592592592593	84.7360578441297\\
86	84.6275062646082\\
85.75	84.5215192243542\\
85.7407407407407	84.5175692064165\\
85.4583333333333	84.3962566889393\\
85.2962962962963	84.3259238773203\\
85.1851851851852	84.2773914983687\\
85.1481481481482	84.261159283236\\
85.1111111111111	84.2448997604664\\
85.1111111111111	84.2448997604664\\
85.0416666666667	84.2143396990966\\
85	84.1959577669612\\
85	84.1959577669612\\
84.875	84.1406061203959\\
84.75	84.0849469562772\\
84.6296296296296	84.0310601079503\\
84.5862068965517	84.0115514779343\\
84.5416666666667	83.9915027023241\\
84.2758620689655	83.871058925969\\
84.0689655172414	83.776369146632\\
84	83.7446246563255\\
83.7083333333333	83.6093781741084\\
83.5555555555556	83.5378980840569\\
83.5416666666667	83.5313783349517\\
83.5	83.5117975950796\\
83.448275862069	83.487445690531\\
83.1724137931034	83.3567357554041\\
82.5172413793103	83.0407588797944\\
82.3448275862069	82.9563327072487\\
82.2592592592593	82.9142379357463\\
82.0833333333333	82.8272900272962\\
81.5172413793103	82.5438847856839\\
81.2068965517241	82.3862072756922\\
81.037037037037	82.2992260224829\\
81.0344827586207	82.2979143895103\\
81	82.2801968126526\\
80.6296296296296	82.08866883977\\
80.2222222222222	81.8754283599386\\
80.2222222222222	81.8754283599386\\
80.1851851851852	81.8559117405926\\
80.1724137931034	81.8491768448767\\
79.5185185185185	81.5009475656635\\
79.3793103448276	81.4259633248519\\
79.2083333333333	81.3334658504817\\
79.2068965517241	81.3326866983673\\
78.8275862068966	81.1259157477299\\
78.6206896551724	81.0122388229516\\
78.5925925925926	80.9967531737597\\
78.4444444444444	80.9149129645796\\
78.4074074074074	80.8944035713272\\
78.4074074074074	80.8944035713272\\
77.75	80.5271306629041\\
77.7037037037037	80.501039121798\\
77.2962962962963	80.2701725448497\\
77.2916666666667	80.2675361679391\\
77.25	80.243795858562\\
77.2068965517241	80.2192124955153\\
76.7407407407407	79.9517792970857\\
76.3103448275862	79.7023617448082\\
76.0833333333333	79.5698632672951\\
75.4583333333333	79.201800226825\\
75.3333333333333	79.1276240455416\\
75	78.9289253178622\\
74.7586206896552	78.7842402328063\\
74.5172413793103	78.6388964383102\\
74.4814814814815	78.6173087114609\\
74.2962962962963	78.5052893749536\\
74.125	78.4013378757739\\
74.037037037037	78.3478341822374\\
73.6896551724138	78.1357339976808\\
72.8965517241379	77.6468333617745\\
72.2962962962963	77.2727065398327\\
72.2222222222222	77.2263026262864\\
72.1111111111111	77.1566021524974\\
71.8518518518518	76.9935321195509\\
71.7916666666667	76.9555905023557\\
71.7037037037037	76.9000797599914\\
71.4814814814815	76.7595408936578\\
71.4074074074074	76.7125998636822\\
71.037037037037	76.4771992973289\\
70.5925925925926	76.1932331194823\\
70.3103448275862	76.0120879755587\\
70.1724137931034	75.9233425102567\\
70.0740740740741	75.859982922932\\
69.5185185185185	75.5007162590068\\
69.4814814814815	75.4766871197227\\
69.2916666666667	75.3533893447618\\
69.1111111111111	75.2358793317378\\
68.2413793103448	74.6668951530651\\
68.0740740740741	74.55691348039\\
68.0344827586207	74.5308635012059\\
67.8888888888889	74.4349898366346\\
67.6666666666667	74.2884276122584\\
67.448275862069	74.1441308235179\\
67.1481481481482	73.9454212143297\\
67.1379310344828	73.9386485704141\\
66.8148148148148	73.7241992920804\\
66.7241379310345	73.6639279549224\\
64.9655172413793	72.4881846283542\\
64.2758620689655	72.0241601303393\\
63.9655172413793	71.8149252630347\\
63.7241379310345	71.6520279657575\\
63.6296296296296	71.5882129862559\\
63.3103448275862	71.3724877597436\\
63	71.1626240607105\\
62.5862068965517	70.8825747855588\\
60.448275862069	69.4336021679206\\
59.9310344827586	69.083109444166\\
59.8275862068966	69.0130383875575\\
59.7931034482759	68.9896838348332\\
59.5172413793103	68.8028966919243\\
58.9655172413793	68.4296395409253\\
58.7586206896552	68.2897995289609\\
57.8965517241379	67.7081104875501\\
57.551724137931	67.4759575899438\\
56.5416666666667	66.7980805773291\\
56.2068965517241	66.5742154154302\\
56.0689655172414	66.4821095047963\\
55.8275862068966	66.3211162684068\\
55.1724137931034	65.8854509542548\\
51.6206896551724	63.5663413449115\\
49.2758620689655	62.0872493711198\\
47.9310344827586	61.2625556349435\\
};
\addlegendentry{DM + CEM (ANN) fit}

\addplot [color=black, thick, densely dashed]
  table[row sep=crcr]{%
96.5833333333333	96.5833333333334\\
96.1481481481482	96.1481481481482\\
95.3333333333333	95.3333333333334\\
95	95\\
94.8888888888889	94.8888888888889\\
94.8148148148148	94.8148148148148\\
94.7037037037037	94.7037037037037\\
94.6666666666667	94.6666666666667\\
94.6296296296296	94.6296296296297\\
94.2962962962963	94.2962962962963\\
94.2592592592593	94.2592592592593\\
94.1481481481482	94.1481481481482\\
94.1111111111111	94.1111111111111\\
94.1111111111111	94.1111111111111\\
94.037037037037	94.0370370370371\\
93.7083333333333	93.7083333333334\\
93.7037037037037	93.7037037037037\\
93.6666666666667	93.6666666666667\\
93.6296296296296	93.6296296296297\\
93.4814814814815	93.4814814814815\\
93.4583333333333	93.4583333333334\\
93.4074074074074	93.4074074074074\\
93.4074074074074	93.4074074074074\\
93.375	93.375\\
93.3333333333333	93.3333333333334\\
93.3333333333333	93.3333333333334\\
93.1851851851852	93.1851851851852\\
93.125	93.125\\
92.9583333333333	92.9583333333334\\
92.9583333333333	92.9583333333334\\
92.8333333333333	92.8333333333334\\
92.8148148148148	92.8148148148148\\
92.7083333333333	92.7083333333334\\
92.6666666666667	92.6666666666667\\
92.6296296296296	92.6296296296297\\
92.6296296296296	92.6296296296297\\
92.25	92.25\\
92.1481481481482	92.1481481481482\\
92.1481481481482	92.1481481481482\\
92.1481481481482	92.1481481481482\\
92.0833333333333	92.0833333333334\\
92.037037037037	92.0370370370371\\
91.962962962963	91.962962962963\\
91.9166666666667	91.9166666666667\\
91.8888888888889	91.8888888888889\\
91.5925925925926	91.5925925925926\\
91.5555555555556	91.5555555555556\\
91.5185185185185	91.5185185185185\\
91.4444444444444	91.4444444444445\\
91.3703703703704	91.3703703703704\\
91.2592592592593	91.2592592592593\\
91.1481481481482	91.1481481481482\\
91.125	91.125\\
91.0416666666667	91.0416666666667\\
90.962962962963	90.962962962963\\
90.962962962963	90.962962962963\\
90.8518518518518	90.8518518518519\\
90.7916666666667	90.7916666666667\\
90.7777777777778	90.7777777777778\\
90.75	90.75\\
90.7407407407407	90.7407407407408\\
90.6666666666667	90.6666666666667\\
90.5925925925926	90.5925925925926\\
90.3333333333333	90.3333333333334\\
90.2962962962963	90.2962962962963\\
90.2758620689655	90.2758620689656\\
90.1851851851852	90.1851851851852\\
90.1481481481482	90.1481481481482\\
89.9655172413793	89.9655172413793\\
89.8888888888889	89.8888888888889\\
89.6666666666667	89.6666666666667\\
89.6296296296296	89.6296296296297\\
89.5555555555556	89.5555555555556\\
89.5555555555556	89.5555555555556\\
89.5185185185185	89.5185185185185\\
89.4814814814815	89.4814814814815\\
89.1111111111111	89.1111111111111\\
89.0833333333333	89.0833333333334\\
88.9583333333333	88.9583333333334\\
88.6296296296296	88.6296296296297\\
88.625	88.625\\
88.625	88.625\\
88.5555555555556	88.5555555555556\\
88.3703703703704	88.3703703703704\\
88.25	88.25\\
88.2222222222222	88.2222222222223\\
88.2222222222222	88.2222222222223\\
88.1111111111111	88.1111111111111\\
88.0833333333333	88.0833333333334\\
88	88\\
87.8275862068966	87.8275862068966\\
87.75	87.75\\
87.6296296296296	87.6296296296297\\
87.5172413793103	87.5172413793104\\
87.448275862069	87.448275862069\\
87.3793103448276	87.3793103448276\\
87.3703703703704	87.3703703703704\\
87.2962962962963	87.2962962962963\\
87.1379310344828	87.1379310344828\\
87.125	87.125\\
87	87\\
86.6666666666667	86.6666666666667\\
86.6206896551724	86.6206896551724\\
86.5555555555556	86.5555555555556\\
86.4583333333333	86.4583333333334\\
86.2962962962963	86.2962962962963\\
86.2916666666667	86.2916666666667\\
86.2592592592593	86.2592592592593\\
86.2592592592593	86.2592592592593\\
86	86\\
85.75	85.75\\
85.7407407407407	85.7407407407408\\
85.4583333333333	85.4583333333334\\
85.2962962962963	85.2962962962963\\
85.1851851851852	85.1851851851852\\
85.1481481481482	85.1481481481482\\
85.1111111111111	85.1111111111111\\
85.1111111111111	85.1111111111111\\
85.0416666666667	85.0416666666667\\
85	85\\
85	85\\
84.875	84.875\\
84.75	84.75\\
84.6296296296296	84.6296296296297\\
84.5862068965517	84.5862068965518\\
84.5416666666667	84.5416666666667\\
84.2758620689655	84.2758620689656\\
84.0689655172414	84.0689655172414\\
84	84\\
83.7083333333333	83.7083333333334\\
83.5555555555556	83.5555555555556\\
83.5416666666667	83.5416666666667\\
83.5	83.5\\
83.448275862069	83.448275862069\\
83.1724137931034	83.1724137931035\\
82.5172413793103	82.5172413793104\\
82.3448275862069	82.3448275862069\\
82.2592592592593	82.2592592592593\\
82.0833333333333	82.0833333333334\\
81.5172413793103	81.5172413793104\\
81.2068965517241	81.2068965517242\\
81.037037037037	81.0370370370371\\
81.0344827586207	81.0344827586207\\
81	81\\
80.6296296296296	80.6296296296297\\
80.2222222222222	80.2222222222223\\
80.2222222222222	80.2222222222223\\
80.1851851851852	80.1851851851852\\
80.1724137931034	80.1724137931035\\
79.5185185185185	79.5185185185185\\
79.3793103448276	79.3793103448276\\
79.2083333333333	79.2083333333333\\
79.2068965517241	79.2068965517242\\
78.8275862068966	78.8275862068966\\
78.6206896551724	78.6206896551724\\
78.5925925925926	78.5925925925926\\
78.4444444444444	78.4444444444445\\
78.4074074074074	78.4074074074074\\
78.4074074074074	78.4074074074074\\
77.75	77.75\\
77.7037037037037	77.7037037037037\\
77.2962962962963	77.2962962962963\\
77.2916666666667	77.2916666666667\\
77.25	77.25\\
77.2068965517241	77.2068965517242\\
76.7407407407407	76.7407407407408\\
76.3103448275862	76.3103448275862\\
76.0833333333333	76.0833333333333\\
75.4583333333333	75.4583333333333\\
75.3333333333333	75.3333333333333\\
75	75\\
74.7586206896552	74.7586206896552\\
74.5172413793103	74.5172413793104\\
74.4814814814815	74.4814814814815\\
74.2962962962963	74.2962962962963\\
74.125	74.125\\
74.037037037037	74.0370370370371\\
73.6896551724138	73.6896551724138\\
72.8965517241379	72.896551724138\\
72.2962962962963	72.2962962962963\\
72.2222222222222	72.2222222222222\\
72.1111111111111	72.1111111111111\\
71.8518518518518	71.8518518518519\\
71.7916666666667	71.7916666666667\\
71.7037037037037	71.7037037037037\\
71.4814814814815	71.4814814814815\\
71.4074074074074	71.4074074074074\\
71.037037037037	71.0370370370371\\
70.5925925925926	70.5925925925926\\
70.3103448275862	70.3103448275862\\
70.1724137931034	70.1724137931035\\
70.0740740740741	70.0740740740741\\
69.5185185185185	69.5185185185185\\
69.4814814814815	69.4814814814815\\
69.2916666666667	69.2916666666667\\
69.1111111111111	69.1111111111111\\
68.2413793103448	68.2413793103448\\
68.0740740740741	68.0740740740741\\
68.0344827586207	68.0344827586207\\
67.8888888888889	67.8888888888889\\
67.6666666666667	67.6666666666667\\
67.448275862069	67.448275862069\\
67.1481481481482	67.1481481481482\\
67.1379310344828	67.1379310344828\\
66.8148148148148	66.8148148148148\\
66.7241379310345	66.7241379310345\\
64.9655172413793	64.9655172413793\\
64.2758620689655	64.2758620689655\\
63.9655172413793	63.9655172413793\\
63.7241379310345	63.7241379310345\\
63.6296296296296	63.6296296296296\\
63.3103448275862	63.3103448275862\\
63	63\\
62.5862068965517	62.5862068965517\\
60.448275862069	60.448275862069\\
59.9310344827586	59.9310344827586\\
59.8275862068966	59.8275862068966\\
59.7931034482759	59.7931034482759\\
59.5172413793103	59.5172413793104\\
58.9655172413793	58.9655172413793\\
58.7586206896552	58.7586206896552\\
57.8965517241379	57.8965517241379\\
57.551724137931	57.551724137931\\
56.5416666666667	56.5416666666667\\
56.2068965517241	56.2068965517241\\
56.0689655172414	56.0689655172414\\
55.8275862068966	55.8275862068966\\
55.1724137931034	55.1724137931035\\
51.6206896551724	51.6206896551724\\
49.2758620689655	49.2758620689655\\
47.9310344827586	47.9310344827586\\
};
\addlegendentry{x = y}

\end{axis}
\end{tikzpicture}%


==> figures/CH_timbre__final_SDG_vs_EODG_OPT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.811cm,
height=9cm,
at={(0cm,0cm)},
scale only axis,
xmin=47.9310344827586,
xmax=96.5833333333333,
xlabel style={font=\color{white!15!black}},
xlabel={Subjective Scores},
ymin=47.93,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Objective Scores},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Listening Test DB: ELD VT (A)},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize},
]
\addplot[only marks, thick,mark=o, mark options={}, mark size=2.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
96.5833333333333	94.8020630136853\\
96.1481481481482	92.3461464383904\\
95.3333333333333	95.4011497955107\\
95	92.6558808087284\\
94.8888888888889	92.1531077275635\\
94.8148148148148	91.9246981722861\\
94.7037037037037	95.5565784152006\\
94.6666666666667	93.1014231117838\\
94.6296296296296	90.7269715283836\\
94.2962962962963	96.4192721172769\\
94.2592592592593	94.065030089041\\
94.1481481481482	93.9321311240758\\
94.1111111111111	92.6695650978427\\
94.1111111111111	93.0250754585948\\
94.037037037037	90.7269715283836\\
93.7083333333333	96.5328528611224\\
93.7037037037037	89.703580231339\\
93.6666666666667	85.969629929645\\
93.6296296296296	85.7470817667682\\
93.4814814814815	95.2332652316688\\
93.4583333333333	88.9398700062045\\
93.4074074074074	91.2480599945929\\
93.4074074074074	94.2119253166907\\
93.375	85.1546060670808\\
93.3333333333333	88.6855979056015\\
93.3333333333333	92.4325132048022\\
93.1851851851852	95.2652203490922\\
93.125	91.5742999866849\\
92.9583333333333	84.5717385674866\\
92.9583333333333	86.1982039100336\\
92.8333333333333	94.3070343670058\\
92.8148148148148	85.7470817667682\\
92.7083333333333	85.7583383610215\\
92.6666666666667	89.703580231339\\
92.6296296296296	82.1938162200271\\
92.6296296296296	83.4024993239393\\
92.25	84.1292555957077\\
92.1481481481482	91.6067347990614\\
92.1481481481482	92.5006449092399\\
92.1481481481482	92.898715573945\\
92.0833333333333	94.7958904797729\\
92.037037037037	91.1964754811559\\
91.962962962963	92.6681967061629\\
91.9166666666667	91.3897116059509\\
91.8888888888889	82.1938162200271\\
91.5925925925926	84.4112599201307\\
91.5555555555556	84.910607497493\\
91.5185185185185	86.5222626203523\\
91.4444444444444	91.1407255465977\\
91.3703703703704	94.3633598142065\\
91.2592592592593	80.7280301977625\\
91.1481481481482	80.7280301977625\\
91.125	94.3639799550134\\
91.0416666666667	94.2336572051757\\
90.962962962963	90.3326049448034\\
90.962962962963	86.057851200825\\
90.8518518518518	90.3326049448034\\
90.7916666666667	96.4753583320398\\
90.7777777777778	85.969629929645\\
90.75	87.4796206121701\\
90.7407407407407	87.4383483066252\\
90.6666666666667	91.1407255465977\\
90.5925925925926	84.4112599201307\\
90.3333333333333	85.2635653774543\\
90.2962962962963	96.2547128657671\\
90.2758620689655	85.2635653774543\\
90.1851851851852	92.3684968881963\\
90.1481481481482	86.057851200825\\
89.9655172413793	85.1546060670808\\
89.8888888888889	91.6940893442342\\
89.6666666666667	74.6880099251259\\
89.6296296296296	84.910607497493\\
89.5555555555556	91.6940893442342\\
89.5555555555556	83.4024993239393\\
89.5185185185185	86.9905186265455\\
89.4814814814815	91.6067347990614\\
89.1111111111111	84.6969094658028\\
89.0833333333333	88.6867180950086\\
88.9583333333333	94.2396564455649\\
88.6296296296296	85.7779312537817\\
88.625	89.4450775561449\\
88.625	84.4897003174379\\
88.5555555555556	92.3684968881963\\
88.3703703703704	87.4383483066252\\
88.25	95.8423047850011\\
88.2222222222222	85.2484584808699\\
88.2222222222222	79.6620735456241\\
88.1111111111111	74.6880099251259\\
88.0833333333333	91.7712804998439\\
88	87.7738240771549\\
87.8275862068966	87.4796206121701\\
87.75	77.4944306376325\\
87.6296296296296	84.6969094658028\\
87.5172413793103	91.3897116059509\\
87.448275862069	88.5535507752394\\
87.3793103448276	89.4450775561449\\
87.3703703703704	85.7779312537817\\
87.2962962962963	85.2484584808699\\
87.1379310344828	84.5717385674866\\
87.125	74.7796182137481\\
87	91.1964754811559\\
86.6666666666667	88.8462581071306\\
86.6206896551724	77.4944306376325\\
86.5555555555556	86.4680853961869\\
86.4583333333333	81.5061387127988\\
86.2962962962963	86.4680853961869\\
86.2916666666667	69.7094061555941\\
86.2592592592593	79.6842032459377\\
86.2592592592593	81.779729321371\\
86	86.9905186265455\\
85.75	73.7453815606979\\
85.7407407407407	80.1445731900199\\
85.4583333333333	88.5535507752394\\
85.2962962962963	82.573754269011\\
85.1851851851852	86.5222626203523\\
85.1481481481482	92.9525687715993\\
85.1111111111111	92.9525687715993\\
85.1111111111111	81.779729321371\\
85.0416666666667	91.374916932229\\
85	82.573754269011\\
85	79.6620735456241\\
84.875	91.2300967157928\\
84.75	80.1648511944363\\
84.6296296296296	88.8462581071306\\
84.5862068965517	88.6867180950086\\
84.5416666666667	87.4562586349211\\
84.2758620689655	74.7796182137481\\
84.0689655172414	73.7453815606979\\
84	69.7094061555941\\
83.7083333333333	96.1493065610104\\
83.5555555555556	80.1445731900199\\
83.5416666666667	78.4098886856645\\
83.5	85.2606562426417\\
83.448275862069	85.2606562426417\\
83.1724137931034	80.3632290551154\\
82.5172413793103	87.4562586349211\\
82.3448275862069	81.6728681286517\\
82.2592592592593	78.2649729706863\\
82.0833333333333	81.3104628477876\\
81.5172413793103	81.5061387127988\\
81.2068965517241	83.4924570924884\\
81.037037037037	79.8862229392865\\
81.0344827586207	80.1648511944363\\
81	87.7738240771549\\
80.6296296296296	79.6984386174201\\
80.2222222222222	80.3854605331034\\
80.2222222222222	77.242964862728\\
80.1851851851852	75.8450894925277\\
80.1724137931034	81.3104628477876\\
79.5185185185185	78.1023292894394\\
79.3793103448276	76.7643006825617\\
79.2083333333333	81.5967639865232\\
79.2068965517241	73.7198194743247\\
78.8275862068966	81.9741892990717\\
78.6206896551724	78.4098886856645\\
78.5925925925926	78.4101413945126\\
78.4444444444444	80.2457815743758\\
78.4074074074074	82.4282388804918\\
78.4074074074074	76.2618998793893\\
77.75	76.7643006825617\\
77.7037037037037	75.5134191568108\\
77.2962962962963	76.5958266164027\\
77.2916666666667	80.6242431879403\\
77.25	80.3632290551154\\
77.2068965517241	91.1799735830536\\
76.7407407407407	72.105457652559\\
76.3103448275862	81.5967639865232\\
76.0833333333333	91.1799735830536\\
75.4583333333333	81.9741892990717\\
75.3333333333333	73.6765650411212\\
75	83.4924570924884\\
74.7586206896552	74.7930191058632\\
74.5172413793103	68.7124611827707\\
74.4814814814815	76.2618998793893\\
74.2962962962963	80.3044712145651\\
74.125	68.7124611827707\\
74.037037037037	75.5122654351109\\
73.6896551724138	80.6242431879403\\
72.8965517241379	79.7170628427966\\
72.2962962962963	73.3922862857259\\
72.2222222222222	71.3904541912178\\
72.1111111111111	76.4223023421243\\
71.8518518518518	72.1536624101066\\
71.7916666666667	80.8296063050247\\
71.7037037037037	69.446309332817\\
71.4814814814815	63.057419256162\\
71.4074074074074	77.242964862728\\
71.037037037037	68.0523993387349\\
70.5925925925926	70.1446606671372\\
70.3103448275862	80.8296063050247\\
70.1724137931034	71.1920855933297\\
70.0740740740741	74.3009698301552\\
69.5185185185185	70.2462636226576\\
69.4814814814815	70.8748762611961\\
69.2916666666667	69.5948789998567\\
69.1111111111111	69.3518098609835\\
68.2413793103448	78.9291169312577\\
68.0740740740741	69.514015238052\\
68.0344827586207	75.4065685304908\\
67.8888888888889	66.4062158437385\\
67.6666666666667	62.7672043871001\\
67.448275862069	69.5948789998567\\
67.1481481481482	67.5225837190394\\
67.1379310344828	74.1188951567134\\
66.8148148148148	69.6899451546524\\
66.7241379310345	75.6434588638528\\
64.9655172413793	71.0428235623758\\
64.2758620689655	73.0942832329425\\
63.9655172413793	68.9725796021757\\
63.7241379310345	70.0347557899984\\
63.6296296296296	63.057419256162\\
63.3103448275862	74.5195528041044\\
63	57.3716471954428\\
62.5862068965517	69.6504629653511\\
60.448275862069	76.0194704268215\\
59.9310344827586	69.2442966621229\\
59.8275862068966	61.4987593004184\\
59.7931034482759	66.8521123022825\\
59.5172413793103	79.4070663276023\\
58.9655172413793	69.0858267224959\\
58.7586206896552	60.7684423506616\\
57.8965517241379	59.949582071933\\
57.551724137931	60.1598889665248\\
56.5416666666667	60.7684423506616\\
56.2068965517241	62.0283668014492\\
56.0689655172414	62.8966588431014\\
55.8275862068966	69.2878167286471\\
55.1724137931034	61.0123554608227\\
51.6206896551724	63.8215973052524\\
49.2758620689655	54.8918888436861\\
47.9310344827586	71.1259477940691\\
};
\addlegendentry{PEAQ-CSM+ R: 0.85 RMSE: 6.5}

\addplot [color=black, thick]
  table[row sep=crcr]{%
96.5833333333333	93.1635110304249\\
96.1481481481482	92.8092803487099\\
95.3333333333333	92.1460255703652\\
95	91.8747319016678\\
94.8888888888889	91.7843099960772\\
94.8148148148148	91.7240318211898\\
94.7037037037037	91.6336196370026\\
94.6666666666667	91.603483683422\\
94.6296296296296	91.5733484866561\\
94.2962962962963	91.3021693602176\\
94.2592592592593	91.27204292753\\
94.1481481481482	91.1816696924504\\
94.1111111111111	91.1515473742322\\
94.1111111111111	91.1515473742322\\
94.037037037037	91.0913060084737\\
93.7083333333333	90.8240417134321\\
93.7037037037037	90.8202781341009\\
93.6666666666667	90.7901702467358\\
93.6296296296296	90.7600637032791\\
93.4814814814815	90.6396514034218\\
93.4583333333333	90.6208390457171\\
93.4074074074074	90.5794538822937\\
93.4074074074074	90.5794538822937\\
93.375	90.5531193383798\\
93.3333333333333	90.5192623456377\\
93.3333333333333	90.5192623456377\\
93.1851851851852	90.3988979215568\\
93.125	90.3500072295938\\
92.9583333333333	90.2146408115604\\
92.9583333333333	90.2146408115604\\
92.8333333333333	90.1131392753241\\
92.8148148148148	90.0981037663769\\
92.7083333333333	90.0116586198505\\
92.6666666666667	89.9778365193423\\
92.6296296296296	89.947774480729\\
92.6296296296296	89.947774480729\\
92.25	89.639755038531\\
92.1481481481482	89.5571535935885\\
92.1481481481482	89.5571535935885\\
92.1481481481482	89.5571535935885\\
92.0833333333333	89.5045978111485\\
92.037037037037	89.4670622225167\\
91.962962962963	89.4070127754986\\
91.9166666666667	89.3694866216097\\
91.8888888888889	89.3469727050504\\
91.5925925925926	89.1069096680312\\
91.5555555555556	89.0769130872204\\
91.5185185185185	89.0469190897384\\
91.4444444444444	88.986938931738\\
91.3703703703704	88.9269693679836\\
91.2592592592593	88.8370352670871\\
91.1481481481482	88.7471259817339\\
91.125	88.7283980584987\\
91.0416666666667	88.6609867459755\\
90.962962962963	88.5973339130396\\
90.962962962963	88.5973339130396\\
90.8518518518518	88.5074936727053\\
90.7916666666667	88.4588414319087\\
90.7777777777778	88.4476151252536\\
90.75	88.4251637955721\\
90.7407407407407	88.4176804005918\\
90.6666666666667	88.3578201581172\\
90.5925925925926	88.2979723364028\\
90.3333333333333	88.0886052853467\\
90.2962962962963	88.0587087362227\\
90.2758620689655	88.0422155093314\\
90.1851851851852	87.969039111621\\
90.1481481481482	87.9391559834912\\
89.9655172413793	87.7918515238222\\
89.8888888888889	87.7300707733138\\
89.6666666666667	87.5509935071273\\
89.6296296296296	87.5211600922486\\
89.5555555555556	87.4615044263199\\
89.5555555555556	87.4615044263199\\
89.5185185185185	87.4316822187584\\
89.4814814814815	87.4018637904575\\
89.1111111111111	87.1038921505204\\
89.0833333333333	87.0815602066165\\
88.9583333333333	86.9810946771686\\
88.6296296296296	86.7171330272147\\
88.625	86.7134176412041\\
88.625	86.7134176412041\\
88.5555555555556	86.6576949445272\\
88.3703703703704	86.5091761490145\\
88.25	86.4126984643602\\
88.2222222222222	86.3904411421062\\
88.2222222222222	86.3904411421062\\
88.1111111111111	86.3014374840582\\
88.0833333333333	86.2791930231548\\
88	86.2124752758794\\
87.8275862068966	86.0745139080345\\
87.75	86.0124648995242\\
87.6296296296296	85.916241480112\\
87.5172413793103	85.8264455186774\\
87.448275862069	85.7713659981824\\
87.3793103448276	85.7163037957717\\
87.3703703703704	85.7091673781369\\
87.2962962962963	85.6500483866661\\
87.1379310344828	85.5237244941042\\
87.125	85.5134138975253\\
87	85.4137775168725\\
86.6666666666667	85.1483755696985\\
86.6206896551724	85.1118027138796\\
86.5555555555556	85.0600056353607\\
86.4583333333333	84.9827226670004\\
86.2962962962963	84.8540032945708\\
86.2916666666667	84.8503271845229\\
86.2592592592593	84.8245968988206\\
86.2592592592593	84.8245968988206\\
86	84.6189127432975\\
85.75	84.4208456091221\\
85.7407407407407	84.4135149908824\\
85.4583333333333	84.1901127951467\\
85.2962962962963	84.0620923670555\\
85.1851851851852	83.9743760506481\\
85.1481481481482	83.9451498961884\\
85.1111111111111	83.915930086807\\
85.1111111111111	83.915930086807\\
85.0416666666667	83.8611601218872\\
85	83.8283089465752\\
85	83.8283089465752\\
84.875	83.7298043878989\\
84.75	83.6313739302725\\
84.6296296296296	83.5366598606\\
84.5862068965517	83.5025096502983\\
84.5416666666667	83.467490106964\\
84.2758620689655	83.258705301492\\
84.0689655172414	83.0964357586865\\
84	83.0423941181266\\
83.7083333333333	82.8141137963201\\
83.5555555555556	82.6947156789719\\
83.5416666666667	82.6838674243014\\
83.5	82.6513288143239\\
83.448275862069	82.6109489363228\\
83.1724137931034	82.3958329075928\\
82.5172413793103	81.8866175148809\\
82.3448275862069	81.7530188883394\\
82.2592592592593	81.6867785457344\\
82.0833333333333	81.5507255113602\\
81.5172413793103	81.1141946514281\\
81.2068965517241	80.8757136915612\\
81.037037037037	80.7454437002603\\
81.0344827586207	80.7434861537392\\
81	80.7170633566309\\
80.6296296296296	80.4337464318199\\
80.2222222222222	80.1231379059928\\
80.2222222222222	80.1231379059928\\
80.1851851851852	80.0949557547522\\
80.1724137931034	80.0852399172741\\
79.5185185185185	79.5892813579565\\
79.3793103448276	79.4840807314129\\
79.2083333333333	79.3550604126557\\
79.2068965517241	79.3539770931018\\
78.8275862068966	79.0685022561752\\
78.6206896551724	78.9132317666346\\
78.5925925925926	78.8921700598704\\
78.4444444444444	78.7812146647009\\
78.4074074074074	78.7535014635021\\
78.4074074074074	78.7535014635021\\
77.75	78.2633267495011\\
77.7037037037037	78.2289329090432\\
77.2962962962963	77.9269938423125\\
77.2916666666667	77.9235702787936\\
77.25	77.8927659167606\\
77.2068965517241	77.860913962041\\
76.7407407407407	77.517400601022\\
76.3103448275862	77.2018246451386\\
76.0833333333333	77.0359999566062\\
75.4583333333333	76.5817369656997\\
75.3333333333333	76.4912922450736\\
75	76.2507828188438\\
74.7586206896552	76.0772420090828\\
74.5172413793103	75.9042297811851\\
74.4814814814815	75.8786436614089\\
74.2962962962963	75.7463325730268\\
74.125	75.6242277891006\\
74.037037037037	75.5616317357547\\
73.6896551724138	75.3151405957646\\
72.8965517241379	74.7567182475976\\
72.2962962962963	74.3381953826195\\
72.2222222222222	74.2867989049702\\
72.1111111111111	74.2098087464323\\
71.8518518518518	74.0306560244025\\
71.7916666666667	73.9891658959549\\
71.7037037037037	73.928593889562\\
71.4814814814815	73.7759282690586\\
71.4074074074074	73.7251544465078\\
71.037037037037	73.4721535437987\\
70.5925925925926	73.1704854845401\\
70.3103448275862	72.9800197982799\\
70.1724137931034	72.8872590090297\\
70.0740740740741	72.8212521348247\\
69.5185185185185	72.4503800292855\\
69.4814814814815	72.4257785795687\\
69.2916666666667	72.299940569425\\
69.1111111111111	72.1806225287126\\
68.2413793103448	71.6111628263479\\
68.0740740740741	71.5026394863766\\
68.0344827586207	71.4770071899547\\
67.8888888888889	71.3829077886369\\
67.6666666666667	71.2397737606894\\
67.448275862069	71.0996900609881\\
67.1481481481482	70.9081276488103\\
67.1379310344828	70.9016258568499\\
66.8148148148148	70.6966732974761\\
66.7241379310345	70.6393903296893\\
64.9655172413793	69.5491544399407\\
64.2758620689655	69.1326797375355\\
63.9655172413793	68.9473616640203\\
63.7241379310345	68.8041364138978\\
63.6296296296296	68.7482774232585\\
63.3103448275862	68.5604806806542\\
63	68.3793071982588\\
62.5862068965517	68.1398579673956\\
60.448275862069	66.9423313027845\\
59.9310344827586	66.6628837818485\\
59.8275862068966	66.6074873803996\\
59.7931034482759	66.5890586616603\\
59.5172413793103	66.4422929101216\\
58.9655172413793	66.1523308093845\\
58.7586206896552	66.0448335857012\\
57.8965517241379	65.6043068938175\\
57.551724137931	65.4314703710447\\
56.5416666666667	64.9365151653363\\
56.2068965517241	64.7762444145809\\
56.0689655172414	64.7107637964464\\
55.8275862068966	64.5969548901027\\
55.1724137931034	64.2931064586105\\
51.6206896551724	62.7794187274933\\
49.2758620689655	61.910078715074\\
47.9310344827586	61.4606990937149\\
};
\addlegendentry{PEAQ-CSM+ fit}

\addplot[only marks, thick, mark=x, mark options={}, mark size=2.5000pt, draw=gray] table[row sep=crcr]{%
x	y\\
96.5833333333333	106.595474072082\\
96.1481481481482	90.5163511509152\\
95.3333333333333	91.7272421329723\\
95	90.7610079764238\\
94.8888888888889	90.4188845655651\\
94.8148148148148	90.6413830667856\\
94.7037037037037	92.0138068388983\\
94.6666666666667	90.8644871210327\\
94.6296296296296	90.3256393385991\\
94.2962962962963	92.487054308526\\
94.2592592592593	91.6829483318285\\
94.1481481481482	90.807296362425\\
94.1111111111111	91.2818010782542\\
94.1111111111111	90.604232297812\\
94.037037037037	90.3256393385991\\
93.7083333333333	92.5483214467007\\
93.7037037037037	88.5133273815636\\
93.6666666666667	86.3802451083044\\
93.6296296296296	84.7622827947684\\
93.4814814814815	91.1681910762202\\
93.4583333333333	85.742103980521\\
93.4074074074074	90.2930921699336\\
93.4074074074074	91.7210557969374\\
93.375	83.0066163324639\\
93.3333333333333	85.695308111436\\
93.3333333333333	92.283927234257\\
93.1851851851852	91.7233675964409\\
93.125	90.0671077422574\\
92.9583333333333	87.1427955977648\\
92.9583333333333	95.9696833884743\\
92.8333333333333	98.0111215579544\\
92.8148148148148	84.7622827947684\\
92.7083333333333	95.5663136266895\\
92.6666666666667	88.5133273815636\\
92.6296296296296	82.4267815090217\\
92.6296296296296	81.0811398596036\\
92.25	84.7018465550984\\
92.1481481481482	87.1756002415748\\
92.1481481481482	92.4074633849369\\
92.1481481481482	92.5251016705433\\
92.0833333333333	106.291698071346\\
92.037037037037	86.7544422638292\\
91.962962962963	93.0032464580172\\
91.9166666666667	93.452249572649\\
91.8888888888889	82.4267815090217\\
91.5925925925926	80.898419148453\\
91.5555555555556	82.3334304166687\\
91.5185185185185	82.7976478919687\\
91.4444444444444	88.6244411231348\\
91.3703703703704	92.181467099958\\
91.2592592592593	79.6696569857324\\
91.1481481481482	79.6696569857324\\
91.125	93.2955975186302\\
91.0416666666667	93.5776897058836\\
90.962962962963	86.679295572589\\
90.962962962963	84.0663911816795\\
90.8518518518518	86.679295572589\\
90.7916666666667	92.8414291469518\\
90.7777777777778	86.3802451083044\\
90.75	94.7590742350095\\
90.7407407407407	85.1493108425462\\
90.6666666666667	88.6244411231348\\
90.5925925925926	80.898419148453\\
90.3333333333333	85.07282016996\\
90.2962962962963	92.0899520021466\\
90.2758620689655	85.07282016996\\
90.1851851851852	87.7688414763616\\
90.1481481481482	84.0663911816795\\
89.9655172413793	83.0066163324639\\
89.8888888888889	88.4027386615247\\
89.6666666666667	74.4775855277223\\
89.6296296296296	82.3334304166687\\
89.5555555555556	88.4027386615247\\
89.5555555555556	81.0811398596036\\
89.5185185185185	83.6395293344595\\
89.4814814814815	87.1756002415748\\
89.1111111111111	82.4310550812333\\
89.0833333333333	86.7965642314339\\
88.9583333333333	98.2026798619805\\
88.6296296296296	87.7524274909313\\
88.625	85.4512816381416\\
88.625	85.0364932945153\\
88.5555555555556	87.7688414763616\\
88.3703703703704	85.1493108425462\\
88.25	93.4804229006571\\
88.2222222222222	82.9340505692659\\
88.2222222222222	80.7471997412657\\
88.1111111111111	74.4775855277223\\
88.0833333333333	90.1142417373968\\
88	85.7141396199956\\
87.8275862068966	94.7590742350095\\
87.75	87.9420387620975\\
87.6296296296296	82.4310550812333\\
87.5172413793103	93.452249572649\\
87.448275862069	84.6828655094044\\
87.3793103448276	85.4512816381416\\
87.3703703703704	87.7524274909313\\
87.2962962962963	82.9340505692659\\
87.1379310344828	87.1427955977648\\
87.125	73.0514126818293\\
87	86.7544422638292\\
86.6666666666667	86.1034179421211\\
86.6206896551724	87.9420387620975\\
86.5555555555556	86.5966774099131\\
86.4583333333333	79.0199005246283\\
86.2962962962963	86.5966774099131\\
86.2916666666667	77.661210103632\\
86.2592592592593	80.3899805710161\\
86.2592592592593	80.1768994865501\\
86	83.6395293344595\\
85.75	73.5043365491373\\
85.7407407407407	80.222552975442\\
85.4583333333333	84.6828655094044\\
85.2962962962963	81.6880351291622\\
85.1851851851852	82.7976478919687\\
85.1481481481482	89.0609009322087\\
85.1111111111111	89.0609009322087\\
85.1111111111111	80.1768994865501\\
85.0416666666667	90.6898624730393\\
85	81.6880351291622\\
85	80.7471997412657\\
84.875	90.6046330019744\\
84.75	92.0108382954657\\
84.6296296296296	86.1034179421211\\
84.5862068965517	86.7965642314339\\
84.5416666666667	85.9720197954578\\
84.2758620689655	73.0514126818293\\
84.0689655172414	73.5043365491373\\
84	77.661210103632\\
83.7083333333333	94.0266114088982\\
83.5555555555556	80.222552975442\\
83.5416666666667	77.7540720322768\\
83.5	83.7375243282799\\
83.448275862069	83.7375243282799\\
83.1724137931034	79.789411997814\\
82.5172413793103	85.9720197954578\\
82.3448275862069	84.6339398588626\\
82.2592592592593	77.9605217583545\\
82.0833333333333	92.1929668341679\\
81.5172413793103	79.0199005246283\\
81.2068965517241	82.3070282574385\\
81.037037037037	77.4812179524623\\
81.0344827586207	92.0108382954657\\
81	85.7141396199956\\
80.6296296296296	78.2481489191596\\
80.2222222222222	76.5440619487017\\
80.2222222222222	77.7529284671982\\
80.1851851851852	78.9057425210036\\
80.1724137931034	92.1929668341679\\
79.5185185185185	77.2363758967029\\
79.3793103448276	77.9000585180039\\
79.2083333333333	79.2609798710439\\
79.2068965517241	73.4950063429381\\
78.8275862068966	79.7213762979622\\
78.6206896551724	77.7540720322768\\
78.5925925925926	75.3864332156989\\
78.4444444444444	78.3686467071337\\
78.4074074074074	79.2089005875485\\
78.4074074074074	78.0429656953948\\
77.75	77.9000585180039\\
77.7037037037037	74.6062681990844\\
77.2962962962963	78.3155247276553\\
77.2916666666667	83.9455556704528\\
77.25	79.789411997814\\
77.2068965517241	88.8851876433793\\
76.7407407407407	73.1546863273497\\
76.3103448275862	79.2609798710439\\
76.0833333333333	88.8851876433793\\
75.4583333333333	79.7213762979622\\
75.3333333333333	74.3734461066408\\
75	82.3070282574385\\
74.7586206896552	73.5307646202679\\
74.5172413793103	68.2850929694526\\
74.4814814814815	78.0429656953948\\
74.2962962962963	79.4036723461249\\
74.125	68.2850929694526\\
74.037037037037	74.5942109462244\\
73.6896551724138	83.9455556704528\\
72.8965517241379	76.5681118273488\\
72.2962962962963	75.1533633139105\\
72.2222222222222	74.5878678370685\\
72.1111111111111	71.4005280617986\\
71.8518518518518	71.1093529098956\\
71.7916666666667	79.5348844870448\\
71.7037037037037	68.9380266189859\\
71.4814814814815	63.9377416445592\\
71.4074074074074	77.7529284671982\\
71.037037037037	68.7128727625484\\
70.5925925925926	69.6297961548514\\
70.3103448275862	79.5348844870448\\
70.1724137931034	78.0090640055245\\
70.0740740740741	74.4831450024816\\
69.5185185185185	69.1465717799459\\
69.4814814814815	72.1415406919668\\
69.2916666666667	80.2800869464131\\
69.1111111111111	68.3044750334182\\
68.2413793103448	77.9956727788584\\
68.0740740740741	72.6141590607333\\
68.0344827586207	76.3174026069367\\
67.8888888888889	67.0831238714956\\
67.6666666666667	63.3423610331945\\
67.448275862069	80.2800869464131\\
67.1481481481482	66.8315836063183\\
67.1379310344828	73.8364498678921\\
66.8148148148148	69.5899918716641\\
66.7241379310345	74.2880600521929\\
64.9655172413793	72.18765725443\\
64.2758620689655	77.6661361373252\\
63.9655172413793	67.3734392078755\\
63.7241379310345	73.4267381627656\\
63.6296296296296	63.9377416445592\\
63.3103448275862	83.2828183564349\\
63	57.1506472355751\\
62.5862068965517	82.3199262399867\\
60.448275862069	74.5566199360975\\
59.9310344827586	68.5312449018867\\
59.8275862068966	62.9961082614978\\
59.7931034482759	67.7916725010555\\
59.5172413793103	79.0582959718143\\
58.9655172413793	71.7955777346489\\
58.7586206896552	59.0146305278972\\
57.8965517241379	68.6363610268663\\
57.551724137931	62.3958838229582\\
56.5416666666667	59.0146305278972\\
56.2068965517241	63.2047937008655\\
56.0689655172414	64.1344006080231\\
55.8275862068966	69.5847804775591\\
55.1724137931034	71.6347942685357\\
51.6206896551724	73.7032817403442\\
49.2758620689655	53.9133125422355\\
47.9310344827586	72.9395581556811\\
};
\addlegendentry{PEAQ-CSM R: 0.79 RMSE :7.6}

\addplot [color=black, dashdotted, thick]
  table[row sep=crcr]{%
96.5833333333333	92.367811314133\\
96.1481481481482	92.0027194633734\\
95.3333333333333	91.3245357513375\\
95	91.0491266212104\\
94.8888888888889	90.9575858165863\\
94.8148148148148	90.8966314972895\\
94.7037037037037	90.8053093780417\\
94.6666666666667	90.7748978410154\\
94.6296296296296	90.7445008915189\\
94.2962962962963	90.47158506554\\
94.2592592592593	90.4413340848916\\
94.1481481481482	90.3506687871894\\
94.1111111111111	90.3204762417061\\
94.1111111111111	90.3204762417061\\
94.037037037037	90.2601349915714\\
93.7083333333333	89.9930762398895\\
93.7037037037037	89.9893230764721\\
93.6666666666667	89.9593059997733\\
93.6296296296296	89.9293035565291\\
93.4814814814815	89.8094401521184\\
93.4583333333333	89.7907326546204\\
93.4074074074074	89.7495962948654\\
93.4074074074074	89.7495962948654\\
93.375	89.7234330276333\\
93.3333333333333	89.6898110190572\\
93.3333333333333	89.6898110190572\\
93.1851851851852	89.570416266205\\
93.125	89.5219791222245\\
92.9583333333333	89.3880475253251\\
92.9583333333333	89.3880475253251\\
92.8333333333333	89.2877937163645\\
92.8148148148148	89.2729555118772\\
92.7083333333333	89.1877070275279\\
92.6666666666667	89.1543819470229\\
92.6296296296296	89.1247752500063\\
92.6296296296296	89.1247752500063\\
92.25	88.822153364022\\
92.1481481481482	88.7412247862669\\
92.1481481481482	88.7412247862669\\
92.1481481481482	88.7412247862669\\
92.0833333333333	88.6897826738297\\
92.037037037037	88.6530658813391\\
91.962962962963	88.5943668166963\\
91.9166666666667	88.557709783566\\
91.8888888888889	88.5357265988428\\
91.5925925925926	88.3017544674699\\
91.5555555555556	88.2725742123682\\
91.5185185185185	88.243408687674\\
91.4444444444444	88.1851218363118\\
91.3703703703704	88.1268939269907\\
91.2592592592593	88.0396626091025\\
91.1481481481482	87.9525639873485\\
91.125	87.9344351476092\\
91.0416666666667	87.8692190351437\\
90.962962962963	87.8076946227914\\
90.962962962963	87.8076946227914\\
90.8518518518518	87.7209500819176\\
90.7916666666667	87.6740189282344\\
90.7777777777778	87.6631941987924\\
90.75	87.641550969458\\
90.7407407407407	87.6343384055698\\
90.6666666666667	87.5766711243091\\
90.5925925925926	87.5190629279673\\
90.3333333333333	87.3178997309647\\
90.2962962962963	87.2892212639378\\
90.2758620689655	87.273404991612\\
90.1851851851852	87.2032745990946\\
90.1481481481482	87.1746552952292\\
89.9655172413793	87.0337489025004\\
89.8888888888889	86.9747345246188\\
89.6666666666667	86.8039513130015\\
89.6296296296296	86.7755392945182\\
89.5555555555556	86.7187597158194\\
89.5555555555556	86.7187597158194\\
89.5185185185185	86.6903921590058\\
89.4814814814815	86.6620394261506\\
89.1111111111111	86.3793277895172\\
89.0833333333333	86.3581842301356\\
88.9583333333333	86.2631415510472\\
88.6296296296296	86.014021895142\\
88.625	86.0105215262426\\
88.625	86.0105215262426\\
88.5555555555556	85.9580438664742\\
88.3703703703704	85.8183590177648\\
88.25	85.727763293389\\
88.2222222222222	85.7068789089604\\
88.2222222222222	85.7068789089604\\
88.1111111111111	85.6234250980579\\
88.0833333333333	85.6025825806231\\
88	85.5401052844981\\
87.8275862068966	85.4110813123312\\
87.75	85.3531258696498\\
87.6296296296296	85.2633409208724\\
87.5172413793103	85.179652054731\\
87.448275862069	85.1283655195323\\
87.3793103448276	85.0771307131137\\
87.3703703703704	85.0704929521168\\
87.2962962962963	85.0155278104678\\
87.1379310344828	84.8982164133424\\
87.125	84.8886496144049\\
87	84.7962644205062\\
86.6666666666667	84.5507360312113\\
86.6206896551724	84.5169650827921\\
86.5555555555556	84.4691623622818\\
86.4583333333333	84.3978958475139\\
86.2962962962963	84.2793474819613\\
86.2916666666667	84.2759645959828\\
86.2592592592593	84.2522909446356\\
86.2592592592593	84.2522909446356\\
86	84.0633145405256\\
85.75	83.881782710141\\
85.7407407407407	83.8750724281901\\
85.4583333333333	83.6708592293213\\
85.2962962962963	83.5540816969931\\
85.1851851851852	83.4741718013217\\
85.1481481481482	83.4475652130969\\
85.1111111111111	83.4209736495398\\
85.1111111111111	83.4209736495398\\
85.0416666666667	83.3711549699667\\
85	83.3412891238842\\
85	83.3412891238842\\
84.875	83.25180574056\\
84.75	83.1624936404793\\
84.6296296296296	83.0766513419815\\
84.5862068965517	83.045723368341\\
84.5416666666667	83.0140209473754\\
84.2758620689655	82.8252817813421\\
84.0689655172414	82.6789082934186\\
84	82.6302216499098\\
83.7083333333333	82.42489591377\\
83.5555555555556	82.3177177821571\\
83.5416666666667	82.307987052628\\
83.5	82.2788076037127\\
83.448275862069	82.2426114275996\\
83.1724137931034	82.0500627423896\\
82.5172413793103	81.5961216749018\\
82.3448275862069	81.4774508245465\\
82.2592592592593	81.4186768403359\\
82.0833333333333	81.2980934695515\\
81.5172413793103	80.9124048728956\\
81.2068965517241	80.7024671148219\\
81.037037037037	80.5880149297523\\
81.0344827586207	80.5862962859662\\
81	80.5631016772685\\
80.6296296296296	80.3148062675117\\
80.2222222222222	80.0434406991358\\
80.2222222222222	80.0434406991358\\
80.1851851851852	80.0188625733375\\
80.1724137931034	80.0103908940288\\
79.5185185185185	79.5790661503654\\
79.3793103448276	79.4878558836816\\
79.2083333333333	79.3761260040319\\
79.2068965517241	79.3751884785186\\
78.8275862068966	79.1284873330222\\
78.6206896551724	78.9945999993198\\
78.5925925925926	78.9764546429302\\
78.4444444444444	78.8809250035993\\
78.4074074074074	78.8570809208526\\
78.4074074074074	78.8570809208526\\
77.75	78.4364017451852\\
77.7037037037037	78.4069587926113\\
77.2962962962963	78.1488965039772\\
77.2916666666667	78.1459746712492\\
77.25	78.1196889950092\\
77.2068965517241	78.0925174097238\\
76.7407407407407	77.7999939518424\\
76.3103448275862	77.5320781049689\\
76.0833333333333	77.391605623927\\
75.4583333333333	77.0078600251339\\
75.3333333333333	76.931639271533\\
75	76.7292458932667\\
74.7586206896552	76.5834683851872\\
74.5172413793103	76.4383493075964\\
74.4814814814815	76.4169062118675\\
74.2962962962963	76.3060930236568\\
74.125	76.2039363287224\\
74.037037037037	76.1516065754282\\
73.6896551724138	75.9458033494675\\
72.8965517241379	75.4810657843375\\
72.2962962962963	75.1340830485968\\
72.2222222222222	75.0915480544982\\
72.1111111111111	75.0278627047845\\
71.8518518518518	74.8798104536084\\
71.7916666666667	74.8455507289097\\
71.7037037037037	74.7955531064056\\
71.4814814814815	74.6696363827365\\
71.4074074074074	74.6277893418457\\
71.037037037037	74.4194937522177\\
70.5925925925926	74.1716079934586\\
70.3103448275862	74.0153593482363\\
70.1724137931034	73.9393342864653\\
70.0740740740741	73.8852642979151\\
69.5185185185185	73.5818860400356\\
69.4814814814815	73.5617866990106\\
69.2916666666667	73.4590247224676\\
69.1111111111111	73.3616594981827\\
68.2413793103448	72.897904876067\\
68.0740740740741	72.8096937069736\\
68.0344827586207	72.7888665031556\\
67.8888888888889	72.7124315368367\\
67.6666666666667	72.5962389222586\\
67.448275862069	72.4826047654746\\
67.1481481481482	72.3273393072643\\
67.1379310344828	72.3220719899441\\
66.8148148148148	72.1561155870352\\
66.7241379310345	72.1097597940002\\
64.9655172413793	71.2295625736596\\
64.2758620689655	70.8941944410902\\
63.9655172413793	70.7450861583085\\
63.7241379310345	70.6298895512963\\
63.6296296296296	70.5849713229425\\
63.3103448275862	70.4339918499815\\
63	70.2883813422956\\
62.5862068965517	70.0959862590413\\
60.448275862069	69.1339343820072\\
59.9310344827586	68.9092565396336\\
59.8275862068966	68.8646995688492\\
59.7931034482759	68.8498753069155\\
59.5172413793103	68.7317865190196\\
58.9655172413793	68.4983061133071\\
58.7586206896552	68.4116790193766\\
57.8965517241379	68.0561899548564\\
57.551724137931	67.9164621360998\\
56.5416666666667	67.5153079803974\\
56.2068965517241	67.3850302231459\\
56.0689655172414	67.3317421344386\\
55.8275862068966	67.2390340148912\\
55.1724137931034	66.9909042190956\\
51.6206896551724	65.7353468399507\\
49.2758620689655	64.9898221100906\\
47.9310344827586	64.5923677414006\\
};
\addlegendentry{PEAQ-CSM fit}

\addplot [color=black, thick, densely dashed]
  table[row sep=crcr]{%
96.5833333333333	96.5833333333334\\
96.1481481481482	96.1481481481482\\
95.3333333333333	95.3333333333333\\
95	95\\
94.8888888888889	94.8888888888889\\
94.8148148148148	94.8148148148148\\
94.7037037037037	94.7037037037037\\
94.6666666666667	94.6666666666667\\
94.6296296296296	94.6296296296296\\
94.2962962962963	94.2962962962963\\
94.2592592592593	94.2592592592593\\
94.1481481481482	94.1481481481482\\
94.1111111111111	94.1111111111111\\
94.1111111111111	94.1111111111111\\
94.037037037037	94.0370370370371\\
93.7083333333333	93.7083333333333\\
93.7037037037037	93.7037037037037\\
93.6666666666667	93.6666666666667\\
93.6296296296296	93.6296296296296\\
93.4814814814815	93.4814814814815\\
93.4583333333333	93.4583333333333\\
93.4074074074074	93.4074074074074\\
93.4074074074074	93.4074074074074\\
93.375	93.375\\
93.3333333333333	93.3333333333333\\
93.3333333333333	93.3333333333333\\
93.1851851851852	93.1851851851852\\
93.125	93.125\\
92.9583333333333	92.9583333333333\\
92.9583333333333	92.9583333333333\\
92.8333333333333	92.8333333333333\\
92.8148148148148	92.8148148148148\\
92.7083333333333	92.7083333333333\\
92.6666666666667	92.6666666666667\\
92.6296296296296	92.6296296296296\\
92.6296296296296	92.6296296296296\\
92.25	92.25\\
92.1481481481482	92.1481481481482\\
92.1481481481482	92.1481481481482\\
92.1481481481482	92.1481481481482\\
92.0833333333333	92.0833333333333\\
92.037037037037	92.0370370370371\\
91.962962962963	91.962962962963\\
91.9166666666667	91.9166666666667\\
91.8888888888889	91.8888888888889\\
91.5925925925926	91.5925925925926\\
91.5555555555556	91.5555555555556\\
91.5185185185185	91.5185185185185\\
91.4444444444444	91.4444444444445\\
91.3703703703704	91.3703703703704\\
91.2592592592593	91.2592592592593\\
91.1481481481482	91.1481481481482\\
91.125	91.125\\
91.0416666666667	91.0416666666667\\
90.962962962963	90.962962962963\\
90.962962962963	90.962962962963\\
90.8518518518518	90.8518518518519\\
90.7916666666667	90.7916666666667\\
90.7777777777778	90.7777777777778\\
90.75	90.75\\
90.7407407407407	90.7407407407408\\
90.6666666666667	90.6666666666667\\
90.5925925925926	90.5925925925926\\
90.3333333333333	90.3333333333333\\
90.2962962962963	90.2962962962963\\
90.2758620689655	90.2758620689655\\
90.1851851851852	90.1851851851852\\
90.1481481481482	90.1481481481482\\
89.9655172413793	89.9655172413793\\
89.8888888888889	89.8888888888889\\
89.6666666666667	89.6666666666667\\
89.6296296296296	89.6296296296296\\
89.5555555555556	89.5555555555556\\
89.5555555555556	89.5555555555556\\
89.5185185185185	89.5185185185185\\
89.4814814814815	89.4814814814815\\
89.1111111111111	89.1111111111111\\
89.0833333333333	89.0833333333333\\
88.9583333333333	88.9583333333333\\
88.6296296296296	88.6296296296296\\
88.625	88.625\\
88.625	88.625\\
88.5555555555556	88.5555555555556\\
88.3703703703704	88.3703703703704\\
88.25	88.25\\
88.2222222222222	88.2222222222222\\
88.2222222222222	88.2222222222222\\
88.1111111111111	88.1111111111111\\
88.0833333333333	88.0833333333333\\
88	88\\
87.8275862068966	87.8275862068966\\
87.75	87.75\\
87.6296296296296	87.6296296296296\\
87.5172413793103	87.5172413793104\\
87.448275862069	87.448275862069\\
87.3793103448276	87.3793103448276\\
87.3703703703704	87.3703703703704\\
87.2962962962963	87.2962962962963\\
87.1379310344828	87.1379310344828\\
87.125	87.125\\
87	87\\
86.6666666666667	86.6666666666667\\
86.6206896551724	86.6206896551724\\
86.5555555555556	86.5555555555556\\
86.4583333333333	86.4583333333333\\
86.2962962962963	86.2962962962963\\
86.2916666666667	86.2916666666667\\
86.2592592592593	86.2592592592593\\
86.2592592592593	86.2592592592593\\
86	86\\
85.75	85.75\\
85.7407407407407	85.7407407407408\\
85.4583333333333	85.4583333333333\\
85.2962962962963	85.2962962962963\\
85.1851851851852	85.1851851851852\\
85.1481481481482	85.1481481481482\\
85.1111111111111	85.1111111111111\\
85.1111111111111	85.1111111111111\\
85.0416666666667	85.0416666666667\\
85	85\\
85	85\\
84.875	84.875\\
84.75	84.75\\
84.6296296296296	84.6296296296296\\
84.5862068965517	84.5862068965517\\
84.5416666666667	84.5416666666667\\
84.2758620689655	84.2758620689655\\
84.0689655172414	84.0689655172414\\
84	84\\
83.7083333333333	83.7083333333333\\
83.5555555555556	83.5555555555556\\
83.5416666666667	83.5416666666667\\
83.5	83.5\\
83.448275862069	83.448275862069\\
83.1724137931034	83.1724137931035\\
82.5172413793103	82.5172413793104\\
82.3448275862069	82.3448275862069\\
82.2592592592593	82.2592592592593\\
82.0833333333333	82.0833333333333\\
81.5172413793103	81.5172413793104\\
81.2068965517241	81.2068965517242\\
81.037037037037	81.0370370370371\\
81.0344827586207	81.0344827586207\\
81	81\\
80.6296296296296	80.6296296296296\\
80.2222222222222	80.2222222222222\\
80.2222222222222	80.2222222222222\\
80.1851851851852	80.1851851851852\\
80.1724137931034	80.1724137931035\\
79.5185185185185	79.5185185185185\\
79.3793103448276	79.3793103448276\\
79.2083333333333	79.2083333333333\\
79.2068965517241	79.2068965517242\\
78.8275862068966	78.8275862068966\\
78.6206896551724	78.6206896551724\\
78.5925925925926	78.5925925925926\\
78.4444444444444	78.4444444444445\\
78.4074074074074	78.4074074074074\\
78.4074074074074	78.4074074074074\\
77.75	77.75\\
77.7037037037037	77.7037037037037\\
77.2962962962963	77.2962962962963\\
77.2916666666667	77.2916666666667\\
77.25	77.25\\
77.2068965517241	77.2068965517242\\
76.7407407407407	76.7407407407408\\
76.3103448275862	76.3103448275862\\
76.0833333333333	76.0833333333333\\
75.4583333333333	75.4583333333333\\
75.3333333333333	75.3333333333333\\
75	75\\
74.7586206896552	74.7586206896552\\
74.5172413793103	74.5172413793103\\
74.4814814814815	74.4814814814815\\
74.2962962962963	74.2962962962963\\
74.125	74.125\\
74.037037037037	74.037037037037\\
73.6896551724138	73.6896551724138\\
72.8965517241379	72.8965517241379\\
72.2962962962963	72.2962962962963\\
72.2222222222222	72.2222222222222\\
72.1111111111111	72.1111111111111\\
71.8518518518518	71.8518518518518\\
71.7916666666667	71.7916666666667\\
71.7037037037037	71.7037037037037\\
71.4814814814815	71.4814814814815\\
71.4074074074074	71.4074074074074\\
71.037037037037	71.037037037037\\
70.5925925925926	70.5925925925926\\
70.3103448275862	70.3103448275862\\
70.1724137931034	70.1724137931034\\
70.0740740740741	70.0740740740741\\
69.5185185185185	69.5185185185185\\
69.4814814814815	69.4814814814815\\
69.2916666666667	69.2916666666667\\
69.1111111111111	69.1111111111111\\
68.2413793103448	68.2413793103448\\
68.0740740740741	68.0740740740741\\
68.0344827586207	68.0344827586207\\
67.8888888888889	67.8888888888889\\
67.6666666666667	67.6666666666667\\
67.448275862069	67.448275862069\\
67.1481481481482	67.1481481481482\\
67.1379310344828	67.1379310344828\\
66.8148148148148	66.8148148148148\\
66.7241379310345	66.7241379310345\\
64.9655172413793	64.9655172413793\\
64.2758620689655	64.2758620689655\\
63.9655172413793	63.9655172413793\\
63.7241379310345	63.7241379310345\\
63.6296296296296	63.6296296296296\\
63.3103448275862	63.3103448275862\\
63	63\\
62.5862068965517	62.5862068965517\\
60.448275862069	60.448275862069\\
59.9310344827586	59.9310344827586\\
59.8275862068966	59.8275862068966\\
59.7931034482759	59.7931034482759\\
59.5172413793103	59.5172413793103\\
58.9655172413793	58.9655172413793\\
58.7586206896552	58.7586206896552\\
57.8965517241379	57.8965517241379\\
57.551724137931	57.551724137931\\
56.5416666666667	56.5416666666667\\
56.2068965517241	56.2068965517241\\
56.0689655172414	56.0689655172414\\
55.8275862068966	55.8275862068965\\
55.1724137931034	55.1724137931034\\
51.6206896551724	51.6206896551724\\
49.2758620689655	49.2758620689655\\
47.9310344827586	47.9310344827586\\
};
\addlegendentry{x = y}

\end{axis}
\end{tikzpicture}%


==> figures/CH_timbre__final_SDG_vs_EODG_PEAQ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.811cm,
height=9cm,
at={(0cm,0cm)},
scale only axis,
xmin=47.9310344827586,
xmax=96.5833333333333,
xlabel style={font=\color{white!15!black}},
xlabel={Subjective Scores},
ymin=47.93,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Objective Scores},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Listening Test DB: ELD VT (A)},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize},
]
\addplot[only marks, thick, mark=o, mark options={}, mark size=2.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
96.5833333333333	94.8020630136853\\
96.1481481481482	92.3461464383904\\
95.3333333333333	95.4011497955107\\
95	92.6558808087284\\
94.8888888888889	92.1531077275635\\
94.8148148148148	91.9246981722861\\
94.7037037037037	95.5565784152006\\
94.6666666666667	93.1014231117838\\
94.6296296296296	90.7269715283836\\
94.2962962962963	96.4192721172769\\
94.2592592592593	94.065030089041\\
94.1481481481482	93.9321311240758\\
94.1111111111111	92.6695650978427\\
94.1111111111111	93.0250754585948\\
94.037037037037	90.7269715283836\\
93.7083333333333	96.5328528611224\\
93.7037037037037	89.703580231339\\
93.6666666666667	85.969629929645\\
93.6296296296296	85.7470817667682\\
93.4814814814815	95.2332652316688\\
93.4583333333333	88.9398700062045\\
93.4074074074074	91.2480599945929\\
93.4074074074074	94.2119253166907\\
93.375	85.1546060670808\\
93.3333333333333	88.6855979056015\\
93.3333333333333	92.4325132048022\\
93.1851851851852	95.2652203490922\\
93.125	91.5742999866849\\
92.9583333333333	84.5717385674866\\
92.9583333333333	86.1982039100336\\
92.8333333333333	94.3070343670058\\
92.8148148148148	85.7470817667682\\
92.7083333333333	85.7583383610215\\
92.6666666666667	89.703580231339\\
92.6296296296296	82.1938162200271\\
92.6296296296296	83.4024993239393\\
92.25	84.1292555957077\\
92.1481481481482	91.6067347990614\\
92.1481481481482	92.5006449092399\\
92.1481481481482	92.898715573945\\
92.0833333333333	94.7958904797729\\
92.037037037037	91.1964754811559\\
91.962962962963	92.6681967061629\\
91.9166666666667	91.3897116059509\\
91.8888888888889	82.1938162200271\\
91.5925925925926	84.4112599201307\\
91.5555555555556	84.910607497493\\
91.5185185185185	86.5222626203523\\
91.4444444444444	91.1407255465977\\
91.3703703703704	94.3633598142065\\
91.2592592592593	80.7280301977625\\
91.1481481481482	80.7280301977625\\
91.125	94.3639799550134\\
91.0416666666667	94.2336572051757\\
90.962962962963	90.3326049448034\\
90.962962962963	86.057851200825\\
90.8518518518518	90.3326049448034\\
90.7916666666667	96.4753583320398\\
90.7777777777778	85.969629929645\\
90.75	87.4796206121701\\
90.7407407407407	87.4383483066252\\
90.6666666666667	91.1407255465977\\
90.5925925925926	84.4112599201307\\
90.3333333333333	85.2635653774543\\
90.2962962962963	96.2547128657671\\
90.2758620689655	85.2635653774543\\
90.1851851851852	92.3684968881963\\
90.1481481481482	86.057851200825\\
89.9655172413793	85.1546060670808\\
89.8888888888889	91.6940893442342\\
89.6666666666667	74.6880099251259\\
89.6296296296296	84.910607497493\\
89.5555555555556	91.6940893442342\\
89.5555555555556	83.4024993239393\\
89.5185185185185	86.9905186265455\\
89.4814814814815	91.6067347990614\\
89.1111111111111	84.6969094658028\\
89.0833333333333	88.6867180950086\\
88.9583333333333	94.2396564455649\\
88.6296296296296	85.7779312537817\\
88.625	89.4450775561449\\
88.625	84.4897003174379\\
88.5555555555556	92.3684968881963\\
88.3703703703704	87.4383483066252\\
88.25	95.8423047850011\\
88.2222222222222	85.2484584808699\\
88.2222222222222	79.6620735456241\\
88.1111111111111	74.6880099251259\\
88.0833333333333	91.7712804998439\\
88	87.7738240771549\\
87.8275862068966	87.4796206121701\\
87.75	77.4944306376325\\
87.6296296296296	84.6969094658028\\
87.5172413793103	91.3897116059509\\
87.448275862069	88.5535507752394\\
87.3793103448276	89.4450775561449\\
87.3703703703704	85.7779312537817\\
87.2962962962963	85.2484584808699\\
87.1379310344828	84.5717385674866\\
87.125	74.7796182137481\\
87	91.1964754811559\\
86.6666666666667	88.8462581071306\\
86.6206896551724	77.4944306376325\\
86.5555555555556	86.4680853961869\\
86.4583333333333	81.5061387127988\\
86.2962962962963	86.4680853961869\\
86.2916666666667	69.7094061555941\\
86.2592592592593	79.6842032459377\\
86.2592592592593	81.779729321371\\
86	86.9905186265455\\
85.75	73.7453815606979\\
85.7407407407407	80.1445731900199\\
85.4583333333333	88.5535507752394\\
85.2962962962963	82.573754269011\\
85.1851851851852	86.5222626203523\\
85.1481481481482	92.9525687715993\\
85.1111111111111	92.9525687715993\\
85.1111111111111	81.779729321371\\
85.0416666666667	91.374916932229\\
85	82.573754269011\\
85	79.6620735456241\\
84.875	91.2300967157928\\
84.75	80.1648511944363\\
84.6296296296296	88.8462581071306\\
84.5862068965517	88.6867180950086\\
84.5416666666667	87.4562586349211\\
84.2758620689655	74.7796182137481\\
84.0689655172414	73.7453815606979\\
84	69.7094061555941\\
83.7083333333333	96.1493065610104\\
83.5555555555556	80.1445731900199\\
83.5416666666667	78.4098886856645\\
83.5	85.2606562426417\\
83.448275862069	85.2606562426417\\
83.1724137931034	80.3632290551154\\
82.5172413793103	87.4562586349211\\
82.3448275862069	81.6728681286517\\
82.2592592592593	78.2649729706863\\
82.0833333333333	81.3104628477876\\
81.5172413793103	81.5061387127988\\
81.2068965517241	83.4924570924884\\
81.037037037037	79.8862229392865\\
81.0344827586207	80.1648511944363\\
81	87.7738240771549\\
80.6296296296296	79.6984386174201\\
80.2222222222222	80.3854605331034\\
80.2222222222222	77.242964862728\\
80.1851851851852	75.8450894925277\\
80.1724137931034	81.3104628477876\\
79.5185185185185	78.1023292894394\\
79.3793103448276	76.7643006825617\\
79.2083333333333	81.5967639865232\\
79.2068965517241	73.7198194743247\\
78.8275862068966	81.9741892990717\\
78.6206896551724	78.4098886856645\\
78.5925925925926	78.4101413945126\\
78.4444444444444	80.2457815743758\\
78.4074074074074	82.4282388804918\\
78.4074074074074	76.2618998793893\\
77.75	76.7643006825617\\
77.7037037037037	75.5134191568108\\
77.2962962962963	76.5958266164027\\
77.2916666666667	80.6242431879403\\
77.25	80.3632290551154\\
77.2068965517241	91.1799735830536\\
76.7407407407407	72.105457652559\\
76.3103448275862	81.5967639865232\\
76.0833333333333	91.1799735830536\\
75.4583333333333	81.9741892990717\\
75.3333333333333	73.6765650411212\\
75	83.4924570924884\\
74.7586206896552	74.7930191058632\\
74.5172413793103	68.7124611827707\\
74.4814814814815	76.2618998793893\\
74.2962962962963	80.3044712145651\\
74.125	68.7124611827707\\
74.037037037037	75.5122654351109\\
73.6896551724138	80.6242431879403\\
72.8965517241379	79.7170628427966\\
72.2962962962963	73.3922862857259\\
72.2222222222222	71.3904541912178\\
72.1111111111111	76.4223023421243\\
71.8518518518518	72.1536624101066\\
71.7916666666667	80.8296063050247\\
71.7037037037037	69.446309332817\\
71.4814814814815	63.057419256162\\
71.4074074074074	77.242964862728\\
71.037037037037	68.0523993387349\\
70.5925925925926	70.1446606671372\\
70.3103448275862	80.8296063050247\\
70.1724137931034	71.1920855933297\\
70.0740740740741	74.3009698301552\\
69.5185185185185	70.2462636226576\\
69.4814814814815	70.8748762611961\\
69.2916666666667	69.5948789998567\\
69.1111111111111	69.3518098609835\\
68.2413793103448	78.9291169312577\\
68.0740740740741	69.514015238052\\
68.0344827586207	75.4065685304908\\
67.8888888888889	66.4062158437385\\
67.6666666666667	62.7672043871001\\
67.448275862069	69.5948789998567\\
67.1481481481482	67.5225837190394\\
67.1379310344828	74.1188951567134\\
66.8148148148148	69.6899451546524\\
66.7241379310345	75.6434588638528\\
64.9655172413793	71.0428235623758\\
64.2758620689655	73.0942832329425\\
63.9655172413793	68.9725796021757\\
63.7241379310345	70.0347557899984\\
63.6296296296296	63.057419256162\\
63.3103448275862	74.5195528041044\\
63	57.3716471954428\\
62.5862068965517	69.6504629653511\\
60.448275862069	76.0194704268215\\
59.9310344827586	69.2442966621229\\
59.8275862068966	61.4987593004184\\
59.7931034482759	66.8521123022825\\
59.5172413793103	79.4070663276023\\
58.9655172413793	69.0858267224959\\
58.7586206896552	60.7684423506616\\
57.8965517241379	59.949582071933\\
57.551724137931	60.1598889665248\\
56.5416666666667	60.7684423506616\\
56.2068965517241	62.0283668014492\\
56.0689655172414	62.8966588431014\\
55.8275862068966	69.2878167286471\\
55.1724137931034	61.0123554608227\\
51.6206896551724	63.8215973052524\\
49.2758620689655	54.8918888436861\\
47.9310344827586	71.1259477940691\\
};
\addlegendentry{PEAQ-CSM+ R: 0.85 RMSE: 6.5}

\addplot [color=black,thick]
  table[row sep=crcr]{%
96.5833333333333	93.1635110304249\\
96.1481481481482	92.8092803487099\\
95.3333333333333	92.1460255703652\\
95	91.8747319016678\\
94.8888888888889	91.7843099960772\\
94.8148148148148	91.7240318211898\\
94.7037037037037	91.6336196370026\\
94.6666666666667	91.603483683422\\
94.6296296296296	91.5733484866561\\
94.2962962962963	91.3021693602176\\
94.2592592592593	91.27204292753\\
94.1481481481482	91.1816696924504\\
94.1111111111111	91.1515473742322\\
94.1111111111111	91.1515473742322\\
94.037037037037	91.0913060084737\\
93.7083333333333	90.8240417134321\\
93.7037037037037	90.8202781341009\\
93.6666666666667	90.7901702467358\\
93.6296296296296	90.7600637032791\\
93.4814814814815	90.6396514034218\\
93.4583333333333	90.6208390457171\\
93.4074074074074	90.5794538822937\\
93.4074074074074	90.5794538822937\\
93.375	90.5531193383798\\
93.3333333333333	90.5192623456377\\
93.3333333333333	90.5192623456377\\
93.1851851851852	90.3988979215568\\
93.125	90.3500072295938\\
92.9583333333333	90.2146408115604\\
92.9583333333333	90.2146408115604\\
92.8333333333333	90.1131392753241\\
92.8148148148148	90.0981037663769\\
92.7083333333333	90.0116586198505\\
92.6666666666667	89.9778365193423\\
92.6296296296296	89.947774480729\\
92.6296296296296	89.947774480729\\
92.25	89.639755038531\\
92.1481481481482	89.5571535935885\\
92.1481481481482	89.5571535935885\\
92.1481481481482	89.5571535935885\\
92.0833333333333	89.5045978111485\\
92.037037037037	89.4670622225167\\
91.962962962963	89.4070127754986\\
91.9166666666667	89.3694866216097\\
91.8888888888889	89.3469727050504\\
91.5925925925926	89.1069096680312\\
91.5555555555556	89.0769130872204\\
91.5185185185185	89.0469190897384\\
91.4444444444444	88.986938931738\\
91.3703703703704	88.9269693679836\\
91.2592592592593	88.8370352670871\\
91.1481481481482	88.7471259817339\\
91.125	88.7283980584987\\
91.0416666666667	88.6609867459755\\
90.962962962963	88.5973339130396\\
90.962962962963	88.5973339130396\\
90.8518518518518	88.5074936727053\\
90.7916666666667	88.4588414319087\\
90.7777777777778	88.4476151252536\\
90.75	88.4251637955721\\
90.7407407407407	88.4176804005918\\
90.6666666666667	88.3578201581172\\
90.5925925925926	88.2979723364028\\
90.3333333333333	88.0886052853467\\
90.2962962962963	88.0587087362227\\
90.2758620689655	88.0422155093314\\
90.1851851851852	87.969039111621\\
90.1481481481482	87.9391559834912\\
89.9655172413793	87.7918515238222\\
89.8888888888889	87.7300707733138\\
89.6666666666667	87.5509935071273\\
89.6296296296296	87.5211600922486\\
89.5555555555556	87.4615044263199\\
89.5555555555556	87.4615044263199\\
89.5185185185185	87.4316822187584\\
89.4814814814815	87.4018637904575\\
89.1111111111111	87.1038921505204\\
89.0833333333333	87.0815602066165\\
88.9583333333333	86.9810946771686\\
88.6296296296296	86.7171330272147\\
88.625	86.7134176412041\\
88.625	86.7134176412041\\
88.5555555555556	86.6576949445272\\
88.3703703703704	86.5091761490145\\
88.25	86.4126984643602\\
88.2222222222222	86.3904411421062\\
88.2222222222222	86.3904411421062\\
88.1111111111111	86.3014374840582\\
88.0833333333333	86.2791930231548\\
88	86.2124752758794\\
87.8275862068966	86.0745139080345\\
87.75	86.0124648995242\\
87.6296296296296	85.916241480112\\
87.5172413793103	85.8264455186774\\
87.448275862069	85.7713659981824\\
87.3793103448276	85.7163037957717\\
87.3703703703704	85.7091673781369\\
87.2962962962963	85.6500483866661\\
87.1379310344828	85.5237244941042\\
87.125	85.5134138975253\\
87	85.4137775168725\\
86.6666666666667	85.1483755696985\\
86.6206896551724	85.1118027138796\\
86.5555555555556	85.0600056353607\\
86.4583333333333	84.9827226670004\\
86.2962962962963	84.8540032945708\\
86.2916666666667	84.8503271845229\\
86.2592592592593	84.8245968988206\\
86.2592592592593	84.8245968988206\\
86	84.6189127432975\\
85.75	84.4208456091221\\
85.7407407407407	84.4135149908824\\
85.4583333333333	84.1901127951467\\
85.2962962962963	84.0620923670555\\
85.1851851851852	83.9743760506481\\
85.1481481481482	83.9451498961884\\
85.1111111111111	83.915930086807\\
85.1111111111111	83.915930086807\\
85.0416666666667	83.8611601218872\\
85	83.8283089465752\\
85	83.8283089465752\\
84.875	83.7298043878989\\
84.75	83.6313739302725\\
84.6296296296296	83.5366598606\\
84.5862068965517	83.5025096502983\\
84.5416666666667	83.467490106964\\
84.2758620689655	83.258705301492\\
84.0689655172414	83.0964357586865\\
84	83.0423941181266\\
83.7083333333333	82.8141137963201\\
83.5555555555556	82.6947156789719\\
83.5416666666667	82.6838674243014\\
83.5	82.6513288143239\\
83.448275862069	82.6109489363228\\
83.1724137931034	82.3958329075928\\
82.5172413793103	81.8866175148809\\
82.3448275862069	81.7530188883394\\
82.2592592592593	81.6867785457344\\
82.0833333333333	81.5507255113602\\
81.5172413793103	81.1141946514281\\
81.2068965517241	80.8757136915612\\
81.037037037037	80.7454437002603\\
81.0344827586207	80.7434861537392\\
81	80.7170633566309\\
80.6296296296296	80.4337464318199\\
80.2222222222222	80.1231379059928\\
80.2222222222222	80.1231379059928\\
80.1851851851852	80.0949557547522\\
80.1724137931034	80.0852399172741\\
79.5185185185185	79.5892813579565\\
79.3793103448276	79.4840807314129\\
79.2083333333333	79.3550604126557\\
79.2068965517241	79.3539770931018\\
78.8275862068966	79.0685022561752\\
78.6206896551724	78.9132317666346\\
78.5925925925926	78.8921700598704\\
78.4444444444444	78.7812146647009\\
78.4074074074074	78.7535014635021\\
78.4074074074074	78.7535014635021\\
77.75	78.2633267495011\\
77.7037037037037	78.2289329090432\\
77.2962962962963	77.9269938423125\\
77.2916666666667	77.9235702787936\\
77.25	77.8927659167606\\
77.2068965517241	77.860913962041\\
76.7407407407407	77.517400601022\\
76.3103448275862	77.2018246451386\\
76.0833333333333	77.0359999566062\\
75.4583333333333	76.5817369656997\\
75.3333333333333	76.4912922450736\\
75	76.2507828188438\\
74.7586206896552	76.0772420090828\\
74.5172413793103	75.9042297811851\\
74.4814814814815	75.8786436614089\\
74.2962962962963	75.7463325730268\\
74.125	75.6242277891006\\
74.037037037037	75.5616317357547\\
73.6896551724138	75.3151405957646\\
72.8965517241379	74.7567182475976\\
72.2962962962963	74.3381953826195\\
72.2222222222222	74.2867989049702\\
72.1111111111111	74.2098087464323\\
71.8518518518518	74.0306560244025\\
71.7916666666667	73.9891658959549\\
71.7037037037037	73.928593889562\\
71.4814814814815	73.7759282690586\\
71.4074074074074	73.7251544465078\\
71.037037037037	73.4721535437987\\
70.5925925925926	73.1704854845401\\
70.3103448275862	72.9800197982799\\
70.1724137931034	72.8872590090297\\
70.0740740740741	72.8212521348247\\
69.5185185185185	72.4503800292855\\
69.4814814814815	72.4257785795687\\
69.2916666666667	72.299940569425\\
69.1111111111111	72.1806225287126\\
68.2413793103448	71.6111628263479\\
68.0740740740741	71.5026394863766\\
68.0344827586207	71.4770071899547\\
67.8888888888889	71.3829077886369\\
67.6666666666667	71.2397737606894\\
67.448275862069	71.0996900609881\\
67.1481481481482	70.9081276488103\\
67.1379310344828	70.9016258568499\\
66.8148148148148	70.6966732974761\\
66.7241379310345	70.6393903296893\\
64.9655172413793	69.5491544399407\\
64.2758620689655	69.1326797375355\\
63.9655172413793	68.9473616640203\\
63.7241379310345	68.8041364138978\\
63.6296296296296	68.7482774232585\\
63.3103448275862	68.5604806806542\\
63	68.3793071982588\\
62.5862068965517	68.1398579673956\\
60.448275862069	66.9423313027845\\
59.9310344827586	66.6628837818485\\
59.8275862068966	66.6074873803996\\
59.7931034482759	66.5890586616603\\
59.5172413793103	66.4422929101216\\
58.9655172413793	66.1523308093845\\
58.7586206896552	66.0448335857012\\
57.8965517241379	65.6043068938175\\
57.551724137931	65.4314703710447\\
56.5416666666667	64.9365151653363\\
56.2068965517241	64.7762444145809\\
56.0689655172414	64.7107637964464\\
55.8275862068966	64.5969548901027\\
55.1724137931034	64.2931064586105\\
51.6206896551724	62.7794187274933\\
49.2758620689655	61.910078715074\\
47.9310344827586	61.4606990937149\\
};
\addlegendentry{PEAQ-CSM+ fit}

\addplot[only marks, thick, mark=x, mark options={}, mark size=2.5000pt, draw=gray] table[row sep=crcr]{%
x	y\\
96.5833333333333	94.9466725151961\\
96.1481481481482	91.0946664947649\\
95.3333333333333	94.0148793295521\\
95	93.5823019816902\\
94.8888888888889	91.7443173478319\\
94.8148148148148	90.5054025445712\\
94.7037037037037	94.7396845429177\\
94.6666666666667	93.4833140095912\\
94.6296296296296	88.1868395604326\\
94.2962962962963	93.9208168502779\\
94.2592592592593	93.4876441131734\\
94.1481481481482	93.7692361617534\\
94.1111111111111	93.2393126727342\\
94.1111111111111	93.2433901869408\\
94.037037037037	88.1868395604326\\
93.7083333333333	95.4021543067979\\
93.7037037037037	86.3754850636049\\
93.6666666666667	86.4431429320768\\
93.6296296296296	85.9480226505995\\
93.4814814814815	94.074607695839\\
93.4583333333333	90.9409839017932\\
93.4074074074074	91.4050266690191\\
93.4074074074074	93.7610360280947\\
93.375	84.2160263229647\\
93.3333333333333	90.6072682313425\\
93.3333333333333	94.1254503287334\\
93.1851851851852	95.1320370327108\\
93.125	93.6033661314078\\
92.9583333333333	82.6085745996131\\
92.9583333333333	87.0651532906108\\
92.8333333333333	95.2779795655292\\
92.8148148148148	85.9480226505995\\
92.7083333333333	87.7660166395866\\
92.6666666666667	86.3754850636049\\
92.6296296296296	82.0767025639818\\
92.6296296296296	83.0097316333566\\
92.25	85.228521814122\\
92.1481481481482	87.4659945876348\\
92.1481481481482	93.0517199560845\\
92.1481481481482	93.4107486903929\\
92.0833333333333	95.4084780622378\\
92.037037037037	87.153505445786\\
91.962962962963	93.9075108028117\\
91.9166666666667	89.4675218211633\\
91.8888888888889	82.0767025639818\\
91.5925925925926	83.6338438963378\\
91.5555555555556	84.8039100526416\\
91.5185185185185	86.6751552946406\\
91.4444444444444	86.9706938851749\\
91.3703703703704	93.2948282090777\\
91.2592592592593	81.5873737960457\\
91.1481481481482	81.5873737960457\\
91.125	93.7942425099407\\
91.0416666666667	93.5753557738604\\
90.962962962963	86.895304977599\\
90.962962962963	84.06776538052\\
90.8518518518518	86.895304977599\\
90.7916666666667	95.0890066283627\\
90.7777777777778	86.4431429320768\\
90.75	87.3051763448017\\
90.7407407407407	86.4676801857092\\
90.6666666666667	86.9706938851749\\
90.5925925925926	83.6338438963378\\
90.3333333333333	84.8781983922237\\
90.2962962962963	94.4551335902232\\
90.2758620689655	84.8781983922237\\
90.1851851851852	87.8582478458874\\
90.1481481481482	84.06776538052\\
89.9655172413793	84.2160263229647\\
89.8888888888889	87.5149247581137\\
89.6666666666667	78.0726467604715\\
89.6296296296296	84.8039100526416\\
89.5555555555556	87.5149247581137\\
89.5555555555556	83.0097316333566\\
89.5185185185185	86.2900376862494\\
89.4814814814815	87.4659945876348\\
89.1111111111111	85.9543734691867\\
89.0833333333333	87.0926404273087\\
88.9583333333333	96.0576598207501\\
88.6296296296296	87.4745555632588\\
88.625	86.0678221830404\\
88.625	85.5805772774532\\
88.5555555555556	87.8582478458874\\
88.3703703703704	86.4676801857092\\
88.25	95.6184159175815\\
88.2222222222222	86.3000420297342\\
88.2222222222222	81.9457349727185\\
88.1111111111111	78.0726467604715\\
88.0833333333333	94.3044279434643\\
88	85.7445799506291\\
87.8275862068966	87.3051763448017\\
87.75	67.9486029748609\\
87.6296296296296	85.9543734691867\\
87.5172413793103	89.4675218211633\\
87.448275862069	87.7331349155092\\
87.3793103448276	86.0678221830404\\
87.3703703703704	87.4745555632588\\
87.2962962962963	86.3000420297342\\
87.1379310344828	82.6085745996131\\
87.125	68.6402287695279\\
87	87.153505445786\\
86.6666666666667	88.8463594412474\\
86.6206896551724	67.9486029748609\\
86.5555555555556	87.8016407625993\\
86.4583333333333	74.4190587156455\\
86.2962962962963	87.8016407625993\\
86.2916666666667	66.3778037741227\\
86.2592592592593	77.9103580866302\\
86.2592592592593	82.7367546866953\\
86	86.2900376862494\\
85.75	66.894926394427\\
85.7407407407407	82.9548926756978\\
85.4583333333333	87.7331349155092\\
85.2962962962963	83.9472080799522\\
85.1851851851852	86.6751552946406\\
85.1481481481482	87.693577615076\\
85.1111111111111	87.693577615076\\
85.1111111111111	82.7367546866953\\
85.0416666666667	94.4689357953915\\
85	83.9472080799522\\
85	81.9457349727185\\
84.875	94.5250557420266\\
84.75	84.0535933123374\\
84.6296296296296	88.8463594412474\\
84.5862068965517	87.0926404273087\\
84.5416666666667	87.5548880057577\\
84.2758620689655	68.6402287695279\\
84.0689655172414	66.894926394427\\
84	66.3778037741227\\
83.7083333333333	95.3513026528545\\
83.5555555555556	82.9548926756978\\
83.5416666666667	79.8914165596837\\
83.5	84.2766477731156\\
83.448275862069	84.2766477731156\\
83.1724137931034	75.3039604879139\\
82.5172413793103	87.5548880057577\\
82.3448275862069	79.4480139528663\\
82.2592592592593	75.6719290819097\\
82.0833333333333	82.6584790433979\\
81.5172413793103	74.4190587156455\\
81.2068965517241	85.2310386868292\\
81.037037037037	78.6545134503789\\
81.0344827586207	84.0535933123374\\
81	85.7445799506291\\
80.6296296296296	77.6924095396595\\
80.2222222222222	77.3788108087677\\
80.2222222222222	78.2260226377727\\
80.1851851851852	78.3303149867598\\
80.1724137931034	82.6584790433979\\
79.5185185185185	74.8355154487128\\
79.3793103448276	78.3002748931583\\
79.2083333333333	73.2786718109781\\
79.2068965517241	73.5933801309128\\
78.8275862068966	84.5872064104507\\
78.6206896551724	79.8914165596837\\
78.5925925925926	76.9803420476648\\
78.4444444444444	77.0035171228787\\
78.4074074074074	78.810108505766\\
78.4074074074074	77.6497580193748\\
77.75	78.3002748931583\\
77.7037037037037	72.7446076604084\\
77.2962962962963	78.6869711851471\\
77.2916666666667	81.9164255840965\\
77.25	75.3039604879139\\
77.2068965517241	89.8210657576009\\
76.7407407407407	77.322167641283\\
76.3103448275862	73.2786718109781\\
76.0833333333333	89.8210657576009\\
75.4583333333333	84.5872064104507\\
75.3333333333333	75.3010917942907\\
75	85.2310386868292\\
74.7586206896552	73.1169695053303\\
74.5172413793103	71.7759364259227\\
74.4814814814815	77.6497580193748\\
74.2962962962963	80.0200386781733\\
74.125	71.7759364259227\\
74.037037037037	75.759803121481\\
73.6896551724138	81.9164255840965\\
72.8965517241379	75.5535999804769\\
72.2962962962963	73.8637680364739\\
72.2222222222222	73.4557820685393\\
72.1111111111111	75.8369060283916\\
71.8518518518518	77.3186584531716\\
71.7916666666667	80.9522378110282\\
71.7037037037037	68.0995161057497\\
71.4814814814815	68.1114599747973\\
71.4074074074074	78.2260226377727\\
71.037037037037	69.3794947246483\\
70.5925925925926	74.5944008475773\\
70.3103448275862	80.9522378110282\\
70.1724137931034	75.8169785308643\\
70.0740740740741	72.7242291104247\\
69.5185185185185	68.3244920499924\\
69.4814814814815	69.0349267320947\\
69.2916666666667	68.4760637174677\\
69.1111111111111	74.2149213948921\\
68.2413793103448	77.071274222891\\
68.0740740740741	68.7389010049073\\
68.0344827586207	75.0211866818979\\
67.8888888888889	68.1078064498998\\
67.6666666666667	68.2825080873433\\
67.448275862069	68.4760637174677\\
67.1481481481482	75.2239528031836\\
67.1379310344828	73.9688722798827\\
66.8148148148148	71.1749631539588\\
66.7241379310345	71.8380102649833\\
64.9655172413793	73.3719675010763\\
64.2758620689655	73.2830109356094\\
63.9655172413793	74.8778782954253\\
63.7241379310345	67.2605134314526\\
63.6296296296296	68.1114599747973\\
63.3103448275862	74.0549421096281\\
63	63.5379233818345\\
62.5862068965517	70.7895568719955\\
60.448275862069	73.0567810655377\\
59.9310344827586	75.2532802339039\\
59.8275862068966	65.8579748390795\\
59.7931034482759	66.7899755088535\\
59.5172413793103	79.6004335989598\\
58.9655172413793	70.4280924544222\\
58.7586206896552	81.5240640732543\\
57.8965517241379	65.9612568305641\\
57.551724137931	65.4914496129444\\
56.5416666666667	81.5240640732543\\
56.2068965517241	66.2881345457746\\
56.0689655172414	68.8908786195935\\
55.8275862068966	66.8959728361261\\
55.1724137931034	65.8742758748566\\
51.6206896551724	65.6086330411377\\
49.2758620689655	70.9062351214376\\
47.9310344827586	73.6012284436556\\
};
\addlegendentry{$\text{PEAQ }\text{D}\text{I R: 0.78 RMSE :7.9}$}

\addplot [color=black, dashdotted, thick]
  table[row sep=crcr]{%
96.5833333333333	93.209828509408\\
96.1481481481482	92.7553790935923\\
95.3333333333333	91.9170727001565\\
95	91.5788472148267\\
94.8888888888889	91.46671333477\\
94.8148148148148	91.3921261942495\\
94.7037037037037	91.2804985712868\\
94.6666666666667	91.2433568374257\\
94.6296296296296	91.206248833673\\
94.2962962962963	90.8737939827484\\
94.2592592592593	90.8370230560701\\
94.1481481481482	90.7269123715823\\
94.1111111111111	90.6902761616925\\
94.1111111111111	90.6902761616925\\
94.037037037037	90.6171047448843\\
93.7083333333333	90.2940305322789\\
93.7037037037037	90.2894991118445\\
93.6666666666667	90.2532666613211\\
93.6296296296296	90.2170678309376\\
93.4814814814815	90.0726086293456\\
93.4583333333333	90.0500854478947\\
93.4074074074074	90.000580643494\\
93.4074074074074	90.000580643494\\
93.375	89.9691106535767\\
93.3333333333333	89.928687024161\\
93.3333333333333	89.928687024161\\
93.1851851851852	89.785302754718\\
93.125	89.7272063225515\\
92.9583333333333	89.5667863478795\\
92.9583333333333	89.5667863478795\\
92.8333333333333	89.4469171321718\\
92.8148148148148	89.4291912143599\\
92.7083333333333	89.3274298270302\\
92.6666666666667	89.2876855672686\\
92.6296296296296	89.2523929411069\\
92.6296296296296	89.2523929411069\\
92.25	88.8925746348965\\
92.1481481481482	88.7966363734462\\
92.1481481481482	88.7966363734462\\
92.1481481481482	88.7966363734462\\
92.0833333333333	88.7357164796506\\
92.037037037037	88.6922649823632\\
91.962962962963	88.6228512664236\\
91.9166666666667	88.579535606377\\
91.8888888888889	88.5535712816295\\
91.5925925925926	88.2777880022438\\
91.5555555555556	88.2434653993441\\
91.5185185185185	88.2091761844288\\
91.4444444444444	88.1406979022599\\
91.3703703703704	88.0723531231539\\
91.2592592592593	87.9700862014619\\
91.1481481481482	87.8681194783807\\
91.125	87.8469141862986\\
91.0416666666667	87.7706829637902\\
90.962962962963	87.6988417492562\\
90.962962962963	87.6988417492562\\
90.8518518518518	87.5976750181802\\
90.7916666666667	87.5430015541819\\
90.7777777777778	87.5303970905806\\
90.75	87.505202212636\\
90.7407407407407	87.4968080824975\\
90.6666666666667	87.4297299573998\\
90.5925925925926	87.362784993241\\
90.3333333333333	87.1295257906584\\
90.2962962962963	87.0963360943299\\
90.2758620689655	87.0780387708396\\
90.1851851851852	86.9969664860868\\
90.1481481481482	86.9639097633435\\
89.9655172413793	86.8013918171092\\
89.8888888888889	86.7334430060518\\
89.6666666666667	86.5371951076234\\
89.6296296296296	86.5046032792426\\
89.5555555555556	86.4395191469884\\
89.5555555555556	86.4395191469884\\
89.5185185185185	86.4070268349691\\
89.4814814814815	86.3745676869245\\
89.1111111111111	86.051799329047\\
89.0833333333333	86.0277252644962\\
88.9583333333333	85.9196224684382\\
88.6296296296296	85.6371511712303\\
88.625	85.6331913086892\\
88.625	85.6331913086892\\
88.5555555555556	85.5738553643351\\
88.3703703703704	85.4161942922067\\
88.25	85.3141575390366\\
88.2222222222222	85.290660137805\\
88.2222222222222	85.290660137805\\
88.1111111111111	85.1968562612005\\
88.0833333333333	85.1734517155386\\
88	85.1033494674349\\
87.8275862068966	84.9588406211707\\
87.75	84.8940448209894\\
87.6296296296296	84.7938043412225\\
87.5172413793103	84.7005253513678\\
87.448275862069	84.6434361650527\\
87.3793103448276	84.5864611788444\\
87.3703703703704	84.5790838924763\\
87.2962962962963	84.5180316036441\\
87.1379310344828	84.3879476733057\\
87.125	84.3773524696868\\
87	84.2751389064991\\
86.6666666666667	84.0044003751656\\
86.6206896551724	83.9672660169097\\
86.5555555555556	83.9147456511776\\
86.4583333333333	83.8365402092943\\
86.2962962962963	83.7067004401177\\
86.2916666666667	83.7029999617587\\
86.2592592592593	83.6771109667917\\
86.2592592592593	83.6771109667917\\
86	83.4709029810818\\
85.75	83.2735806419592\\
85.7407407407407	83.2663010707605\\
85.4583333333333	83.0452570722851\\
85.2962962962963	82.919287498309\\
85.1851851851852	82.8332701225474\\
85.1481481481482	82.8046630442804\\
85.1111111111111	82.7760886493854\\
85.1111111111111	82.7760886493854\\
85.0416666666667	82.7225997366785\\
85	82.6905615242029\\
85	82.6905615242029\\
84.875	82.5946949292207\\
84.75	82.4992002761243\\
84.6296296296296	82.4075938494254\\
84.5862068965517	82.3746320886896\\
84.5416666666667	82.3408686332189\\
84.2758620689655	82.1403575185061\\
84.0689655172414	81.9854457625962\\
84	81.9340343688824\\
83.7083333333333	81.7178549335179\\
83.5555555555556	81.6054232071128\\
83.5416666666667	81.5952295741966\\
83.5	81.5646761021252\\
83.448275862069	81.5268048811418\\
83.1724137931034	81.3258951771227\\
82.5172413793103	80.8559500737235\\
82.3448275862069	80.7339660290574\\
82.2592592592593	80.6736863272011\\
82.0833333333333	80.5502957221754\\
81.5172413793103	80.1582014850076\\
81.2068965517241	79.9464479436521\\
81.037037037037	79.8315089002544\\
81.0344827586207	79.8297856684389\\
81	79.8065370424706\\
80.6296296296296	79.558590288969\\
80.2222222222222	79.2895662414722\\
80.2222222222222	79.2895662414722\\
80.1851851851852	79.2653024413936\\
80.1724137931034	79.2569430656304\\
79.5185185185185	78.8340456234009\\
79.3793103448276	78.7453058503232\\
79.2083333333333	78.636934203268\\
79.2068965517241	78.6360264098619\\
78.8275862068966	78.3980543322062\\
78.6206896551724	78.2696658020884\\
78.5925925925926	78.2523072686518\\
78.4444444444444	78.161084608626\\
78.4074074074074	78.1383588192424\\
78.4074074074074	78.1383588192424\\
77.75	77.7402876391714\\
77.7037037037037	77.7126331774729\\
77.2962962962963	77.471419908071\\
77.2916666666667	77.4687009832427\\
77.25	77.4442530318539\\
77.2068965517241	77.419004419871\\
76.7407407407407	77.1486965472234\\
76.3103448275862	76.9035916969559\\
76.0833333333333	76.7760370520087\\
75.4583333333333	76.431005612151\\
75.3333333333333	76.3630803899351\\
75	76.1837059894168\\
74.7586206896552	76.0554105517731\\
74.5172413793103	75.9284547940038\\
74.4814814814815	75.9097604020423\\
74.2962962962963	75.8134200154879\\
74.125	75.7250060680154\\
74.037037037037	75.6798659407288\\
73.6896551724138	75.5033330526962\\
72.8965517241379	75.1106477231523\\
72.2962962962963	74.8230014551848\\
72.2222222222222	74.7880743638653\\
72.1111111111111	74.7359181811657\\
71.8518518518518	74.6153139712986\\
71.7916666666667	74.5875354088848\\
71.7037037037037	74.5470842359327\\
71.4814814814815	74.4456756986535\\
71.4074074074074	74.4121223400995\\
71.037037037037	74.2462252351262\\
70.5925925925926	74.0512577213244\\
70.3103448275862	73.9297663832331\\
70.1724137931034	73.8710511245132\\
70.0740740740741	73.8294521828338\\
69.5185185185185	73.5985511860142\\
69.4814814814815	73.5834056551312\\
69.2916666666667	73.5062706567038\\
69.1111111111111	73.4336525036045\\
68.2413793103448	73.0941392156276\\
68.0740740740741	73.0307800144952\\
68.0344827586207	73.0158786074615\\
67.8888888888889	72.9613825501386\\
67.6666666666667	72.8791214662568\\
67.448275862069	72.7993576015263\\
67.1481481481482	72.6914839511887\\
67.1379310344828	72.6878471555907\\
66.8148148148148	72.5740383947603\\
66.7241379310345	72.5425195077647\\
64.9655172413793	71.9675003415219\\
64.2758620689655	71.7607756395022\\
63.9655172413793	71.6711886169477\\
63.7241379310345	71.6029833922779\\
63.6296296296296	71.5766296742525\\
63.3103448275862	71.4890564214282\\
63	71.4060920454711\\
62.5862068965517	71.2987761246341\\
60.448275862069	70.8042419859638\\
59.9310344827586	70.6996276793745\\
59.8275862068966	70.6794052017748\\
59.7931034482759	70.6727162145481\\
59.5172413793103	70.6201369389234\\
58.9655172413793	70.5199471134567\\
58.7586206896552	70.4840817589654\\
57.8965517241379	70.3446381171229\\
57.551724137931	70.293366821295\\
56.5416666666667	70.1579618952702\\
56.2068965517241	70.1179349345007\\
56.0689655172414	70.102144409767\\
55.8275862068966	70.0754948804312\\
55.1724137931034	70.0094645473404\\
51.6206896551724	69.8109816292781\\
49.2758620689655	69.8263011606848\\
47.9310344827586	69.8871310923721\\
};
\addlegendentry{$\text{PEAQ }\text{D}\text{I fit}$}

\addplot [color=black, thick, densely dashed]
  table[row sep=crcr]{%
96.5833333333333	96.5833333333333\\
96.1481481481482	96.1481481481481\\
95.3333333333333	95.3333333333333\\
95	95\\
94.8888888888889	94.8888888888889\\
94.8148148148148	94.8148148148148\\
94.7037037037037	94.7037037037037\\
94.6666666666667	94.6666666666666\\
94.6296296296296	94.6296296296296\\
94.2962962962963	94.2962962962963\\
94.2592592592593	94.2592592592592\\
94.1481481481482	94.1481481481481\\
94.1111111111111	94.1111111111111\\
94.1111111111111	94.1111111111111\\
94.037037037037	94.037037037037\\
93.7083333333333	93.7083333333333\\
93.7037037037037	93.7037037037037\\
93.6666666666667	93.6666666666666\\
93.6296296296296	93.6296296296296\\
93.4814814814815	93.4814814814815\\
93.4583333333333	93.4583333333333\\
93.4074074074074	93.4074074074074\\
93.4074074074074	93.4074074074074\\
93.375	93.375\\
93.3333333333333	93.3333333333333\\
93.3333333333333	93.3333333333333\\
93.1851851851852	93.1851851851852\\
93.125	93.125\\
92.9583333333333	92.9583333333333\\
92.9583333333333	92.9583333333333\\
92.8333333333333	92.8333333333333\\
92.8148148148148	92.8148148148148\\
92.7083333333333	92.7083333333333\\
92.6666666666667	92.6666666666666\\
92.6296296296296	92.6296296296296\\
92.6296296296296	92.6296296296296\\
92.25	92.25\\
92.1481481481482	92.1481481481481\\
92.1481481481482	92.1481481481481\\
92.1481481481482	92.1481481481481\\
92.0833333333333	92.0833333333333\\
92.037037037037	92.037037037037\\
91.962962962963	91.9629629629629\\
91.9166666666667	91.9166666666666\\
91.8888888888889	91.8888888888889\\
91.5925925925926	91.5925925925926\\
91.5555555555556	91.5555555555555\\
91.5185185185185	91.5185185185185\\
91.4444444444444	91.4444444444444\\
91.3703703703704	91.3703703703703\\
91.2592592592593	91.2592592592592\\
91.1481481481482	91.1481481481481\\
91.125	91.125\\
91.0416666666667	91.0416666666666\\
90.962962962963	90.9629629629629\\
90.962962962963	90.9629629629629\\
90.8518518518518	90.8518518518518\\
90.7916666666667	90.7916666666666\\
90.7777777777778	90.7777777777777\\
90.75	90.75\\
90.7407407407407	90.7407407407407\\
90.6666666666667	90.6666666666666\\
90.5925925925926	90.5925925925926\\
90.3333333333333	90.3333333333333\\
90.2962962962963	90.2962962962963\\
90.2758620689655	90.2758620689655\\
90.1851851851852	90.1851851851852\\
90.1481481481482	90.1481481481481\\
89.9655172413793	89.9655172413793\\
89.8888888888889	89.8888888888889\\
89.6666666666667	89.6666666666666\\
89.6296296296296	89.6296296296296\\
89.5555555555556	89.5555555555555\\
89.5555555555556	89.5555555555555\\
89.5185185185185	89.5185185185185\\
89.4814814814815	89.4814814814815\\
89.1111111111111	89.1111111111111\\
89.0833333333333	89.0833333333333\\
88.9583333333333	88.9583333333333\\
88.6296296296296	88.6296296296296\\
88.625	88.625\\
88.625	88.625\\
88.5555555555556	88.5555555555555\\
88.3703703703704	88.3703703703703\\
88.25	88.25\\
88.2222222222222	88.2222222222222\\
88.2222222222222	88.2222222222222\\
88.1111111111111	88.1111111111111\\
88.0833333333333	88.0833333333333\\
88	88\\
87.8275862068966	87.8275862068965\\
87.75	87.75\\
87.6296296296296	87.6296296296296\\
87.5172413793103	87.5172413793103\\
87.448275862069	87.4482758620689\\
87.3793103448276	87.3793103448276\\
87.3703703703704	87.3703703703703\\
87.2962962962963	87.2962962962963\\
87.1379310344828	87.1379310344827\\
87.125	87.125\\
87	87\\
86.6666666666667	86.6666666666666\\
86.6206896551724	86.6206896551724\\
86.5555555555556	86.5555555555555\\
86.4583333333333	86.4583333333333\\
86.2962962962963	86.2962962962963\\
86.2916666666667	86.2916666666666\\
86.2592592592593	86.2592592592592\\
86.2592592592593	86.2592592592592\\
86	86\\
85.75	85.75\\
85.7407407407407	85.7407407407407\\
85.4583333333333	85.4583333333333\\
85.2962962962963	85.2962962962963\\
85.1851851851852	85.1851851851852\\
85.1481481481482	85.1481481481481\\
85.1111111111111	85.1111111111111\\
85.1111111111111	85.1111111111111\\
85.0416666666667	85.0416666666666\\
85	85\\
85	85\\
84.875	84.875\\
84.75	84.75\\
84.6296296296296	84.6296296296296\\
84.5862068965517	84.5862068965517\\
84.5416666666667	84.5416666666666\\
84.2758620689655	84.2758620689655\\
84.0689655172414	84.0689655172414\\
84	84\\
83.7083333333333	83.7083333333333\\
83.5555555555556	83.5555555555555\\
83.5416666666667	83.5416666666666\\
83.5	83.5\\
83.448275862069	83.4482758620689\\
83.1724137931034	83.1724137931034\\
82.5172413793103	82.5172413793103\\
82.3448275862069	82.3448275862069\\
82.2592592592593	82.2592592592592\\
82.0833333333333	82.0833333333333\\
81.5172413793103	81.5172413793103\\
81.2068965517241	81.2068965517241\\
81.037037037037	81.037037037037\\
81.0344827586207	81.0344827586207\\
81	81\\
80.6296296296296	80.6296296296296\\
80.2222222222222	80.2222222222222\\
80.2222222222222	80.2222222222222\\
80.1851851851852	80.1851851851852\\
80.1724137931034	80.1724137931034\\
79.5185185185185	79.5185185185185\\
79.3793103448276	79.3793103448276\\
79.2083333333333	79.2083333333333\\
79.2068965517241	79.2068965517241\\
78.8275862068966	78.8275862068965\\
78.6206896551724	78.6206896551724\\
78.5925925925926	78.5925925925926\\
78.4444444444444	78.4444444444444\\
78.4074074074074	78.4074074074074\\
78.4074074074074	78.4074074074074\\
77.75	77.75\\
77.7037037037037	77.7037037037037\\
77.2962962962963	77.2962962962963\\
77.2916666666667	77.2916666666666\\
77.25	77.25\\
77.2068965517241	77.2068965517241\\
76.7407407407407	76.7407407407407\\
76.3103448275862	76.3103448275862\\
76.0833333333333	76.0833333333333\\
75.4583333333333	75.4583333333333\\
75.3333333333333	75.3333333333333\\
75	75\\
74.7586206896552	74.7586206896551\\
74.5172413793103	74.5172413793103\\
74.4814814814815	74.4814814814815\\
74.2962962962963	74.2962962962963\\
74.125	74.125\\
74.037037037037	74.037037037037\\
73.6896551724138	73.6896551724138\\
72.8965517241379	72.8965517241379\\
72.2962962962963	72.2962962962963\\
72.2222222222222	72.2222222222222\\
72.1111111111111	72.1111111111111\\
71.8518518518518	71.8518518518518\\
71.7916666666667	71.7916666666666\\
71.7037037037037	71.7037037037037\\
71.4814814814815	71.4814814814815\\
71.4074074074074	71.4074074074074\\
71.037037037037	71.037037037037\\
70.5925925925926	70.5925925925926\\
70.3103448275862	70.3103448275862\\
70.1724137931034	70.1724137931034\\
70.0740740740741	70.074074074074\\
69.5185185185185	69.5185185185185\\
69.4814814814815	69.4814814814815\\
69.2916666666667	69.2916666666666\\
69.1111111111111	69.1111111111111\\
68.2413793103448	68.2413793103448\\
68.0740740740741	68.074074074074\\
68.0344827586207	68.0344827586207\\
67.8888888888889	67.8888888888889\\
67.6666666666667	67.6666666666666\\
67.448275862069	67.4482758620689\\
67.1481481481482	67.1481481481481\\
67.1379310344828	67.1379310344827\\
66.8148148148148	66.8148148148148\\
66.7241379310345	66.7241379310344\\
64.9655172413793	64.9655172413793\\
64.2758620689655	64.2758620689655\\
63.9655172413793	63.9655172413793\\
63.7241379310345	63.7241379310345\\
63.6296296296296	63.6296296296296\\
63.3103448275862	63.3103448275862\\
63	63\\
62.5862068965517	62.5862068965517\\
60.448275862069	60.4482758620689\\
59.9310344827586	59.9310344827586\\
59.8275862068966	59.8275862068965\\
59.7931034482759	59.7931034482758\\
59.5172413793103	59.5172413793103\\
58.9655172413793	58.9655172413793\\
58.7586206896552	58.7586206896551\\
57.8965517241379	57.8965517241379\\
57.551724137931	57.551724137931\\
56.5416666666667	56.5416666666666\\
56.2068965517241	56.2068965517241\\
56.0689655172414	56.0689655172414\\
55.8275862068966	55.8275862068965\\
55.1724137931034	55.1724137931034\\
51.6206896551724	51.6206896551724\\
49.2758620689655	49.2758620689655\\
47.9310344827586	47.9310344827586\\
};
\addlegendentry{x = y}

\end{axis}
\end{tikzpicture}%


==> figures/CH_timbre__final_SDG_vs_EODG_visqol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.811cm,
height=9cm,
at={(0cm,0cm)},
scale only axis,
xmin=47.9310344827586,
xmax=96.5833333333333,
xlabel style={font=\color{white!15!black}},
xlabel={Subjective Scores},
ymin=47.93,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Objective Scores},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Listening Test DB: ELD VT (A)},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize},
]
\addplot[only marks, thick,mark=o, mark options={}, mark size=2.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
96.5833333333333	94.8020630136853\\
96.1481481481482	92.3461464383904\\
95.3333333333333	95.4011497955107\\
95	92.6558808087284\\
94.8888888888889	92.1531077275635\\
94.8148148148148	91.9246981722861\\
94.7037037037037	95.5565784152006\\
94.6666666666667	93.1014231117838\\
94.6296296296296	90.7269715283836\\
94.2962962962963	96.4192721172769\\
94.2592592592593	94.065030089041\\
94.1481481481482	93.9321311240758\\
94.1111111111111	92.6695650978427\\
94.1111111111111	93.0250754585948\\
94.037037037037	90.7269715283836\\
93.7083333333333	96.5328528611224\\
93.7037037037037	89.703580231339\\
93.6666666666667	85.969629929645\\
93.6296296296296	85.7470817667682\\
93.4814814814815	95.2332652316688\\
93.4583333333333	88.9398700062045\\
93.4074074074074	91.2480599945929\\
93.4074074074074	94.2119253166907\\
93.375	85.1546060670808\\
93.3333333333333	88.6855979056015\\
93.3333333333333	92.4325132048022\\
93.1851851851852	95.2652203490922\\
93.125	91.5742999866849\\
92.9583333333333	84.5717385674866\\
92.9583333333333	86.1982039100336\\
92.8333333333333	94.3070343670058\\
92.8148148148148	85.7470817667682\\
92.7083333333333	85.7583383610215\\
92.6666666666667	89.703580231339\\
92.6296296296296	82.1938162200271\\
92.6296296296296	83.4024993239393\\
92.25	84.1292555957077\\
92.1481481481482	91.6067347990614\\
92.1481481481482	92.5006449092399\\
92.1481481481482	92.898715573945\\
92.0833333333333	94.7958904797729\\
92.037037037037	91.1964754811559\\
91.962962962963	92.6681967061629\\
91.9166666666667	91.3897116059509\\
91.8888888888889	82.1938162200271\\
91.5925925925926	84.4112599201307\\
91.5555555555556	84.910607497493\\
91.5185185185185	86.5222626203523\\
91.4444444444444	91.1407255465977\\
91.3703703703704	94.3633598142065\\
91.2592592592593	80.7280301977625\\
91.1481481481482	80.7280301977625\\
91.125	94.3639799550134\\
91.0416666666667	94.2336572051757\\
90.962962962963	90.3326049448034\\
90.962962962963	86.057851200825\\
90.8518518518518	90.3326049448034\\
90.7916666666667	96.4753583320398\\
90.7777777777778	85.969629929645\\
90.75	87.4796206121701\\
90.7407407407407	87.4383483066252\\
90.6666666666667	91.1407255465977\\
90.5925925925926	84.4112599201307\\
90.3333333333333	85.2635653774543\\
90.2962962962963	96.2547128657671\\
90.2758620689655	85.2635653774543\\
90.1851851851852	92.3684968881963\\
90.1481481481482	86.057851200825\\
89.9655172413793	85.1546060670808\\
89.8888888888889	91.6940893442342\\
89.6666666666667	74.6880099251259\\
89.6296296296296	84.910607497493\\
89.5555555555556	91.6940893442342\\
89.5555555555556	83.4024993239393\\
89.5185185185185	86.9905186265455\\
89.4814814814815	91.6067347990614\\
89.1111111111111	84.6969094658028\\
89.0833333333333	88.6867180950086\\
88.9583333333333	94.2396564455649\\
88.6296296296296	85.7779312537817\\
88.625	89.4450775561449\\
88.625	84.4897003174379\\
88.5555555555556	92.3684968881963\\
88.3703703703704	87.4383483066252\\
88.25	95.8423047850011\\
88.2222222222222	85.2484584808699\\
88.2222222222222	79.6620735456241\\
88.1111111111111	74.6880099251259\\
88.0833333333333	91.7712804998439\\
88	87.7738240771549\\
87.8275862068966	87.4796206121701\\
87.75	77.4944306376325\\
87.6296296296296	84.6969094658028\\
87.5172413793103	91.3897116059509\\
87.448275862069	88.5535507752394\\
87.3793103448276	89.4450775561449\\
87.3703703703704	85.7779312537817\\
87.2962962962963	85.2484584808699\\
87.1379310344828	84.5717385674866\\
87.125	74.7796182137481\\
87	91.1964754811559\\
86.6666666666667	88.8462581071306\\
86.6206896551724	77.4944306376325\\
86.5555555555556	86.4680853961869\\
86.4583333333333	81.5061387127988\\
86.2962962962963	86.4680853961869\\
86.2916666666667	69.7094061555941\\
86.2592592592593	79.6842032459377\\
86.2592592592593	81.779729321371\\
86	86.9905186265455\\
85.75	73.7453815606979\\
85.7407407407407	80.1445731900199\\
85.4583333333333	88.5535507752394\\
85.2962962962963	82.573754269011\\
85.1851851851852	86.5222626203523\\
85.1481481481482	92.9525687715993\\
85.1111111111111	92.9525687715993\\
85.1111111111111	81.779729321371\\
85.0416666666667	91.374916932229\\
85	82.573754269011\\
85	79.6620735456241\\
84.875	91.2300967157928\\
84.75	80.1648511944363\\
84.6296296296296	88.8462581071306\\
84.5862068965517	88.6867180950086\\
84.5416666666667	87.4562586349211\\
84.2758620689655	74.7796182137481\\
84.0689655172414	73.7453815606979\\
84	69.7094061555941\\
83.7083333333333	96.1493065610104\\
83.5555555555556	80.1445731900199\\
83.5416666666667	78.4098886856645\\
83.5	85.2606562426417\\
83.448275862069	85.2606562426417\\
83.1724137931034	80.3632290551154\\
82.5172413793103	87.4562586349211\\
82.3448275862069	81.6728681286517\\
82.2592592592593	78.2649729706863\\
82.0833333333333	81.3104628477876\\
81.5172413793103	81.5061387127988\\
81.2068965517241	83.4924570924884\\
81.037037037037	79.8862229392865\\
81.0344827586207	80.1648511944363\\
81	87.7738240771549\\
80.6296296296296	79.6984386174201\\
80.2222222222222	80.3854605331034\\
80.2222222222222	77.242964862728\\
80.1851851851852	75.8450894925277\\
80.1724137931034	81.3104628477876\\
79.5185185185185	78.1023292894394\\
79.3793103448276	76.7643006825617\\
79.2083333333333	81.5967639865232\\
79.2068965517241	73.7198194743247\\
78.8275862068966	81.9741892990717\\
78.6206896551724	78.4098886856645\\
78.5925925925926	78.4101413945126\\
78.4444444444444	80.2457815743758\\
78.4074074074074	82.4282388804918\\
78.4074074074074	76.2618998793893\\
77.75	76.7643006825617\\
77.7037037037037	75.5134191568108\\
77.2962962962963	76.5958266164027\\
77.2916666666667	80.6242431879403\\
77.25	80.3632290551154\\
77.2068965517241	91.1799735830536\\
76.7407407407407	72.105457652559\\
76.3103448275862	81.5967639865232\\
76.0833333333333	91.1799735830536\\
75.4583333333333	81.9741892990717\\
75.3333333333333	73.6765650411212\\
75	83.4924570924884\\
74.7586206896552	74.7930191058632\\
74.5172413793103	68.7124611827707\\
74.4814814814815	76.2618998793893\\
74.2962962962963	80.3044712145651\\
74.125	68.7124611827707\\
74.037037037037	75.5122654351109\\
73.6896551724138	80.6242431879403\\
72.8965517241379	79.7170628427966\\
72.2962962962963	73.3922862857259\\
72.2222222222222	71.3904541912178\\
72.1111111111111	76.4223023421243\\
71.8518518518518	72.1536624101066\\
71.7916666666667	80.8296063050247\\
71.7037037037037	69.446309332817\\
71.4814814814815	63.057419256162\\
71.4074074074074	77.242964862728\\
71.037037037037	68.0523993387349\\
70.5925925925926	70.1446606671372\\
70.3103448275862	80.8296063050247\\
70.1724137931034	71.1920855933297\\
70.0740740740741	74.3009698301552\\
69.5185185185185	70.2462636226576\\
69.4814814814815	70.8748762611961\\
69.2916666666667	69.5948789998567\\
69.1111111111111	69.3518098609835\\
68.2413793103448	78.9291169312577\\
68.0740740740741	69.514015238052\\
68.0344827586207	75.4065685304908\\
67.8888888888889	66.4062158437385\\
67.6666666666667	62.7672043871001\\
67.448275862069	69.5948789998567\\
67.1481481481482	67.5225837190394\\
67.1379310344828	74.1188951567134\\
66.8148148148148	69.6899451546524\\
66.7241379310345	75.6434588638528\\
64.9655172413793	71.0428235623758\\
64.2758620689655	73.0942832329425\\
63.9655172413793	68.9725796021757\\
63.7241379310345	70.0347557899984\\
63.6296296296296	63.057419256162\\
63.3103448275862	74.5195528041044\\
63	57.3716471954428\\
62.5862068965517	69.6504629653511\\
60.448275862069	76.0194704268215\\
59.9310344827586	69.2442966621229\\
59.8275862068966	61.4987593004184\\
59.7931034482759	66.8521123022825\\
59.5172413793103	79.4070663276023\\
58.9655172413793	69.0858267224959\\
58.7586206896552	60.7684423506616\\
57.8965517241379	59.949582071933\\
57.551724137931	60.1598889665248\\
56.5416666666667	60.7684423506616\\
56.2068965517241	62.0283668014492\\
56.0689655172414	62.8966588431014\\
55.8275862068966	69.2878167286471\\
55.1724137931034	61.0123554608227\\
51.6206896551724	63.8215973052524\\
49.2758620689655	54.8918888436861\\
47.9310344827586	71.1259477940691\\
};
\addlegendentry{PEAQ-CSM+ R: 0.85 RMSE: 6.5}

\addplot [color=black, thick]
  table[row sep=crcr]{%
96.5833333333333	93.1635110304249\\
96.1481481481482	92.8092803487099\\
95.3333333333333	92.1460255703652\\
95	91.8747319016678\\
94.8888888888889	91.7843099960772\\
94.8148148148148	91.7240318211898\\
94.7037037037037	91.6336196370026\\
94.6666666666667	91.603483683422\\
94.6296296296296	91.5733484866561\\
94.2962962962963	91.3021693602176\\
94.2592592592593	91.27204292753\\
94.1481481481482	91.1816696924504\\
94.1111111111111	91.1515473742322\\
94.1111111111111	91.1515473742322\\
94.037037037037	91.0913060084737\\
93.7083333333333	90.8240417134321\\
93.7037037037037	90.8202781341009\\
93.6666666666667	90.7901702467358\\
93.6296296296296	90.7600637032791\\
93.4814814814815	90.6396514034218\\
93.4583333333333	90.6208390457171\\
93.4074074074074	90.5794538822937\\
93.4074074074074	90.5794538822937\\
93.375	90.5531193383798\\
93.3333333333333	90.5192623456377\\
93.3333333333333	90.5192623456377\\
93.1851851851852	90.3988979215568\\
93.125	90.3500072295938\\
92.9583333333333	90.2146408115604\\
92.9583333333333	90.2146408115604\\
92.8333333333333	90.1131392753241\\
92.8148148148148	90.0981037663769\\
92.7083333333333	90.0116586198505\\
92.6666666666667	89.9778365193423\\
92.6296296296296	89.947774480729\\
92.6296296296296	89.947774480729\\
92.25	89.639755038531\\
92.1481481481482	89.5571535935885\\
92.1481481481482	89.5571535935885\\
92.1481481481482	89.5571535935885\\
92.0833333333333	89.5045978111485\\
92.037037037037	89.4670622225167\\
91.962962962963	89.4070127754986\\
91.9166666666667	89.3694866216097\\
91.8888888888889	89.3469727050504\\
91.5925925925926	89.1069096680312\\
91.5555555555556	89.0769130872204\\
91.5185185185185	89.0469190897384\\
91.4444444444444	88.986938931738\\
91.3703703703704	88.9269693679836\\
91.2592592592593	88.8370352670871\\
91.1481481481482	88.7471259817339\\
91.125	88.7283980584987\\
91.0416666666667	88.6609867459755\\
90.962962962963	88.5973339130396\\
90.962962962963	88.5973339130396\\
90.8518518518518	88.5074936727053\\
90.7916666666667	88.4588414319087\\
90.7777777777778	88.4476151252536\\
90.75	88.4251637955721\\
90.7407407407407	88.4176804005918\\
90.6666666666667	88.3578201581172\\
90.5925925925926	88.2979723364028\\
90.3333333333333	88.0886052853467\\
90.2962962962963	88.0587087362227\\
90.2758620689655	88.0422155093314\\
90.1851851851852	87.969039111621\\
90.1481481481482	87.9391559834912\\
89.9655172413793	87.7918515238222\\
89.8888888888889	87.7300707733138\\
89.6666666666667	87.5509935071273\\
89.6296296296296	87.5211600922486\\
89.5555555555556	87.4615044263199\\
89.5555555555556	87.4615044263199\\
89.5185185185185	87.4316822187584\\
89.4814814814815	87.4018637904575\\
89.1111111111111	87.1038921505204\\
89.0833333333333	87.0815602066165\\
88.9583333333333	86.9810946771686\\
88.6296296296296	86.7171330272147\\
88.625	86.7134176412041\\
88.625	86.7134176412041\\
88.5555555555556	86.6576949445272\\
88.3703703703704	86.5091761490145\\
88.25	86.4126984643602\\
88.2222222222222	86.3904411421062\\
88.2222222222222	86.3904411421062\\
88.1111111111111	86.3014374840582\\
88.0833333333333	86.2791930231548\\
88	86.2124752758794\\
87.8275862068966	86.0745139080345\\
87.75	86.0124648995242\\
87.6296296296296	85.916241480112\\
87.5172413793103	85.8264455186774\\
87.448275862069	85.7713659981824\\
87.3793103448276	85.7163037957717\\
87.3703703703704	85.7091673781369\\
87.2962962962963	85.6500483866661\\
87.1379310344828	85.5237244941042\\
87.125	85.5134138975253\\
87	85.4137775168725\\
86.6666666666667	85.1483755696985\\
86.6206896551724	85.1118027138796\\
86.5555555555556	85.0600056353607\\
86.4583333333333	84.9827226670004\\
86.2962962962963	84.8540032945708\\
86.2916666666667	84.8503271845229\\
86.2592592592593	84.8245968988206\\
86.2592592592593	84.8245968988206\\
86	84.6189127432975\\
85.75	84.4208456091221\\
85.7407407407407	84.4135149908824\\
85.4583333333333	84.1901127951467\\
85.2962962962963	84.0620923670555\\
85.1851851851852	83.9743760506481\\
85.1481481481482	83.9451498961884\\
85.1111111111111	83.915930086807\\
85.1111111111111	83.915930086807\\
85.0416666666667	83.8611601218872\\
85	83.8283089465752\\
85	83.8283089465752\\
84.875	83.7298043878989\\
84.75	83.6313739302725\\
84.6296296296296	83.5366598606\\
84.5862068965517	83.5025096502983\\
84.5416666666667	83.467490106964\\
84.2758620689655	83.258705301492\\
84.0689655172414	83.0964357586865\\
84	83.0423941181266\\
83.7083333333333	82.8141137963201\\
83.5555555555556	82.6947156789719\\
83.5416666666667	82.6838674243014\\
83.5	82.6513288143239\\
83.448275862069	82.6109489363228\\
83.1724137931034	82.3958329075928\\
82.5172413793103	81.8866175148809\\
82.3448275862069	81.7530188883394\\
82.2592592592593	81.6867785457344\\
82.0833333333333	81.5507255113602\\
81.5172413793103	81.1141946514281\\
81.2068965517241	80.8757136915612\\
81.037037037037	80.7454437002603\\
81.0344827586207	80.7434861537392\\
81	80.7170633566309\\
80.6296296296296	80.4337464318199\\
80.2222222222222	80.1231379059928\\
80.2222222222222	80.1231379059928\\
80.1851851851852	80.0949557547522\\
80.1724137931034	80.0852399172741\\
79.5185185185185	79.5892813579565\\
79.3793103448276	79.4840807314129\\
79.2083333333333	79.3550604126557\\
79.2068965517241	79.3539770931018\\
78.8275862068966	79.0685022561752\\
78.6206896551724	78.9132317666346\\
78.5925925925926	78.8921700598704\\
78.4444444444444	78.7812146647009\\
78.4074074074074	78.7535014635021\\
78.4074074074074	78.7535014635021\\
77.75	78.2633267495011\\
77.7037037037037	78.2289329090432\\
77.2962962962963	77.9269938423125\\
77.2916666666667	77.9235702787936\\
77.25	77.8927659167606\\
77.2068965517241	77.860913962041\\
76.7407407407407	77.517400601022\\
76.3103448275862	77.2018246451386\\
76.0833333333333	77.0359999566062\\
75.4583333333333	76.5817369656997\\
75.3333333333333	76.4912922450736\\
75	76.2507828188438\\
74.7586206896552	76.0772420090828\\
74.5172413793103	75.9042297811851\\
74.4814814814815	75.8786436614089\\
74.2962962962963	75.7463325730268\\
74.125	75.6242277891006\\
74.037037037037	75.5616317357547\\
73.6896551724138	75.3151405957646\\
72.8965517241379	74.7567182475976\\
72.2962962962963	74.3381953826195\\
72.2222222222222	74.2867989049702\\
72.1111111111111	74.2098087464323\\
71.8518518518518	74.0306560244025\\
71.7916666666667	73.9891658959549\\
71.7037037037037	73.928593889562\\
71.4814814814815	73.7759282690586\\
71.4074074074074	73.7251544465078\\
71.037037037037	73.4721535437987\\
70.5925925925926	73.1704854845401\\
70.3103448275862	72.9800197982799\\
70.1724137931034	72.8872590090297\\
70.0740740740741	72.8212521348247\\
69.5185185185185	72.4503800292855\\
69.4814814814815	72.4257785795687\\
69.2916666666667	72.299940569425\\
69.1111111111111	72.1806225287126\\
68.2413793103448	71.6111628263479\\
68.0740740740741	71.5026394863766\\
68.0344827586207	71.4770071899547\\
67.8888888888889	71.3829077886369\\
67.6666666666667	71.2397737606894\\
67.448275862069	71.0996900609881\\
67.1481481481482	70.9081276488103\\
67.1379310344828	70.9016258568499\\
66.8148148148148	70.6966732974761\\
66.7241379310345	70.6393903296893\\
64.9655172413793	69.5491544399407\\
64.2758620689655	69.1326797375355\\
63.9655172413793	68.9473616640203\\
63.7241379310345	68.8041364138978\\
63.6296296296296	68.7482774232585\\
63.3103448275862	68.5604806806542\\
63	68.3793071982588\\
62.5862068965517	68.1398579673956\\
60.448275862069	66.9423313027845\\
59.9310344827586	66.6628837818485\\
59.8275862068966	66.6074873803996\\
59.7931034482759	66.5890586616603\\
59.5172413793103	66.4422929101216\\
58.9655172413793	66.1523308093845\\
58.7586206896552	66.0448335857012\\
57.8965517241379	65.6043068938175\\
57.551724137931	65.4314703710447\\
56.5416666666667	64.9365151653363\\
56.2068965517241	64.7762444145809\\
56.0689655172414	64.7107637964464\\
55.8275862068966	64.5969548901027\\
55.1724137931034	64.2931064586105\\
51.6206896551724	62.7794187274933\\
49.2758620689655	61.910078715074\\
47.9310344827586	61.4606990937149\\
};
\addlegendentry{PEAQ-CSM+ fit}

\addplot[only marks, thick, mark=x, mark options={}, mark size=2.5000pt, draw=gray] table[row sep=crcr]{%
x	y\\
96.5833333333333	86.0732028781882\\
96.1481481481482	92.3253601966752\\
95.3333333333333	94.8433653286829\\
95	87.8407435412697\\
94.8888888888889	90.4681979936534\\
94.8148148148148	92.0207205704108\\
94.7037037037037	89.1836817669866\\
94.6666666666667	88.0124064575249\\
94.6296296296296	80.0802116464934\\
94.2962962962963	89.0485731658873\\
94.2592592592593	86.6939543517797\\
94.1481481481482	89.0288463781168\\
94.1111111111111	87.5662061815425\\
94.1111111111111	88.6538052325936\\
94.037037037037	80.0802116464934\\
93.7083333333333	87.6089256759019\\
93.7037037037037	80.0606068951492\\
93.6666666666667	80.2767021079167\\
93.6296296296296	81.9987355289452\\
93.4814814814815	95.2470664742647\\
93.4583333333333	91.6765661910286\\
93.4074074074074	90.0949103869771\\
93.4074074074074	88.6930516494893\\
93.375	90.3105167307356\\
93.3333333333333	91.2114558750319\\
93.3333333333333	87.5365921182325\\
93.1851851851852	89.7518318653717\\
93.125	85.2080876544125\\
92.9583333333333	91.5004680930211\\
92.9583333333333	85.1583026799543\\
92.8333333333333	94.5229769322667\\
92.8148148148148	81.9987355289452\\
92.7083333333333	84.2166222056258\\
92.6666666666667	80.0606068951492\\
92.6296296296296	80.7638067627373\\
92.6296296296296	80.9988333892525\\
92.25	86.5178267735228\\
92.1481481481482	82.9495137738666\\
92.1481481481482	87.060602973899\\
92.1481481481482	87.7550800018465\\
92.0833333333333	87.2510241895762\\
92.037037037037	86.628095894908\\
91.962962962963	86.3781329736955\\
91.9166666666667	92.2336948313219\\
91.8888888888889	80.7638067627373\\
91.5925925925926	82.7781716601271\\
91.5555555555556	88.7860391253939\\
91.5185185185185	86.1715463296123\\
91.4444444444444	84.0528391411397\\
91.3703703703704	86.3433866044299\\
91.2592592592593	89.1867010471795\\
91.1481481481482	89.1867010471795\\
91.125	87.1493085359289\\
91.0416666666667	86.7569105602307\\
90.962962962963	86.7831690355636\\
90.962962962963	90.6334012701998\\
90.8518518518518	86.7831690355636\\
90.7916666666667	87.1510878093092\\
90.7777777777778	80.2767021079167\\
90.75	76.385379067929\\
90.7407407407407	81.0692836024575\\
90.6666666666667	84.0528391411397\\
90.5925925925926	82.7781716601271\\
90.3333333333333	84.3081908970448\\
90.2962962962963	88.7403394271162\\
90.2758620689655	84.3081908970448\\
90.1851851851852	85.2429048093186\\
90.1481481481482	90.6334012701998\\
89.9655172413793	90.3105167307356\\
89.8888888888889	82.426211710457\\
89.6666666666667	87.4215391182079\\
89.6296296296296	88.7860391253939\\
89.5555555555556	82.426211710457\\
89.5555555555556	80.9988333892525\\
89.5185185185185	90.2803817313644\\
89.4814814814815	82.9495137738666\\
89.1111111111111	85.2761416430717\\
89.0833333333333	90.0787930143824\\
88.9583333333333	94.3548726805144\\
88.6296296296296	81.5774233342038\\
88.625	81.6324955616903\\
88.625	87.7579590904245\\
88.5555555555556	85.2429048093186\\
88.3703703703704	81.0692836024575\\
88.25	92.1047790835522\\
88.2222222222222	82.7719815990031\\
88.2222222222222	80.2137538895571\\
88.1111111111111	87.4215391182079\\
88.0833333333333	85.3764205847488\\
88	83.1266853685649\\
87.8275862068966	76.385379067929\\
87.75	77.6551283513025\\
87.6296296296296	85.2761416430717\\
87.5172413793103	92.2336948313219\\
87.448275862069	81.7915116308898\\
87.3793103448276	81.6324955616903\\
87.3703703703704	81.5774233342038\\
87.2962962962963	82.7719815990031\\
87.1379310344828	91.5004680930211\\
87.125	88.2179478224491\\
87	86.628095894908\\
86.6666666666667	79.7875227955926\\
86.6206896551724	77.6551283513025\\
86.5555555555556	82.0688230311074\\
86.4583333333333	82.6563762902173\\
86.2962962962963	82.0688230311074\\
86.2916666666667	74.6366744796315\\
86.2592592592593	72.0607637541109\\
86.2592592592593	89.592064508063\\
86	90.2803817313644\\
85.75	82.1644591148547\\
85.7407407407407	83.9969680388087\\
85.4583333333333	81.7915116308898\\
85.2962962962963	81.5828155621401\\
85.1851851851852	86.1715463296123\\
85.1481481481482	80.9873406333381\\
85.1111111111111	80.9873406333381\\
85.1111111111111	89.592064508063\\
85.0416666666667	87.4554574842388\\
85	81.5828155621401\\
85	80.2137538895571\\
84.875	89.6615038083777\\
84.75	75.1633620439058\\
84.6296296296296	79.7875227955926\\
84.5862068965517	90.0787930143824\\
84.5416666666667	88.7586693596621\\
84.2758620689655	88.2179478224491\\
84.0689655172414	82.1644591148547\\
84	74.6366744796315\\
83.7083333333333	91.8255717853296\\
83.5555555555556	83.9969680388087\\
83.5416666666667	80.8069398608061\\
83.5	81.0768580407508\\
83.448275862069	81.0768580407508\\
83.1724137931034	78.7683782092417\\
82.5172413793103	88.7586693596621\\
82.3448275862069	88.7892580139861\\
82.2592592592593	73.3126569391552\\
82.0833333333333	81.9860285925974\\
81.5172413793103	82.6563762902173\\
81.2068965517241	88.1065350007882\\
81.037037037037	82.8029576315785\\
81.0344827586207	75.1633620439058\\
81	83.1266853685649\\
80.6296296296296	73.6466521520662\\
80.2222222222222	76.9016005571367\\
80.2222222222222	83.9370122429379\\
80.1851851851852	70.2189221627129\\
80.1724137931034	81.9860285925974\\
79.5185185185185	86.7858198724944\\
79.3793103448276	77.3262612824682\\
79.2083333333333	83.1898322324269\\
79.2068965517241	76.4200221660702\\
78.8275862068966	77.0006458321732\\
78.6206896551724	80.8069398608061\\
78.5925925925926	82.7228701037313\\
78.4444444444444	73.7467159640999\\
78.4074074074074	74.7818324850064\\
78.4074074074074	87.8767682528263\\
77.75	77.3262612824682\\
77.7037037037037	83.6809139708953\\
77.2962962962963	72.8521402529057\\
77.2916666666667	88.49620784792\\
77.25	78.7683782092417\\
77.2068965517241	81.0755747309424\\
76.7407407407407	69.0930958841213\\
76.3103448275862	83.1898322324269\\
76.0833333333333	81.0755747309424\\
75.4583333333333	77.0006458321732\\
75.3333333333333	70.901000344279\\
75	88.1065350007882\\
74.7586206896552	86.3683178552134\\
74.5172413793103	85.069730897635\\
74.4814814814815	87.8767682528263\\
74.2962962962963	70.0022897658389\\
74.125	85.069730897635\\
74.037037037037	69.897531414779\\
73.6896551724138	88.49620784792\\
72.8965517241379	73.2135485560029\\
72.2962962962963	79.7798074446337\\
72.2222222222222	67.490918656073\\
72.1111111111111	70.7850325075921\\
71.8518518518518	66.1912348994649\\
71.7916666666667	80.4008464171282\\
71.7037037037037	67.7330091456867\\
71.4814814814815	82.5817550925579\\
71.4074074074074	83.9370122429379\\
71.037037037037	67.9442713354194\\
70.5925925925926	66.6195151959717\\
70.3103448275862	80.4008464171282\\
70.1724137931034	65.1488945104958\\
70.0740740740741	84.0594349016427\\
69.5185185185185	66.6557472843416\\
69.4814814814815	80.0870510515962\\
69.2916666666667	68.8828621677092\\
69.1111111111111	84.6150839774472\\
68.2413793103448	85.9835961037721\\
68.0740740740741	83.4850945148039\\
68.0344827586207	83.011373961089\\
67.8888888888889	82.9571360238712\\
67.6666666666667	82.630663374467\\
67.448275862069	68.8828621677092\\
67.1481481481482	80.5206238075331\\
67.1379310344828	65.9750076357484\\
66.8148148148148	79.497091132368\\
66.7241379310345	73.3592613012942\\
64.9655172413793	75.2855286797797\\
64.2758620689655	84.5554122643087\\
63.9655172413793	67.9293064740061\\
63.7241379310345	86.4499814469667\\
63.6296296296296	82.5817550925579\\
63.3103448275862	73.1837714713148\\
63	77.7808326909116\\
62.5862068965517	61.1856773971177\\
60.448275862069	78.4117250680995\\
59.9310344827586	83.4406492016284\\
59.8275862068966	82.4405342474357\\
59.7931034482759	77.6564294258184\\
59.5172413793103	71.1544032152919\\
58.9655172413793	66.0345390468431\\
58.7586206896552	70.8543213744875\\
57.8965517241379	62.5550212857915\\
57.551724137931	71.0186778313864\\
56.5416666666667	70.8543213744875\\
56.2068965517241	67.9601724348181\\
56.0689655172414	78.9648075926567\\
55.8275862068966	71.1395996392805\\
55.1724137931034	62.5545272255502\\
51.6206896551724	53.9607771405131\\
49.2758620689655	60.4425534378303\\
47.9310344827586	66.7520716780336\\
};
\addlegendentry{VisQOL (NSIM) R: 0.67 RMSE :9.5}

\addplot [color=black, dashdotted, thick]
  table[row sep=crcr]{%
96.5833333333333	89.8997186039922\\
96.1481481481482	89.5180392316985\\
95.3333333333333	88.8307610723603\\
95	88.5596133904535\\
94.8888888888889	88.4704951939181\\
94.8148148148148	88.4114311353526\\
94.7037037037037	88.323354464942\\
94.6666666666667	88.2941335478716\\
94.6296296296296	88.2649813930638\\
94.2962962962963	88.0056840987911\\
94.2592592592593	87.9772121656701\\
94.1481481481482	87.8921995205068\\
94.1111111111111	87.8639959083105\\
94.1111111111111	87.8639959083105\\
94.037037037037	87.8077887808302\\
93.7083333333333	87.5615626948619\\
93.7037037037037	87.5581316628442\\
93.6666666666667	87.5307200954215\\
93.6296296296296	87.5033736570736\\
93.4814814814815	87.3946365031805\\
93.4583333333333	87.3777397011219\\
93.4074074074074	87.3406552020581\\
93.4074074074074	87.3406552020581\\
93.375	87.3171191816711\\
93.3333333333333	87.2869306494849\\
93.3333333333333	87.2869306494849\\
93.1851851851852	87.1802474839862\\
93.125	87.1371976001914\\
92.9583333333333	87.0188511990891\\
92.9583333333333	87.0188511990891\\
92.8333333333333	86.9309233736801\\
92.8148148148148	86.91795731485\\
92.7083333333333	86.8437029222411\\
92.6666666666667	86.814785738539\\
92.6296296296296	86.7891469205856\\
92.6296296296296	86.7891469205856\\
92.25	86.529862978804\\
92.1481481481482	86.4613771869914\\
92.1481481481482	86.4613771869914\\
92.1481481481482	86.4613771869914\\
92.0833333333333	86.4180302183854\\
92.037037037037	86.3871794709931\\
91.962962962963	86.3380105928885\\
91.9166666666667	86.307399832655\\
91.8888888888889	86.2890774715826\\
91.5925925925926	86.0956810243447\\
91.5555555555556	86.0717670524321\\
91.5185185185185	86.0479105395316\\
91.4444444444444	86.0003693525169\\
91.3703703703704	85.9530563868006\\
91.2592592592593	85.882512498317\\
91.1481481481482	85.8124760524422\\
91.125	85.7979486604074\\
91.0416666666667	85.7458305978299\\
90.962962962963	85.6968664249755\\
90.962962962963	85.6968664249755\\
90.8518518518518	85.6281653971402\\
90.7916666666667	85.5911588847987\\
90.7777777777778	85.5826394478102\\
90.75	85.5656236151183\\
90.7407407407407	85.5599584902257\\
90.6666666666667	85.5147599364054\\
90.5925925925926	85.4697783006333\\
90.3333333333333	85.3140352630899\\
90.2962962962963	85.2919994080246\\
90.2758620689655	85.2798643410657\\
90.1851851851852	85.2262086079004\\
90.1481481481482	85.204383481008\\
89.9655172413793	85.0975259031206\\
89.8888888888889	85.0530657350955\\
89.6666666666667	84.9253713036183\\
89.6296296296296	84.9042667704555\\
89.5555555555556	84.8622089548531\\
89.5555555555556	84.8622089548531\\
89.5185185185185	84.8412554032885\\
89.4814814814815	84.8203519097982\\
89.1111111111111	84.6140405652368\\
89.0833333333333	84.598764716571\\
88.9583333333333	84.5303600231018\\
88.6296296296296	84.3530780942967\\
88.625	84.3506077275616\\
88.625	84.3506077275616\\
88.5555555555556	84.3136398513965\\
88.3703703703704	84.2158566796648\\
88.25	84.1529138380843\\
88.2222222222222	84.1384569091164\\
88.2222222222222	84.1384569091164\\
88.1111111111111	84.0808837102347\\
88.0833333333333	84.0665537559189\\
88	84.0237150136461\\
87.8275862068966	83.9357972794078\\
87.75	83.8965455890548\\
87.6296296296296	83.8360274488001\\
87.5172413793103	83.7799344113444\\
87.448275862069	83.7457089837024\\
87.3793103448276	83.7116310428829\\
87.3703703703704	83.7072242853847\\
87.2962962962963	83.6708056810318\\
87.1379310344828	83.5935071656868\\
87.125	83.5872290675844\\
87	83.5267998715854\\
86.6666666666667	83.3679193531595\\
86.6206896551724	83.3462593521994\\
86.5555555555556	83.3156785663094\\
86.4583333333333	83.2702580953952\\
86.2962962962963	83.1951523750014\\
86.2916666666667	83.1930173371478\\
86.2592592592593	83.1780888287179\\
86.2592592592593	83.1780888287179\\
86	83.0597065333059\\
85.75	82.9472824734947\\
85.7407407407407	82.9431506950828\\
85.4583333333333	82.8182123543004\\
85.2962962962963	82.7474570475079\\
85.1851851851852	82.6993238724341\\
85.1481481481482	82.6833482886823\\
85.1111111111111	82.6674068846295\\
85.1111111111111	82.6674068846295\\
85.0416666666667	82.6376084085282\\
85	82.6197864050394\\
85	82.6197864050394\\
84.875	82.5665750929502\\
84.75	82.5137418049552\\
84.6296296296296	82.4632177586042\\
84.5862068965517	82.4450755443046\\
84.5416666666667	82.4265123282882\\
84.2758620689655	82.3166852499405\\
84.0689655172414	82.2323062387869\\
84	82.2043908930181\\
83.7083333333333	82.0874724107983\\
83.5555555555556	82.0269500367235\\
83.5416666666667	82.0214721016632\\
83.5	82.0050621825467\\
83.448275862069	81.9847408651849\\
83.1724137931034	81.8772739900421\\
82.5172413793103	81.6279415534974\\
82.3448275862069	81.5636386943158\\
82.2592592592593	81.5319193401328\\
82.0833333333333	81.4671005977519\\
81.5172413793103	81.2619837487046\\
81.2068965517241	81.1516454191877\\
81.037037037037	81.0918500147432\\
81.0344827586207	81.0909539572434\\
81	81.0788661167442\\
80.6296296296296	80.9500559123559\\
80.2222222222222	80.8104111418516\\
80.2222222222222	80.8104111418516\\
80.1851851851852	80.7978165512801\\
80.1724137931034	80.7934773400885\\
79.5185185185185	80.5737448932225\\
79.3793103448276	80.5275433852088\\
79.2083333333333	80.4710530059594\\
79.2068965517241	80.4705794530689\\
78.8275862068966	80.3462003685544\\
78.6206896551724	80.2788622963459\\
78.5925925925926	80.2697433248054\\
78.4444444444444	80.2217587101052\\
78.4074074074074	80.2097874525506\\
78.4074074074074	80.2097874525506\\
77.75	79.9987849726569\\
77.7037037037037	79.9840211291603\\
77.2962962962963	79.8545504027296\\
77.2916666666667	79.8530834138584\\
77.25	79.8398844450296\\
77.2068965517241	79.8262376411685\\
76.7407407407407	79.6790666532601\\
76.3103448275862	79.5437027108621\\
76.0833333333333	79.4724312787673\\
75.4583333333333	79.276357499681\\
75.3333333333333	79.237128402442\\
75	79.1324210441335\\
74.7586206896552	79.0564680644013\\
74.5172413793103	78.980363561219\\
74.4814814814815	78.9690736648233\\
74.2962962962963	78.9105372108689\\
74.125	78.8562745760473\\
74.037037037037	78.8283620287615\\
73.6896551724138	78.7177717815046\\
72.8965517241379	78.4626498834126\\
72.2962962962963	78.2664836725128\\
72.2222222222222	78.2420596976558\\
72.1111111111111	78.2053275293514\\
71.8518518518518	78.1191513364691\\
71.7916666666667	78.0990488303001\\
71.7037037037037	78.0695999367731\\
71.4814814814815	77.9948301512769\\
71.4074074074074	77.9697845338574\\
71.037037037037	77.8435903373531\\
70.5925925925926	77.6898897628481\\
70.3103448275862	77.5908974567321\\
70.1724137931034	77.5421080497904\\
70.0740740740741	77.507152086543\\
69.5185185185185	77.3068742385369\\
69.4814814814815	77.2933465602474\\
69.2916666666667	77.2236573898352\\
69.1111111111111	77.1567968613224\\
68.2413793103448	76.8264337815673\\
68.0740740740741	76.7612145004484\\
68.0344827586207	76.7456982284983\\
67.8888888888889	76.6883619806568\\
67.6666666666667	76.5999961045956\\
67.448275862069	76.5121250777844\\
67.1481481481482	76.3896520913618\\
67.1379310344828	76.3854471236363\\
66.8148148148148	76.2512231223484\\
66.7241379310345	76.2131158530609\\
64.9655172413793	75.4328223738211\\
64.2758620689655	75.1035284564589\\
63.9655172413793	74.950686315372\\
63.7241379310345	74.8297364754975\\
63.6296296296296	74.781877358758\\
63.3103448275862	74.618059084542\\
63	74.4556119300482\\
62.5862068965517	74.2339463923546\\
60.448275862069	72.9894880063586\\
59.9310344827586	72.6615792517129\\
59.8275862068966	72.5946649154204\\
59.7931034482759	72.5722600510561\\
59.5172413793103	72.3912039572454\\
58.9655172413793	72.0192263922278\\
58.7586206896552	71.8762719072636\\
57.8965517241379	71.2596375310674\\
57.551724137931	71.003244384722\\
56.5416666666667	70.2188604248392\\
56.2068965517241	69.9475744690377\\
56.0689655172414	69.8341190454415\\
55.8275862068966	69.6331827069663\\
55.1724137931034	69.0721867786475\\
51.6206896551724	65.6049062908008\\
49.2758620689655	62.8815539741953\\
47.9310344827586	61.1479199433227\\
};
\addlegendentry{VisQOL (NSIM) fit}

\addplot [color=black, thick, densely dashed]
  table[row sep=crcr]{%
96.5833333333333	96.5833333333334\\
96.1481481481482	96.1481481481482\\
95.3333333333333	95.3333333333334\\
95	95\\
94.8888888888889	94.8888888888889\\
94.8148148148148	94.8148148148148\\
94.7037037037037	94.7037037037037\\
94.6666666666667	94.6666666666667\\
94.6296296296296	94.6296296296297\\
94.2962962962963	94.2962962962963\\
94.2592592592593	94.2592592592593\\
94.1481481481482	94.1481481481482\\
94.1111111111111	94.1111111111111\\
94.1111111111111	94.1111111111111\\
94.037037037037	94.0370370370371\\
93.7083333333333	93.7083333333334\\
93.7037037037037	93.7037037037037\\
93.6666666666667	93.6666666666667\\
93.6296296296296	93.6296296296297\\
93.4814814814815	93.4814814814815\\
93.4583333333333	93.4583333333334\\
93.4074074074074	93.4074074074074\\
93.4074074074074	93.4074074074074\\
93.375	93.375\\
93.3333333333333	93.3333333333334\\
93.3333333333333	93.3333333333334\\
93.1851851851852	93.1851851851852\\
93.125	93.125\\
92.9583333333333	92.9583333333334\\
92.9583333333333	92.9583333333334\\
92.8333333333333	92.8333333333334\\
92.8148148148148	92.8148148148148\\
92.7083333333333	92.7083333333334\\
92.6666666666667	92.6666666666667\\
92.6296296296296	92.6296296296297\\
92.6296296296296	92.6296296296297\\
92.25	92.25\\
92.1481481481482	92.1481481481482\\
92.1481481481482	92.1481481481482\\
92.1481481481482	92.1481481481482\\
92.0833333333333	92.0833333333334\\
92.037037037037	92.0370370370371\\
91.962962962963	91.962962962963\\
91.9166666666667	91.9166666666667\\
91.8888888888889	91.8888888888889\\
91.5925925925926	91.5925925925926\\
91.5555555555556	91.5555555555556\\
91.5185185185185	91.5185185185185\\
91.4444444444444	91.4444444444445\\
91.3703703703704	91.3703703703704\\
91.2592592592593	91.2592592592593\\
91.1481481481482	91.1481481481482\\
91.125	91.125\\
91.0416666666667	91.0416666666667\\
90.962962962963	90.962962962963\\
90.962962962963	90.962962962963\\
90.8518518518518	90.8518518518519\\
90.7916666666667	90.7916666666667\\
90.7777777777778	90.7777777777778\\
90.75	90.75\\
90.7407407407407	90.7407407407408\\
90.6666666666667	90.6666666666667\\
90.5925925925926	90.5925925925926\\
90.3333333333333	90.3333333333334\\
90.2962962962963	90.2962962962963\\
90.2758620689655	90.2758620689656\\
90.1851851851852	90.1851851851852\\
90.1481481481482	90.1481481481482\\
89.9655172413793	89.9655172413793\\
89.8888888888889	89.8888888888889\\
89.6666666666667	89.6666666666667\\
89.6296296296296	89.6296296296297\\
89.5555555555556	89.5555555555556\\
89.5555555555556	89.5555555555556\\
89.5185185185185	89.5185185185185\\
89.4814814814815	89.4814814814815\\
89.1111111111111	89.1111111111111\\
89.0833333333333	89.0833333333334\\
88.9583333333333	88.9583333333334\\
88.6296296296296	88.6296296296297\\
88.625	88.625\\
88.625	88.625\\
88.5555555555556	88.5555555555556\\
88.3703703703704	88.3703703703704\\
88.25	88.25\\
88.2222222222222	88.2222222222223\\
88.2222222222222	88.2222222222223\\
88.1111111111111	88.1111111111111\\
88.0833333333333	88.0833333333334\\
88	88\\
87.8275862068966	87.8275862068966\\
87.75	87.75\\
87.6296296296296	87.6296296296297\\
87.5172413793103	87.5172413793104\\
87.448275862069	87.448275862069\\
87.3793103448276	87.3793103448276\\
87.3703703703704	87.3703703703704\\
87.2962962962963	87.2962962962963\\
87.1379310344828	87.1379310344828\\
87.125	87.125\\
87	87\\
86.6666666666667	86.6666666666667\\
86.6206896551724	86.6206896551724\\
86.5555555555556	86.5555555555556\\
86.4583333333333	86.4583333333334\\
86.2962962962963	86.2962962962963\\
86.2916666666667	86.2916666666667\\
86.2592592592593	86.2592592592593\\
86.2592592592593	86.2592592592593\\
86	86\\
85.75	85.75\\
85.7407407407407	85.7407407407408\\
85.4583333333333	85.4583333333334\\
85.2962962962963	85.2962962962963\\
85.1851851851852	85.1851851851852\\
85.1481481481482	85.1481481481482\\
85.1111111111111	85.1111111111111\\
85.1111111111111	85.1111111111111\\
85.0416666666667	85.0416666666667\\
85	85\\
85	85\\
84.875	84.875\\
84.75	84.75\\
84.6296296296296	84.6296296296297\\
84.5862068965517	84.5862068965518\\
84.5416666666667	84.5416666666667\\
84.2758620689655	84.2758620689656\\
84.0689655172414	84.0689655172414\\
84	84\\
83.7083333333333	83.7083333333334\\
83.5555555555556	83.5555555555556\\
83.5416666666667	83.5416666666667\\
83.5	83.5\\
83.448275862069	83.448275862069\\
83.1724137931034	83.1724137931035\\
82.5172413793103	82.5172413793104\\
82.3448275862069	82.3448275862069\\
82.2592592592593	82.2592592592593\\
82.0833333333333	82.0833333333334\\
81.5172413793103	81.5172413793104\\
81.2068965517241	81.2068965517242\\
81.037037037037	81.0370370370371\\
81.0344827586207	81.0344827586207\\
81	81\\
80.6296296296296	80.6296296296297\\
80.2222222222222	80.2222222222223\\
80.2222222222222	80.2222222222223\\
80.1851851851852	80.1851851851852\\
80.1724137931034	80.1724137931035\\
79.5185185185185	79.5185185185185\\
79.3793103448276	79.3793103448276\\
79.2083333333333	79.2083333333334\\
79.2068965517241	79.2068965517242\\
78.8275862068966	78.8275862068966\\
78.6206896551724	78.6206896551724\\
78.5925925925926	78.5925925925926\\
78.4444444444444	78.4444444444445\\
78.4074074074074	78.4074074074074\\
78.4074074074074	78.4074074074074\\
77.75	77.75\\
77.7037037037037	77.7037037037037\\
77.2962962962963	77.2962962962963\\
77.2916666666667	77.2916666666667\\
77.25	77.25\\
77.2068965517241	77.2068965517242\\
76.7407407407407	76.7407407407408\\
76.3103448275862	76.3103448275862\\
76.0833333333333	76.0833333333334\\
75.4583333333333	75.4583333333334\\
75.3333333333333	75.3333333333334\\
75	75\\
74.7586206896552	74.7586206896552\\
74.5172413793103	74.5172413793104\\
74.4814814814815	74.4814814814815\\
74.2962962962963	74.2962962962963\\
74.125	74.125\\
74.037037037037	74.0370370370371\\
73.6896551724138	73.6896551724138\\
72.8965517241379	72.896551724138\\
72.2962962962963	72.2962962962963\\
72.2222222222222	72.2222222222222\\
72.1111111111111	72.1111111111111\\
71.8518518518518	71.8518518518519\\
71.7916666666667	71.7916666666667\\
71.7037037037037	71.7037037037037\\
71.4814814814815	71.4814814814815\\
71.4074074074074	71.4074074074074\\
71.037037037037	71.0370370370371\\
70.5925925925926	70.5925925925926\\
70.3103448275862	70.3103448275862\\
70.1724137931034	70.1724137931035\\
70.0740740740741	70.0740740740741\\
69.5185185185185	69.5185185185185\\
69.4814814814815	69.4814814814815\\
69.2916666666667	69.2916666666667\\
69.1111111111111	69.1111111111111\\
68.2413793103448	68.2413793103448\\
68.0740740740741	68.0740740740741\\
68.0344827586207	68.0344827586207\\
67.8888888888889	67.8888888888889\\
67.6666666666667	67.6666666666667\\
67.448275862069	67.448275862069\\
67.1481481481482	67.1481481481482\\
67.1379310344828	67.1379310344828\\
66.8148148148148	66.8148148148148\\
66.7241379310345	66.7241379310345\\
64.9655172413793	64.9655172413793\\
64.2758620689655	64.2758620689655\\
63.9655172413793	63.9655172413793\\
63.7241379310345	63.7241379310345\\
63.6296296296296	63.6296296296296\\
63.3103448275862	63.3103448275862\\
63	63\\
62.5862068965517	62.5862068965517\\
60.448275862069	60.448275862069\\
59.9310344827586	59.9310344827586\\
59.8275862068966	59.8275862068966\\
59.7931034482759	59.7931034482759\\
59.5172413793103	59.5172413793104\\
58.9655172413793	58.9655172413793\\
58.7586206896552	58.7586206896552\\
57.8965517241379	57.8965517241379\\
57.551724137931	57.551724137931\\
56.5416666666667	56.5416666666667\\
56.2068965517241	56.2068965517241\\
56.0689655172414	56.0689655172414\\
55.8275862068966	55.8275862068966\\
55.1724137931034	55.1724137931035\\
51.6206896551724	51.6206896551724\\
49.2758620689655	49.2758620689655\\
47.9310344827586	47.9310344827586\\
};
\addlegendentry{x = y}

\end{axis}
\end{tikzpicture}%


==> figures/CH_timbre__plot_CEM_vs_MOV_scatter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10.5cm,
height=9cm,
scale only axis,
xmin=0.5,
xmax=1,
xlabel style={font=\Large},
xlabel={$\text{DM Salience (LinDist)}$},
ymin=0,
ymax=1.2,
ylabel style={font=\Large},
ylabel={Mean Effect Size},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.57,0.30)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\large},
tick label style={font=\fontsize{10}{12}\large}, % Adjust the font size and line spacing here
axis line style={thick, line width=1pt}, % Make axis lines thicker
grid style={thick, line width=0.8pt}, % Make grid lines thicker
]
\addplot[only marks, mark=*, mark size=4pt, mark options={}, fill=mycolor1,draw=mycolor1] table[row sep=crcr]{%  
x	y\\
0.921689302794165	0.519395131092052\\
0.690160528153531	0.958839894090783\\
0.729118520088729	0.979663764717109\\
0.886560187174597	0.814959876840239\\
0.994806672119575	0.488100864019267\\
0.925168209407104	0.416183762332928\\
0.963829766644456	0.651583451017625\\
0.859210810397561	0.535197609970899\\
0.988942751866792	0.617504375565135\\
0.920970097431821	0.626242420612211\\
0.881739276965217	0.747848879016157\\
0.580492226661912	1\\
0.805825143543113	0.925263261034612\\
0.88405334788852	0.344208429137637\\
0.824079981189414	0.829953743813112\\
0.966951726037525	0.635674114173775\\
1	0.588729858126584\\
0.954168647734673	0.520380099534952\\
0.953912559558891	0.543266163908604\\
0.942357624626653	0.374970945867713\\
0.87367200006372	0.679891498709342\\
0.83288991848072	0.863845670062008\\
0.662591544624924	0.985800618470931\\
0.926104265700772	0.372320376492107\\
};
\addlegendentry{probSpeech S: -0.77}

\addplot [color=black, thick]
  table[row sep=crcr]{%
0	1.9561678816668\\
0.0434782608695652	1.89204056932667\\
0.0869565217391304	1.82791325698653\\
0.130434782608696	1.76378594464639\\
0.173913043478261	1.69965863230625\\
0.217391304347826	1.63553131996611\\
0.260869565217391	1.57140400762597\\
0.304347826086957	1.50727669528583\\
0.347826086956522	1.4431493829457\\
0.391304347826087	1.37902207060556\\
0.434782608695652	1.31489475826542\\
0.478260869565217	1.25076744592528\\
0.521739130434783	1.18664013358514\\
0.565217391304348	1.122512821245\\
0.608695652173913	1.05838550890486\\
0.652173913043478	0.994258196564726\\
0.695652173913043	0.930130884224587\\
0.739130434782609	0.866003571884449\\
0.782608695652174	0.80187625954431\\
0.826086956521739	0.737748947204171\\
0.869565217391304	0.673621634864033\\
0.91304347826087	0.609494322523894\\
0.956521739130435	0.545367010183756\\
1	0.481239697843617\\
};
\addlegendentry{propForSpeech fit}

\addplot[only marks, mark=diamond*, mark options={}, mark size=4pt, draw=black, fill=gray] table[row sep=crcr]{%
x	y\\
0.921689302794165	0.00375051999439402\\
0.690160528153531	0.817700672454315\\
0.729118520088729	0.913936606593578\\
0.886560187174597	0.219773054924863\\
0.994806672119575	0.00229448721181233\\
0.925168209407104	0.000613508418611306\\
0.963829766644456	0.0254966711340117\\
0.859210810397561	0.00476605811702463\\
0.988942751866792	0.0157783771041201\\
0.920970097431821	0.0178570106276827\\
0.881739276965217	0.094531537780277\\
0.580492226661912	1\\
0.805825143543113	0.654039695778106\\
0.88405334788852	0\\
0.824079981189414	0.26170208117847\\
0.966951726037525	0.0203977369088841\\
1	0.0104576822082636\\
0.954168647734673	0.00380748586915404\\
0.953912559558891	0.00537756556111127\\
0.942357624626653	0.000189730935207951\\
0.87367200006372	0.0377719553722926\\
0.83288991848072	0.378214198051791\\
0.662591544624924	0.940851212929987\\
0.926104265700772	0.000169970816173378\\
};
\addlegendentry{$\text{probSpeech (opt.) }\text{S: -0.92}$}

\addplot [color=gray, /tikz/dashed]
  table[row sep=crcr]{%
0	2.8040325989981\\
0.0434782608695652	2.67575538258334\\
0.0869565217391304	2.54747816616858\\
0.130434782608696	2.41920094975382\\
0.173913043478261	2.29092373333907\\
0.217391304347826	2.16264651692431\\
0.260869565217391	2.03436930050955\\
0.304347826086957	1.90609208409479\\
0.347826086956522	1.77781486768003\\
0.391304347826087	1.64953765126528\\
0.434782608695652	1.52126043485052\\
0.478260869565217	1.39298321843576\\
0.521739130434783	1.264706002021\\
0.565217391304348	1.13642878560625\\
0.608695652173913	1.00815156919149\\
0.652173913043478	0.879874352776729\\
0.695652173913043	0.751597136361971\\
0.739130434782609	0.623319919947213\\
0.782608695652174	0.495042703532455\\
0.826086956521739	0.366765487117697\\
0.869565217391304	0.238488270702939\\
0.91304347826087	0.110211054288181\\
0.956521739130435	-0.0180661621265772\\
1	-0.146343378541335\\
};
\addlegendentry{$\text{propForSpeech (opt.) fit}$}

\end{axis}
\end{tikzpicture}%


==> figures/EXTRA/heatmap_R.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}

%\begin{document}
\begin{tikzpicture}
\begin{axis}[
    axis on top,
    %axis line style={draw=none},
    %tick style={draw=none},
    xticklabels={USAC VT1\textsuperscript{$\dagger$}, USAC VT3, ELD VT (A), ELD VT (T), MEAN},
    yticklabels={BASELINE DM (ANN), DM + CEM (ANN), DM + CEM (KSOM),DM + CEM (MARS), PEAQ-CSM, PEAQ-CSM+},
    xlabel={Listening Test DB},
    ylabel={Mapping Stage},
    xlabel style={yshift=-1em},
    ylabel style={yshift=1em},
    xtick=data,
    ytick=data,
    %colormap/bluered,
    colormap={mycolormap}{
        color=(red),
        color=(red),
        color=(red!30!white),
        color=(green),
    },
    colorbar,
    point meta min=0, % Set the minimum value of the colormap
    point meta max=1, % Set the maximum value of the colormap
    colorbar style={
        xlabel=R,
        xlabel style={yshift=-1em}
    },
    xticklabel style={rotate=90}, % Rotate x labels vertically
    nodes near coords,
    %nodes near coords={
    %    \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
    %},
    nodes near coords style={
        font=\small,
        font=\bfseries,
        anchor=center,
        %rotate=90
    },
    point meta=explicit,
    point meta rel=per plot,
]
\addplot[
    matrix plot*,
    mesh/cols=5,
    point meta=explicit,
    mesh/rows=6
] coordinates {

    (0,1) [0.90]
    (1,1) [0.76]
    (2,1) [0.71]
    (3,1) [0.42]
    (4,1) [0.69]

    (0,2) [0.91]
    (1,2) [0.74]
    (2,2) [0.73]
    (3,2) [0.28]
    (4,2) [0.67]

    (0,3) [0.80]
    (1,3) [0.72]
    (2,3) [0.71]
    (3,3) [0.56]
    (4,3) [0.71]

    (0,4) [0.91]
    (1,4) [0.70]
    (2,4) [0.64]
    (3,4) [0.35]
    (4,4) [0.65]

    (0,5) [0.88]
    (1,5) [0.76]
    (2,5) [0.79]
    (3,5) [0.76]
    (4,5) [0.79]

    (0,6) [0.90]
    (1,6) [0.81]
    (2,6) [0.85]
    (3,6) [0.83]
    (4,6) [0.86]
};
\end{axis}
\end{tikzpicture}
%\end{document}


==> figures/EXTRA/heatmap_overall_R.tex <==
\begin{tikzpicture}
\begin{axis}[
  colorbar,
  colorbar style={
    xlabel=R,
    xlabel style={yshift=-1em}
  },
  colormap={mycolormap}{
    color=(red),
    color=(red),
    color=(red!30!white),
    color=(green),
  },
  point meta min=0, % Set the minimum value of the colormap
  point meta max=1, % Set the maximum value of the colormap
  xlabel={Listening Test DB},
  ylabel={System},
  xtick={1,...,9},
  xticklabels={
    ITU DB4,
    ELD VT (A),
    ELD VT (T),
    MPEG-H,
    USAC VT2,
    USAC VT3,
    SASSEC,
    MEAN
  },
  ytick={1,...,7},
  yticklabels={
    PEAQ DI,
    ViSQOL Audio,
    PEMO-Q PSMt (FB),
    PEMO-Q PSMt (LP),
    CombAQ,
    GPSMq,
    PEAQ-CSM+,
  },
  yticklabel style={align=right},
  xticklabel style={rotate=90}, % Rotate x labels vertically
  nodes near coords style={
    font=\small,
    font=\bfseries,
    anchor=center,
    %rotate=90
},
]

\addplot[
  matrix plot*,
  mesh/cols=8,
  mesh/rows=7,
  point meta=explicit,
  nodes near coords={\pgfmathprintnumber[fixed zerofill,precision=2]{\pgfplotspointmeta}},
  nodes near coords style={font=\scriptsize},
] coordinates {
(1, 1)  [0.82] %ITU DB4, PEAQ DI
(2, 1)  [0.76] %ELD VT
(3, 1)  [0.61] %ELD VT (T),
(4, 1)  [0.85] %MPEG-H,
(5, 1)  [0.3]  %USAC VT2,
(6, 1)  [0.81] %USAC VT3,
(7, 1)  [0.32] %SASSEC
(8, 1)  [0.63] %MEAN

(1, 2)  [0.74]
(2, 2)  [0.66]
(3, 2)  [0.65]
(4, 2)  [0.64]
(5, 2)  [0.41]
(6, 2)  [0.76]
(7, 2)  [0.64] %ViSQOL Audio, SASSEC
(8, 2)  [0.66]

(1, 3)  [0.77]
(2, 3)  [0.88]
(3, 3)  [0.81]
(4, 3)  [0.78]
(5, 3)  [0.31]
(6, 3)  [0.69]
(7, 3)  [0.85] %PEMO-Q PSMt (FB), SASSEC
(8, 3)  [0.72]

(1, 4)  [0.74]
(2, 4)  [0.74]
(3, 4)  [0.72]
(4, 4)  [0.71]
(5, 4)  [0.18]
(6, 4)  [0.53]
(7, 4)  [0.76] %PEMO-Q PSMt (LP), SASSEC
(8, 4)  [0.62]

(1, 5)  [0.63]
(2, 5)  [0.67]
(3, 5)  [0.58]
(4, 5)  [0.55]
(5, 5)  [0.53]
(6, 5)  [0.58]
(7, 5)  [0.41] %CombAQ, SASSEC
(8, 5)  [0.56]

(1, 6)  [0.63]
(2, 6)  [0.69]
(3, 6)  [0.62]
(4, 6)  [0.58]
(5, 6)  [0.48]
(6, 6)  [0.5]
(7, 6)  [0.63] %GPSMq, SASSEC
(8, 6)  [0.60]

(1, 7)  [0.82]
(2, 7)  [0.84]
(3, 7)  [0.83]
(4, 7)  [0.84]
(5, 7)  [0.63]
(6, 7)  [0.82]
(7, 7)  [0.80] %PEAQ-CSM+,SASSEC
(8, 7)  [0.80]

};

\end{axis}
\end{tikzpicture}
